Deep Learning Based Speed Estimation for Constraining Strapdown Inertial Navigation on Smartphones

Strapdown inertial navigation systems are sensitive to the quality of the data provided by the accelerometer and gyroscope. Low-grade IMUs in handheld smart-devices pose a problem for inertial odometry on these devices. We propose a scheme for constraining the inertial odometry problem by complementing non-linear state estimation by a CNN-based deep-learning model for inferring the momentary speed based on a window of IMU samples. We show the feasibility of the model using a wide range of data from an iPhone, and present proof-of-concept results for how the model can be combined with an inertial navigation system for three-dimensional inertial navigation.

==> fig/cost.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\begin{axis}[
xlabel={Epoch},
ylabel={Log-cost},
xmin=-99.95, xmax=2098.95,
ymin=-2.70706084955618, ymax=0.00860044844781427,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend entries={{Training},{Validation}},
legend cell align={left}
]
\addlegendimage{no markers, lightgray!93.333333333333329!black}
\addlegendimage{no markers, lightgray!26.666666666666668!black}
\addplot [semithick, lightgray!93.333333333333329!black]
table {%
0 -0.114838701461458
1 -0.364037511586229
2 -0.636213559954192
3 -0.669449783382809
4 -0.6831145106903
5 -0.697635703344019
6 -0.711570292571604
7 -0.725948730946759
8 -0.741240021836217
9 -0.75654596133344
10 -0.772081570991696
11 -0.788932407047891
12 -0.807637566730642
13 -0.827723268283824
14 -0.849789553790897
15 -0.872852590742678
16 -0.895951101364023
17 -0.920302947270879
18 -0.946156358040725
19 -0.971334415945817
20 -0.996606379356936
21 -1.02185085959938
22 -1.04610183849271
23 -1.0684873982406
24 -1.08837634937633
25 -1.11082157974403
26 -1.12859178696958
27 -1.14430179675783
28 -1.15754036639469
29 -1.16964643369359
30 -1.18079527262821
31 -1.1898206468204
32 -1.19806738579732
33 -1.20525224676804
34 -1.21296287904779
35 -1.21906064000063
36 -1.22530950886037
37 -1.2310535526471
38 -1.2363679998288
39 -1.24240733336209
40 -1.24643692457017
41 -1.25217368644071
42 -1.25780763002322
43 -1.26131234146346
44 -1.26787768844065
45 -1.27209844907557
46 -1.27595238953969
47 -1.28229000640975
48 -1.28541616898155
49 -1.29071313765227
50 -1.29557047584778
51 -1.30029786166026
52 -1.30421812391383
53 -1.30910224716006
54 -1.31215775955488
55 -1.31668267743145
56 -1.32245499698044
57 -1.32327115273235
58 -1.32965697606415
59 -1.33198215020672
60 -1.33619160722697
61 -1.34058175312304
62 -1.34449746410568
63 -1.34789942658159
64 -1.35181410534879
65 -1.35656823371333
66 -1.35916322633598
67 -1.36248222976145
68 -1.36649507860353
69 -1.3683905130592
70 -1.37437214609289
71 -1.37591763995157
72 -1.38010332939058
73 -1.38280012420994
74 -1.38603569069902
75 -1.39132607722
76 -1.39382410184634
77 -1.39595975647981
78 -1.39992693027017
79 -1.40318121718159
80 -1.40769741569845
81 -1.4117785059249
82 -1.4142064195735
83 -1.4164663805562
84 -1.42160895553909
85 -1.42360078936471
86 -1.42673219828776
87 -1.42865016384885
88 -1.42955854797499
89 -1.43443809872456
90 -1.43769729707786
91 -1.43895785202761
92 -1.4417809046585
93 -1.44450545517038
94 -1.4478341429331
95 -1.45101041885978
96 -1.45274612490465
97 -1.45667750831366
98 -1.45749234344245
99 -1.46143580021517
100 -1.46277454055447
101 -1.46272035588743
102 -1.46907119707179
103 -1.47031240414199
104 -1.4716572001069
105 -1.47305405961545
106 -1.47630804491696
107 -1.478530248601
108 -1.48031959117676
109 -1.48430151654377
110 -1.48385869141367
111 -1.4867193959862
112 -1.48833824040465
113 -1.49131804258959
114 -1.49266567000238
115 -1.49577565845384
116 -1.49556501631684
117 -1.4979688726591
118 -1.49979713936784
119 -1.49888599667866
120 -1.5009788286181
121 -1.5031759628546
122 -1.50573766527245
123 -1.50738747252816
124 -1.50924530600024
125 -1.51005650749266
126 -1.51044887074374
127 -1.51197482875429
128 -1.51365689666701
129 -1.51396157044867
130 -1.51457013418646
131 -1.51796022803404
132 -1.51905226704572
133 -1.52113953507503
134 -1.52012486010668
135 -1.52444799329094
136 -1.52463913553861
137 -1.52462497797156
138 -1.52620697453959
139 -1.52745997912009
140 -1.52855592565702
141 -1.53092669859195
142 -1.5312751703506
143 -1.53301976830461
144 -1.53140730506398
145 -1.53521229902107
146 -1.537205465858
147 -1.53644669670072
148 -1.53570333549076
149 -1.53719601950263
150 -1.53922219367451
151 -1.53994317799642
152 -1.5407941813168
153 -1.54013050172605
154 -1.54255888150113
155 -1.54136821784907
156 -1.5437644313697
157 -1.54605688395595
158 -1.54674398211209
159 -1.54832644530396
160 -1.5486004086987
161 -1.54882838657269
162 -1.54983191825644
163 -1.54923802170902
164 -1.55090124499273
165 -1.55528516665657
166 -1.55174524135598
167 -1.55539204008425
168 -1.55424509480227
169 -1.55643427462098
170 -1.5558890089831
171 -1.55826043480736
172 -1.55992139044999
173 -1.55848168342098
174 -1.56033407025879
175 -1.56081055896198
176 -1.56324051408962
177 -1.56377603467032
178 -1.56393988886335
179 -1.56397146148273
180 -1.56600584859358
181 -1.56806346123108
182 -1.56603219768986
183 -1.56802089970056
184 -1.56782706651026
185 -1.56746626883231
186 -1.57144844697601
187 -1.57107310897706
188 -1.57107292937294
189 -1.57367297123932
190 -1.5713475572897
191 -1.57431222803083
192 -1.57355434072733
193 -1.57571394441449
194 -1.57492188929838
195 -1.57576913696395
196 -1.57759816854974
197 -1.57767272458063
198 -1.57958551791795
199 -1.58071879377716
200 -1.58144730343031
201 -1.5840246106231
202 -1.58259081296558
203 -1.58286287605127
204 -1.5835882369174
205 -1.58368962097099
206 -1.58720647392952
207 -1.58620354744436
208 -1.58719708193387
209 -1.58936587139859
210 -1.58859721929241
211 -1.58760905272349
212 -1.58827199777072
213 -1.58989315398768
214 -1.59185052355983
215 -1.59336121556556
216 -1.59449015463695
217 -1.59258158709216
218 -1.59498896759846
219 -1.598213170052
220 -1.59628974396926
221 -1.59683180237321
222 -1.59695874672532
223 -1.60099861416528
224 -1.59874252141347
225 -1.5990896808356
226 -1.59881324662717
227 -1.60235444500724
228 -1.6047225998264
229 -1.6039542694544
230 -1.60113561924049
231 -1.60431740190293
232 -1.60495735576892
233 -1.60590186869404
234 -1.60600942203986
235 -1.60734975563587
236 -1.60805626596795
237 -1.60761832232715
238 -1.60777593917883
239 -1.60758451842175
240 -1.61034583397315
241 -1.61328765129119
242 -1.61159326738221
243 -1.61156919384524
244 -1.61246575407131
245 -1.61336883720168
246 -1.61439377282562
247 -1.61714635395294
248 -1.6153779649762
249 -1.61659877101119
250 -1.61637090308678
251 -1.61786152435887
252 -1.61881624076548
253 -1.6219672426337
254 -1.62055633870999
255 -1.61954821672078
256 -1.6231180188631
257 -1.62418261987595
258 -1.62249020934842
259 -1.62122078622002
260 -1.62590549867287
261 -1.62650381757472
262 -1.62820609923466
263 -1.62888308898201
264 -1.62830918025671
265 -1.62898790695255
266 -1.63006786616787
267 -1.62914879649609
268 -1.63269048017712
269 -1.63359378302096
270 -1.63159282397058
271 -1.63444200228082
272 -1.63353597208437
273 -1.63577701996699
274 -1.63420765942464
275 -1.63652939874593
276 -1.63617090901898
277 -1.63617741785262
278 -1.6380554944757
279 -1.64122936972815
280 -1.63987194403862
281 -1.64137502146569
282 -1.64247886824061
283 -1.64446623000211
284 -1.64229395122792
285 -1.64273624915424
286 -1.64566478599743
287 -1.64442580029064
288 -1.64669021642882
289 -1.64570096893042
290 -1.64773861333456
291 -1.64594285438791
292 -1.64648562446664
293 -1.64903896122541
294 -1.64962957423888
295 -1.64996000634416
296 -1.65127421943749
297 -1.64999837751223
298 -1.65163957630721
299 -1.65389981301739
300 -1.65362788201627
301 -1.65520131273224
302 -1.65310146992188
303 -1.65708828278911
304 -1.65792648660307
305 -1.65610862265604
306 -1.65849615712827
307 -1.6584372267963
308 -1.66003497901197
309 -1.66163412439581
310 -1.66067867904701
311 -1.66260573937737
312 -1.66249875251415
313 -1.66121572717355
314 -1.66171264990292
315 -1.66268890497086
316 -1.66430156057584
317 -1.66396539159038
318 -1.6654832704275
319 -1.66475144728788
320 -1.66422795745877
321 -1.66695214608632
322 -1.67182051024806
323 -1.67014499515611
324 -1.66972624868134
325 -1.67231967624564
326 -1.66813263390071
327 -1.67087392466313
328 -1.6740884098792
329 -1.67084206370457
330 -1.67249378485449
331 -1.67521612138766
332 -1.67448626160167
333 -1.67623289048863
334 -1.6745735654899
335 -1.67727383290826
336 -1.67684778358382
337 -1.67809156620877
338 -1.68059340487509
339 -1.67631713058477
340 -1.68245911019121
341 -1.68065156568313
342 -1.68124338864574
343 -1.68232138298948
344 -1.68242637180434
345 -1.68429040484346
346 -1.68287251706765
347 -1.68472045681298
348 -1.68662008864205
349 -1.6857456994569
350 -1.68665602964458
351 -1.68495525132993
352 -1.68680706100108
353 -1.68808423450815
354 -1.68843941917798
355 -1.68993099362052
356 -1.69023357394402
357 -1.68730270051042
358 -1.69087853841408
359 -1.69124229665073
360 -1.6947878807756
361 -1.69128778083875
362 -1.69458132095361
363 -1.6952672491574
364 -1.69366214721846
365 -1.69460467141281
366 -1.69745036225931
367 -1.69788813032762
368 -1.69521048236281
369 -1.69942695257133
370 -1.69618007275416
371 -1.7019824473246
372 -1.69834860569486
373 -1.70319616114668
374 -1.69991811778893
375 -1.70106749220128
376 -1.69974090011418
377 -1.70279512939872
378 -1.70021726082665
379 -1.70656814135315
380 -1.70269608812648
381 -1.70642993698704
382 -1.70452535615132
383 -1.70570366007781
384 -1.7067064819572
385 -1.70714909471394
386 -1.70945254103412
387 -1.70886658771906
388 -1.70572037188767
389 -1.71161243320456
390 -1.71001312692634
391 -1.711289830561
392 -1.70887239060053
393 -1.71295642179312
394 -1.71332777181569
395 -1.71645425467971
396 -1.71466552285067
397 -1.71306128254698
398 -1.71324224394072
399 -1.71618584945905
400 -1.71617883830951
401 -1.71812114870605
402 -1.71450929523053
403 -1.71852103098722
404 -1.71891216266451
405 -1.71870881163659
406 -1.71735604490918
407 -1.72193300881306
408 -1.72066359907676
409 -1.72267454187983
410 -1.72184609555523
411 -1.72274527448185
412 -1.72374534896323
413 -1.722985547641
414 -1.72496529524027
415 -1.72251964162534
416 -1.72906494503706
417 -1.72914162217913
418 -1.72609838644661
419 -1.72803343005479
420 -1.72716417994125
421 -1.72899663190971
422 -1.72833788192401
423 -1.72711349844176
424 -1.72981355308774
425 -1.73292664302157
426 -1.73473789122577
427 -1.73175943290638
428 -1.73140812006443
429 -1.73376789440713
430 -1.73509618508371
431 -1.73523574999077
432 -1.73437224444073
433 -1.73612359623127
434 -1.73961157628063
435 -1.73528841565986
436 -1.7367122043086
437 -1.73676058154632
438 -1.73761522111114
439 -1.73814425958197
440 -1.73943621695359
441 -1.73999419153755
442 -1.74225985108537
443 -1.7408211890339
444 -1.73884131790933
445 -1.74208873927079
446 -1.74222144722084
447 -1.74186048950384
448 -1.74657379270004
449 -1.74345154485369
450 -1.74557712197981
451 -1.74698861531436
452 -1.74551233978905
453 -1.74695210061799
454 -1.7485388662089
455 -1.7498592248957
456 -1.74506194790777
457 -1.74760297509596
458 -1.74800883899736
459 -1.75101461059076
460 -1.75024055533338
461 -1.75037466202325
462 -1.75055281715175
463 -1.7506733920886
464 -1.75455193230509
465 -1.75251199481162
466 -1.75496076023828
467 -1.7540908122407
468 -1.75415810571044
469 -1.75175090849405
470 -1.75502793640321
471 -1.75752200958503
472 -1.7589330689989
473 -1.75338079092597
474 -1.76109576568395
475 -1.75917140215361
476 -1.75946796756863
477 -1.76035869610814
478 -1.76353462635899
479 -1.76185668039136
480 -1.76285704301328
481 -1.76358287367817
482 -1.76640839898942
483 -1.7643487647601
484 -1.76425390470561
485 -1.76622850930967
486 -1.76576215453455
487 -1.76427997135342
488 -1.76615263656134
489 -1.76776285600514
490 -1.76796957468954
491 -1.76958089638157
492 -1.77009682242734
493 -1.77086466627957
494 -1.77215988287024
495 -1.77092155908576
496 -1.77553408064385
497 -1.77518056600976
498 -1.77528230347545
499 -1.77390469232731
500 -1.77418125339148
501 -1.77606382457309
502 -1.77725992594913
503 -1.77480960194669
504 -1.7763806667346
505 -1.77775440872658
506 -1.7777544998069
507 -1.77684553763334
508 -1.78133029984724
509 -1.77926505338222
510 -1.78018218483465
511 -1.7755920238285
512 -1.78220497378596
513 -1.7801179044399
514 -1.78276336887067
515 -1.78191366679548
516 -1.78413167383868
517 -1.78606156612246
518 -1.78659290263761
519 -1.78555409273743
520 -1.78543075832635
521 -1.78550122467011
522 -1.78463455584524
523 -1.78499537734928
524 -1.7888721416681
525 -1.78692870463235
526 -1.7867875868537
527 -1.78792709535297
528 -1.78397787480681
529 -1.79166474796183
530 -1.79139325869561
531 -1.78967347347704
532 -1.78990522167658
533 -1.79253264848649
534 -1.7929445972365
535 -1.79428357277545
536 -1.79369955486391
537 -1.79669100630488
538 -1.79744938302173
539 -1.79445706602429
540 -1.79504738118333
541 -1.79683285538423
542 -1.79860818138935
543 -1.79738494847561
544 -1.80040036803691
545 -1.79607131497754
546 -1.80100262767081
547 -1.80147343689106
548 -1.80276316882083
549 -1.79997878743446
550 -1.80238463525868
551 -1.80464945393416
552 -1.80390212828168
553 -1.80331245600999
554 -1.80530563316547
555 -1.80592747601339
556 -1.80582059991917
557 -1.80424769221697
558 -1.80597419574924
559 -1.80837715628524
560 -1.80551794440825
561 -1.81032668978292
562 -1.80941037509712
563 -1.81172578390115
564 -1.80925264481548
565 -1.80917582175008
566 -1.81467160660481
567 -1.81427323757622
568 -1.81650128086242
569 -1.81398296628979
570 -1.81481737472569
571 -1.81575169381436
572 -1.81550360971934
573 -1.81478143285998
574 -1.81402475725816
575 -1.81792927978872
576 -1.81749681959737
577 -1.82238804457771
578 -1.81752594168952
579 -1.81865442521114
580 -1.81890794837331
581 -1.82223124971943
582 -1.81970569195285
583 -1.82551701233853
584 -1.82002700359501
585 -1.82598298875677
586 -1.8266253607468
587 -1.8242139095598
588 -1.82328579250486
589 -1.82404892199653
590 -1.82660306978747
591 -1.82770075649731
592 -1.82708173203841
593 -1.82817814027742
594 -1.82527106301123
595 -1.82940891407577
596 -1.82751478853848
597 -1.83171641204919
598 -1.83171645170147
599 -1.83031928414979
600 -1.83160628148478
601 -1.8299171228291
602 -1.83099988941207
603 -1.83344203062248
604 -1.83565197171028
605 -1.83473617292436
606 -1.83385643939506
607 -1.83471738889911
608 -1.83608782287955
609 -1.83764437640128
610 -1.83751334796486
611 -1.83547821388064
612 -1.8389121346072
613 -1.84143757664873
614 -1.83879250789078
615 -1.8380054623654
616 -1.84082629459639
617 -1.83798266871441
618 -1.84041681622535
619 -1.84317641049271
620 -1.84677923155394
621 -1.84733573896277
622 -1.84648877346154
623 -1.84558969105122
624 -1.84356688213602
625 -1.84670181557171
626 -1.84637189065399
627 -1.84851101598599
628 -1.85067683451506
629 -1.84714180994574
630 -1.85204901720112
631 -1.85116590567718
632 -1.84918998688366
633 -1.85003772187696
634 -1.85063470890356
635 -1.85275295159129
636 -1.85368673364666
637 -1.85136421363772
638 -1.85740872471635
639 -1.85178361371037
640 -1.85348093128588
641 -1.8537940897439
642 -1.8559505264381
643 -1.85630354891325
644 -1.85875738857055
645 -1.85625104886211
646 -1.85878132889672
647 -1.85828793488701
648 -1.86099122151567
649 -1.86459861202781
650 -1.8617784735849
651 -1.85959905355281
652 -1.86416953046815
653 -1.86109839187776
654 -1.85984665457346
655 -1.86420076297543
656 -1.864443651004
657 -1.86613288981221
658 -1.86462048213826
659 -1.86586429659193
660 -1.86791315757457
661 -1.8687350343398
662 -1.86739753740127
663 -1.87000459085701
664 -1.86653108740446
665 -1.86640994276487
666 -1.86971938175303
667 -1.86536390071168
668 -1.87314356703677
669 -1.87326050741744
670 -1.86936987022057
671 -1.87115817479748
672 -1.87453401416905
673 -1.87345458319859
674 -1.8718364085974
675 -1.87559311636492
676 -1.87482442602473
677 -1.87693531303595
678 -1.87920644435154
679 -1.88038831075197
680 -1.87509266700039
681 -1.87883368738521
682 -1.88328513727759
683 -1.88159341156264
684 -1.87612976082382
685 -1.87941375329456
686 -1.88097252650115
687 -1.88305333449481
688 -1.88337254398332
689 -1.88058375465787
690 -1.88630785841679
691 -1.88465970164285
692 -1.88432792436465
693 -1.88876739443948
694 -1.88420808044914
695 -1.88988938886644
696 -1.88905681122015
697 -1.88776288139072
698 -1.88621220541615
699 -1.8881861877994
700 -1.89168029634708
701 -1.88812681431802
702 -1.89165940616474
703 -1.88944792501267
704 -1.89622019340786
705 -1.89360745526459
706 -1.89067615033755
707 -1.88844638639672
708 -1.89113900145566
709 -1.89638094853059
710 -1.8993210490068
711 -1.89428897859829
712 -1.89394736279665
713 -1.89717148182649
714 -1.89921352412307
715 -1.89608667175603
716 -1.89315028038204
717 -1.9025942052076
718 -1.89773916549864
719 -1.89724413843648
720 -1.89897378708276
721 -1.9016457860521
722 -1.89967119691479
723 -1.9024761512964
724 -1.89604402399195
725 -1.90112919215852
726 -1.90018028845141
727 -1.90486065722441
728 -1.89936089743233
729 -1.90614690632093
730 -1.90562559948876
731 -1.90816558902419
732 -1.90967026021407
733 -1.90713357087553
734 -1.90968322636399
735 -1.90858966368795
736 -1.90470579091509
737 -1.90971334406143
738 -1.912758542616
739 -1.91308663351227
740 -1.90633644798635
741 -1.91474979532975
742 -1.90925799127469
743 -1.91548199243945
744 -1.9162008072153
745 -1.91092148361889
746 -1.91686118001598
747 -1.91629099098148
748 -1.91624089017148
749 -1.91742626356652
750 -1.92158721210365
751 -1.91278131081027
752 -1.91626924556946
753 -1.92072903259722
754 -1.91844353813745
755 -1.91873319355921
756 -1.92122270094182
757 -1.92088456495283
758 -1.92030624284785
759 -1.92430507942604
760 -1.92213261741038
761 -1.92475232284829
762 -1.92517347124321
763 -1.92206080802782
764 -1.92408679611311
765 -1.92751572476758
766 -1.92766291680948
767 -1.92388225036447
768 -1.92974901555536
769 -1.92690793582526
770 -1.92301564149244
771 -1.9277895235924
772 -1.92695676198729
773 -1.92957132872202
774 -1.93265753576164
775 -1.93097793991733
776 -1.92882009019582
777 -1.93147407098539
778 -1.93563832259971
779 -1.92873622757822
780 -1.93022230032436
781 -1.9330329105187
782 -1.93496414733572
783 -1.9322809806806
784 -1.93819552922577
785 -1.9325497420613
786 -1.93700959838766
787 -1.93300846862386
788 -1.94041149557229
789 -1.93779584699694
790 -1.9343651787339
791 -1.94035742714971
792 -1.93708291978288
793 -1.93911496214402
794 -1.93607325193208
795 -1.93845876677309
796 -1.9414903712066
797 -1.93943041469767
798 -1.94399518267252
799 -1.9396071729726
800 -1.94642578173215
801 -1.94078159948187
802 -1.94318412192212
803 -1.94316339697088
804 -1.94202755851528
805 -1.94570099895864
806 -1.94687343909253
807 -1.94249250095964
808 -1.94887775797501
809 -1.9481848404977
810 -1.94940809988007
811 -1.94912459809545
812 -1.94314889368146
813 -1.95134378177194
814 -1.95304923263757
815 -1.95282247446
816 -1.9503169819373
817 -1.9544054899006
818 -1.94638258207889
819 -1.95322358404171
820 -1.95608124321581
821 -1.95309956068245
822 -1.95680721006683
823 -1.95317240362909
824 -1.95449356498431
825 -1.95553022006454
826 -1.95312014746579
827 -1.95849222330557
828 -1.95783409689061
829 -1.95531541169269
830 -1.96148941721909
831 -1.95994385563171
832 -1.96003690301871
833 -1.96266069079127
834 -1.95892895957535
835 -1.95976462966065
836 -1.95857281020795
837 -1.96293930156012
838 -1.96036218492955
839 -1.96412802173769
840 -1.96168048511356
841 -1.96877095519497
842 -1.96387059610703
843 -1.96490553833315
844 -1.9684781182642
845 -1.96390022802762
846 -1.96972644167274
847 -1.96500614666844
848 -1.97029612957574
849 -1.9664767779164
850 -1.97151659320636
851 -1.96986808484305
852 -1.97076592483669
853 -1.96769145971835
854 -1.96823718445552
855 -1.96859784550941
856 -1.97048928676259
857 -1.97163887034746
858 -1.97236819339888
859 -1.97197349336022
860 -1.97479165073651
861 -1.96905104103273
862 -1.97344134961509
863 -1.97786983207866
864 -1.97803865908703
865 -1.97610411477511
866 -1.97506625632277
867 -1.97540759731069
868 -1.98031979559715
869 -1.97686012732467
870 -1.97757837692968
871 -1.97720476138087
872 -1.97639209764612
873 -1.98838955824116
874 -1.98063130483013
875 -1.97871270943768
876 -1.98222536311153
877 -1.97938242922671
878 -1.9813238655236
879 -1.98450563058122
880 -1.98566619464328
881 -1.98584135171416
882 -1.98038621945965
883 -1.97928705263945
884 -1.98549945725182
885 -1.98738613261342
886 -1.98582543925154
887 -1.98100141144669
888 -1.99081337112782
889 -1.98423681815167
890 -1.98039656102147
891 -1.99100708764718
892 -1.98306334355845
893 -1.99311161729519
894 -1.98900373887675
895 -1.99020983849289
896 -1.99102109576366
897 -1.99328658825456
898 -1.98584962609255
899 -1.99537839348105
900 -1.99046229233987
901 -1.99293121244604
902 -1.99547589119993
903 -1.99533308996405
904 -1.99572248117129
905 -1.99153013442718
906 -1.99753534410261
907 -1.99966039313474
908 -1.99656656716293
909 -2.00000562410381
910 -1.99673327330534
911 -1.99206139706041
912 -1.9985661418808
913 -1.99733181701078
914 -1.99833555458063
915 -1.99794273445663
916 -1.99668076480274
917 -1.99931500169459
918 -2.00137808967148
919 -2.00295171805312
920 -2.00328598387056
921 -2.00614518247329
922 -2.00535026200287
923 -2.00389979374844
924 -2.00627935007982
925 -2.0035762696699
926 -2.00468455378525
927 -2.00397045200743
928 -2.00818705424307
929 -2.00595330203043
930 -2.0075580178552
931 -2.00891915087576
932 -2.00622394822493
933 -2.00638471306074
934 -2.01004437250885
935 -2.00886185603865
936 -2.00449624903277
937 -2.0116813180469
938 -2.01161534135993
939 -2.00537072596273
940 -2.00901445458191
941 -2.01914181943296
942 -2.00900937262807
943 -2.01161729538884
944 -2.01654814980923
945 -2.01627407725384
946 -2.0162012794414
947 -2.01517657542671
948 -2.01733647372465
949 -2.0192729372068
950 -2.01392554951592
951 -2.01817709323709
952 -2.0170704863779
953 -2.01488373838056
954 -2.02380238328512
955 -2.01861588299005
956 -2.02185420885263
957 -2.01671488529805
958 -2.02158261832762
959 -2.01810453035048
960 -2.02015725540467
961 -2.02882586229035
962 -2.02387731550963
963 -2.02336410923245
964 -2.0271754701839
965 -2.02857232702137
966 -2.02258292208986
967 -2.02227380934576
968 -2.02478779375465
969 -2.02468636792076
970 -2.02446983225263
971 -2.019767987817
972 -2.03186996981973
973 -2.02226199955946
974 -2.02666177964773
975 -2.02257927444904
976 -2.02969793516453
977 -2.03036024058183
978 -2.03440618069834
979 -2.03294258123159
980 -2.02701759776754
981 -2.02362646650793
982 -2.03602433297436
983 -2.03441014794819
984 -2.03268065732291
985 -2.0316722285427
986 -2.03506570673536
987 -2.03506396836431
988 -2.03350018992216
989 -2.03697376373382
990 -2.03890746000895
991 -2.04255018816384
992 -2.03637476385615
993 -2.03254461284534
994 -2.03923138942421
995 -2.03788167209761
996 -2.04644427220152
997 -2.03125118724422
998 -2.03651423522621
999 -2.04428741314277
1000 -2.0408189589047
1001 -2.0385521246025
1002 -2.044485445554
1003 -2.03632453311781
1004 -2.04204555184545
1005 -2.04441994146964
1006 -2.04561255814511
1007 -2.04200547523116
1008 -2.04463866309978
1009 -2.04420548910718
1010 -2.04619926795115
1011 -2.04486206642769
1012 -2.04417254978798
1013 -2.04990286734366
1014 -2.04676287556089
1015 -2.0450368087114
1016 -2.04371790990252
1017 -2.04876002466777
1018 -2.04856292123404
1019 -2.0480693494708
1020 -2.04769926695172
1021 -2.04271427818108
1022 -2.04697436204409
1023 -2.0474147960294
1024 -2.05223982339583
1025 -2.05022747755096
1026 -2.05543743786415
1027 -2.05071494989335
1028 -2.05850231480945
1029 -2.05288001938591
1030 -2.05570033808835
1031 -2.06318502768716
1032 -2.06229719920203
1033 -2.05848769960534
1034 -2.05702230457527
1035 -2.0572778047416
1036 -2.05466868874521
1037 -2.05489190103096
1038 -2.06205430990351
1039 -2.05661973902301
1040 -2.05788603967625
1041 -2.05794113355895
1042 -2.06256731422622
1043 -2.06245632816082
1044 -2.05865364625211
1045 -2.06290898157723
1046 -2.0612494929776
1047 -2.06217449957945
1048 -2.0557225552075
1049 -2.06301849965741
1050 -2.06041387719801
1051 -2.06738394671082
1052 -2.0654125310448
1053 -2.06455978605238
1054 -2.06779629645615
1055 -2.06371171279598
1056 -2.06363401763392
1057 -2.0655630188755
1058 -2.06890885622228
1059 -2.07281522548017
1060 -2.06889452437672
1061 -2.07077470942632
1062 -2.06636042084816
1063 -2.07053836731505
1064 -2.068351919995
1065 -2.08159199503628
1066 -2.07476323667101
1067 -2.07353443487268
1068 -2.0753816506985
1069 -2.07346147163359
1070 -2.07701432935785
1071 -2.07471025160846
1072 -2.07225963854743
1073 -2.07680505391849
1074 -2.07180014487636
1075 -2.07675559804639
1076 -2.07960047905549
1077 -2.07638519997547
1078 -2.07572971421483
1079 -2.07940852345961
1080 -2.07679991075583
1081 -2.08054360528762
1082 -2.08059052403997
1083 -2.08267631875847
1084 -2.0814523985537
1085 -2.08421976261738
1086 -2.08071597859827
1087 -2.0899334393052
1088 -2.07176552466744
1089 -2.07842019768741
1090 -2.07467543711343
1091 -2.08492310331736
1092 -2.07958804005607
1093 -2.07987739059545
1094 -2.09236577360102
1095 -2.08578266870005
1096 -2.08594691878399
1097 -2.09134455220102
1098 -2.0890451221316
1099 -2.09343690557952
1100 -2.08477525912974
1101 -2.08648666020888
1102 -2.09148555973202
1103 -2.09593535886617
1104 -2.09466264926582
1105 -2.08969304285022
1106 -2.09445029631334
1107 -2.09257430031178
1108 -2.10065196675588
1109 -2.09006861679493
1110 -2.09750044711774
1111 -2.09395221627127
1112 -2.09903102377558
1113 -2.09700824563835
1114 -2.09881382408558
1115 -2.09371571137408
1116 -2.09755638883745
1117 -2.09448007615949
1118 -2.09881338941336
1119 -2.10315928389548
1120 -2.10067754149282
1121 -2.09767434233243
1122 -2.10018795387238
1123 -2.10494710547322
1124 -2.10204147404211
1125 -2.10404999500197
1126 -2.10566365246734
1127 -2.10027549666387
1128 -2.10277260268453
1129 -2.09793591265668
1130 -2.11036688866469
1131 -2.10271235827372
1132 -2.10014139243843
1133 -2.10074206137569
1134 -2.10839971781908
1135 -2.10207352965161
1136 -2.10991689367155
1137 -2.10307208608593
1138 -2.1027375442656
1139 -2.10999708324516
1140 -2.10421562314445
1141 -2.11114673142826
1142 -2.11237501670595
1143 -2.10669240161021
1144 -2.10454562210435
1145 -2.10930481930495
1146 -2.11655832799638
1147 -2.1114325880388
1148 -2.11630738952591
1149 -2.11537126050008
1150 -2.11524998322746
1151 -2.11281406595696
1152 -2.11441931889176
1153 -2.11122558108001
1154 -2.11740236526015
1155 -2.12052732809367
1156 -2.11933804674035
1157 -2.11375325055586
1158 -2.11705023672139
1159 -2.1144476712098
1160 -2.11064317671213
1161 -2.12610246542049
1162 -2.11910171564063
1163 -2.11010900694935
1164 -2.12230735275919
1165 -2.11998721526158
1166 -2.11636504703697
1167 -2.12545398792558
1168 -2.12239477575742
1169 -2.12319960104708
1170 -2.12611499922529
1171 -2.12259974039147
1172 -2.12128085804385
1173 -2.11816330387108
1174 -2.12344808141835
1175 -2.12493186696121
1176 -2.12553753103529
1177 -2.12544958296628
1178 -2.13265594343927
1179 -2.12190287931804
1180 -2.13202302414734
1181 -2.12994730446324
1182 -2.12685638370753
1183 -2.12209071132344
1184 -2.13834961693901
1185 -2.13567708584855
1186 -2.12974894390497
1187 -2.13373289090878
1188 -2.1327046669219
1189 -2.13220781333783
1190 -2.13275859457936
1191 -2.12851044576759
1192 -2.13901263042158
1193 -2.13480825695176
1194 -2.13341591277817
1195 -2.13538016703725
1196 -2.14247076856857
1197 -2.12839183381369
1198 -2.13661570479656
1199 -2.13267553829085
1200 -2.141303442071
1201 -2.13867650093963
1202 -2.13578518082997
1203 -2.1364797910628
1204 -2.14058061683809
1205 -2.14400365179817
1206 -2.14694238758889
1207 -2.14858704547903
1208 -2.14206472900043
1209 -2.14676558403801
1210 -2.14693530283205
1211 -2.14380971169827
1212 -2.14874011023937
1213 -2.14975924863524
1214 -2.15333777720344
1215 -2.15245482722513
1216 -2.14462818654327
1217 -2.14657643184157
1218 -2.14839590000429
1219 -2.14783571950615
1220 -2.14731362078136
1221 -2.14508877049972
1222 -2.1458808895024
1223 -2.15167041791744
1224 -2.15176816128917
1225 -2.15176459163866
1226 -2.15584067348254
1227 -2.14580729211162
1228 -2.1486173791996
1229 -2.15263381086416
1230 -2.16182051941338
1231 -2.14851063414188
1232 -2.15091268463803
1233 -2.15123973725871
1234 -2.15750924707387
1235 -2.15625244842981
1236 -2.15501809229389
1237 -2.1509367445522
1238 -2.16342206638939
1239 -2.15169417211636
1240 -2.16538521267473
1241 -2.15953005339951
1242 -2.1571471753392
1243 -2.1611207739878
1244 -2.15470456965812
1245 -2.15871317617171
1246 -2.15902720763444
1247 -2.15893966891759
1248 -2.16016391825606
1249 -2.16921156460121
1250 -2.16249581257666
1251 -2.15887504250036
1252 -2.17215352851754
1253 -2.16184978653086
1254 -2.16424330983592
1255 -2.16141257230612
1256 -2.17215838548231
1257 -2.16934146824075
1258 -2.17431710310634
1259 -2.17244131073489
1260 -2.16272971594792
1261 -2.16925995212442
1262 -2.1690327653091
1263 -2.17007544372373
1264 -2.16577025711093
1265 -2.17795112560705
1266 -2.17557680981315
1267 -2.17281447899478
1268 -2.17520926998966
1269 -2.17785014263735
1270 -2.17432850109304
1271 -2.17985248519784
1272 -2.17285846688011
1273 -2.1687977180128
1274 -2.17722041863449
1275 -2.17230194621968
1276 -2.17731386571411
1277 -2.17746670861932
1278 -2.17333905650972
1279 -2.17568688483162
1280 -2.17730185459507
1281 -2.18590263671538
1282 -2.18018263571817
1283 -2.17654793738878
1284 -2.18308500535498
1285 -2.17603017786487
1286 -2.17662625233565
1287 -2.17820003077905
1288 -2.18788332162288
1289 -2.18428643570922
1290 -2.17854101910421
1291 -2.17926328894644
1292 -2.17940113674642
1293 -2.18888671223073
1294 -2.18847466862256
1295 -2.18704897254945
1296 -2.17938385740829
1297 -2.17966679525395
1298 -2.184771053117
1299 -2.19349135785337
1300 -2.18685641052348
1301 -2.18925188443256
1302 -2.18805575674569
1303 -2.18641769180632
1304 -2.19034967694485
1305 -2.19292713527041
1306 -2.1870041614909
1307 -2.19530484949474
1308 -2.19062447496563
1309 -2.19167111060405
1310 -2.18999809117561
1311 -2.19311928360149
1312 -2.18758122625098
1313 -2.18228794768603
1314 -2.19414665129421
1315 -2.18927626328653
1316 -2.19327434583838
1317 -2.20555478189131
1318 -2.20216922429781
1319 -2.19944256130898
1320 -2.20561614263983
1321 -2.19338941688711
1322 -2.19591219318559
1323 -2.19995101538233
1324 -2.19181859842711
1325 -2.20191236118301
1326 -2.20381747629799
1327 -2.20204762362239
1328 -2.20344014837875
1329 -2.20012512958282
1330 -2.20004476019076
1331 -2.2002773226282
1332 -2.2125356139186
1333 -2.20182652924124
1334 -2.20015051760632
1335 -2.21489962812296
1336 -2.20753554740826
1337 -2.20494235925875
1338 -2.20301935473545
1339 -2.20403060416971
1340 -2.19832645790036
1341 -2.20555361271364
1342 -2.20998184018425
1343 -2.20905658726968
1344 -2.20272235329991
1345 -2.20831883230715
1346 -2.21057419675504
1347 -2.21050753211599
1348 -2.21447560716892
1349 -2.22028030249206
1350 -2.20844761894247
1351 -2.21127637245794
1352 -2.21014441171466
1353 -2.20696676615731
1354 -2.21808915498611
1355 -2.22084436457776
1356 -2.21306658238357
1357 -2.22282817810269
1358 -2.22073416226022
1359 -2.2196541735168
1360 -2.21764595235651
1361 -2.21543049260844
1362 -2.22164480280518
1363 -2.22020081060707
1364 -2.22563044904736
1365 -2.2231215353852
1366 -2.21953354242018
1367 -2.22925486440328
1368 -2.21350050283476
1369 -2.22247188649534
1370 -2.22792728677288
1371 -2.22378958069149
1372 -2.23100440862344
1373 -2.22874632919114
1374 -2.22573787397975
1375 -2.22457043543599
1376 -2.22724417730499
1377 -2.22978831629534
1378 -2.23273383346561
1379 -2.22771375636056
1380 -2.22174778820864
1381 -2.22669089663717
1382 -2.22173878293943
1383 -2.2340264316625
1384 -2.23104399440061
1385 -2.2305856201079
1386 -2.2310111426121
1387 -2.23245422728123
1388 -2.22739664478692
1389 -2.2343175285211
1390 -2.23487318021428
1391 -2.23245892049366
1392 -2.23812390125051
1393 -2.23053450973035
1394 -2.2350044614168
1395 -2.22799785053608
1396 -2.24092742492178
1397 -2.23859405836057
1398 -2.23752537594426
1399 -2.23775433122099
1400 -2.23786529687795
1401 -2.23237723758312
1402 -2.23672269201419
1403 -2.23592623085184
1404 -2.23842109546218
1405 -2.23923963277471
1406 -2.24230926363992
1407 -2.24141635426519
1408 -2.24438349279711
1409 -2.24559756638063
1410 -2.24315621968069
1411 -2.24090120222573
1412 -2.24618048740308
1413 -2.24629342890106
1414 -2.24440270241283
1415 -2.24787004897823
1416 -2.25814093421075
1417 -2.24800798494557
1418 -2.24452375252972
1419 -2.24478433671955
1420 -2.25021529992956
1421 -2.25278072526325
1422 -2.24834508221325
1423 -2.25420997329554
1424 -2.24878989984441
1425 -2.26003781567959
1426 -2.25655258425868
1427 -2.25571449617662
1428 -2.26441607085062
1429 -2.24937751203391
1430 -2.25311674648554
1431 -2.2583820443977
1432 -2.25593158962997
1433 -2.25320511615953
1434 -2.2615804057717
1435 -2.25383269352657
1436 -2.26081040095507
1437 -2.25146110108694
1438 -2.25899356730733
1439 -2.26717459387122
1440 -2.25711876805355
1441 -2.26117572491878
1442 -2.26195066061718
1443 -2.26860737294898
1444 -2.25595340847731
1445 -2.26714861334167
1446 -2.26578814434385
1447 -2.26039953394591
1448 -2.26611331508937
1449 -2.26590071493984
1450 -2.26804449371923
1451 -2.26855249379922
1452 -2.26582149126445
1453 -2.26063798167861
1454 -2.26762140998685
1455 -2.26834255172395
1456 -2.26758492581926
1457 -2.26978101504588
1458 -2.26583481720331
1459 -2.280051712965
1460 -2.27143398023088
1461 -2.27016605709934
1462 -2.26137369400314
1463 -2.26775010561723
1464 -2.27801002797089
1465 -2.26568385451632
1466 -2.2761469797507
1467 -2.27460532559241
1468 -2.27880890991933
1469 -2.27202658998916
1470 -2.27220031277276
1471 -2.27682963046762
1472 -2.27259689498986
1473 -2.27908119693203
1474 -2.27572260153841
1475 -2.27713272120232
1476 -2.2731306235679
1477 -2.28197776719081
1478 -2.27801447316034
1479 -2.27825376922956
1480 -2.28016769211693
1481 -2.27913928910791
1482 -2.27631876436581
1483 -2.28507319806468
1484 -2.28953495546949
1485 -2.27880265240317
1486 -2.28704267796902
1487 -2.28378401211722
1488 -2.2900618044206
1489 -2.28752316901776
1490 -2.29231594287165
1491 -2.2877434485191
1492 -2.28304296599929
1493 -2.28429169044856
1494 -2.28673018007812
1495 -2.29144106051279
1496 -2.27676162083401
1497 -2.28909740296748
1498 -2.29658354130193
1499 -2.29760570458372
1500 -2.30445925668431
1501 -2.29462104300793
1502 -2.29344941889396
1503 -2.29323527629316
1504 -2.2975999381522
1505 -2.2981785160523
1506 -2.29215406331546
1507 -2.29406723710248
1508 -2.29920176629017
1509 -2.29684910585448
1510 -2.29574672898824
1511 -2.29902409875103
1512 -2.30602769089551
1513 -2.30056912027024
1514 -2.30156798116447
1515 -2.30235253215673
1516 -2.29105966408708
1517 -2.29786308098526
1518 -2.2979418044366
1519 -2.29894662103857
1520 -2.29467436968348
1521 -2.30727080478824
1522 -2.30052581712552
1523 -2.29979268356262
1524 -2.30284812301122
1525 -2.30587531268568
1526 -2.30746860433635
1527 -2.31061251068239
1528 -2.30147935817204
1529 -2.30972355646216
1530 -2.30853938706414
1531 -2.30983267608769
1532 -2.3099526196463
1533 -2.31343079106156
1534 -2.30933162839386
1535 -2.31622181190375
1536 -2.32028357120189
1537 -2.31433375776584
1538 -2.30559706433502
1539 -2.31683410309115
1540 -2.31041721096206
1541 -2.31372358389553
1542 -2.31342323991559
1543 -2.30719052817087
1544 -2.31198584163181
1545 -2.31671189221676
1546 -2.30925544800707
1547 -2.30800432896236
1548 -2.31512519876416
1549 -2.32319180616662
1550 -2.32244372607331
1551 -2.32337109781823
1552 -2.3140401582264
1553 -2.31576747679741
1554 -2.31666826805915
1555 -2.3265997956661
1556 -2.31891053083328
1557 -2.32656362028076
1558 -2.32023522714843
1559 -2.32615149372689
1560 -2.31222921071645
1561 -2.32941745653566
1562 -2.32921895370925
1563 -2.33170330056343
1564 -2.31922028550375
1565 -2.32185771515546
1566 -2.33350223783512
1567 -2.3251141764279
1568 -2.33034928921815
1569 -2.33048533323122
1570 -2.33361189056946
1571 -2.33414990552431
1572 -2.33149593050136
1573 -2.32634503798901
1574 -2.32590760953852
1575 -2.3384443036927
1576 -2.33522158396062
1577 -2.34587708288732
1578 -2.33814830693087
1579 -2.34271162934513
1580 -2.33067522878517
1581 -2.33469331517644
1582 -2.34200734134209
1583 -2.33990568392747
1584 -2.33931529395923
1585 -2.33994439470314
1586 -2.35088007307341
1587 -2.33087016977894
1588 -2.33528564063697
1589 -2.32813865322752
1590 -2.33590552472707
1591 -2.33407833019797
1592 -2.33447478101296
1593 -2.33839383726366
1594 -2.33359886883175
1595 -2.34882945687293
1596 -2.35511965197038
1597 -2.35306705035837
1598 -2.34267369821529
1599 -2.33860757342074
1600 -2.34224505713315
1601 -2.34989646057415
1602 -2.34344763938176
1603 -2.34792397623589
1604 -2.35613204942878
1605 -2.36076839972251
1606 -2.34488316058431
1607 -2.34119305501374
1608 -2.35205298659538
1609 -2.34135823354638
1610 -2.35074177268548
1611 -2.34774091813634
1612 -2.34215684718272
1613 -2.35767680634959
1614 -2.35497641039765
1615 -2.35877910181401
1616 -2.35971663707699
1617 -2.35698714955839
1618 -2.36347226741052
1619 -2.36051445701735
1620 -2.36125373078196
1621 -2.35935920652417
1622 -2.36657210653575
1623 -2.36528824092381
1624 -2.35391945796136
1625 -2.35951009413583
1626 -2.35453811853685
1627 -2.36478757142986
1628 -2.35278647296103
1629 -2.36031768380501
1630 -2.36475433169095
1631 -2.36888843365914
1632 -2.35620887033259
1633 -2.36999301791072
1634 -2.36083297686484
1635 -2.35800917449282
1636 -2.36731523395113
1637 -2.36082257115689
1638 -2.36255567956243
1639 -2.37733393458426
1640 -2.36235753522553
1641 -2.36751456421691
1642 -2.37651786391286
1643 -2.37293201338644
1644 -2.37547551275783
1645 -2.37190412133299
1646 -2.37483665677762
1647 -2.37052466586329
1648 -2.37009172356321
1649 -2.38467434825844
1650 -2.37972975142632
1651 -2.36381429055165
1652 -2.37977264201015
1653 -2.3647235022581
1654 -2.3747845231515
1655 -2.38195470163513
1656 -2.37344794760305
1657 -2.37326375260288
1658 -2.36727448882739
1659 -2.37604638531932
1660 -2.38338746795732
1661 -2.3893494286641
1662 -2.38322807034215
1663 -2.37728247905733
1664 -2.38064687704025
1665 -2.38603423717874
1666 -2.38489012859034
1667 -2.38533493120126
1668 -2.39085283124857
1669 -2.39303274925753
1670 -2.38420279169702
1671 -2.38173488770014
1672 -2.38281105510587
1673 -2.39399955609086
1674 -2.3918495347123
1675 -2.39034661538745
1676 -2.39767613865131
1677 -2.39471429859024
1678 -2.39783545773111
1679 -2.39566646213326
1680 -2.37971305372098
1681 -2.38582101531019
1682 -2.38726125628031
1683 -2.39882221501684
1684 -2.39572520977263
1685 -2.40125850174332
1686 -2.39402646947245
1687 -2.40342072429932
1688 -2.38957434533118
1689 -2.38408231560471
1690 -2.40187957546044
1691 -2.39699395781508
1692 -2.39860466890669
1693 -2.39734072775894
1694 -2.40042412439041
1695 -2.4009117138737
1696 -2.39711020779897
1697 -2.41048719466189
1698 -2.39986205527578
1699 -2.40028645950845
1700 -2.40316690949768
1701 -2.40348957263454
1702 -2.3998621638068
1703 -2.40936157519508
1704 -2.39782511836643
1705 -2.41394440673009
1706 -2.39823336928588
1707 -2.4023523788301
1708 -2.39943859868733
1709 -2.40009087439858
1710 -2.40746314507607
1711 -2.4152772987828
1712 -2.40028047534346
1713 -2.40888706569619
1714 -2.41007877030362
1715 -2.40566994637186
1716 -2.40829055534718
1717 -2.40971794100905
1718 -2.41397880366987
1719 -2.41901276686124
1720 -2.41332128575488
1721 -2.41618651467914
1722 -2.41331459543028
1723 -2.41043714106974
1724 -2.41035861308105
1725 -2.41148292285817
1726 -2.4192419104693
1727 -2.41810210165878
1728 -2.41491194355221
1729 -2.41626425113571
1730 -2.42509160717276
1731 -2.41975691762155
1732 -2.42465640972486
1733 -2.41682562766748
1734 -2.42948368976108
1735 -2.41933570978803
1736 -2.40752982919799
1737 -2.42219272645949
1738 -2.41389781971789
1739 -2.42769894744192
1740 -2.43484141694921
1741 -2.42649751997605
1742 -2.43253176944126
1743 -2.42558706982039
1744 -2.43525958026931
1745 -2.4258820974829
1746 -2.42465109669995
1747 -2.43367850494894
1748 -2.42448856819884
1749 -2.43586842650552
1750 -2.4265173586521
1751 -2.42266062172844
1752 -2.42340551148517
1753 -2.42707396019466
1754 -2.43344968692751
1755 -2.42497399543607
1756 -2.42890104639683
1757 -2.43229335288559
1758 -2.43776803856971
1759 -2.43856282497856
1760 -2.43252439899667
1761 -2.44118658667977
1762 -2.42636105075101
1763 -2.43761343386734
1764 -2.43510399365911
1765 -2.43594270323311
1766 -2.44642275783523
1767 -2.43823113116954
1768 -2.44488827731494
1769 -2.44341661210355
1770 -2.44862663921226
1771 -2.44288145026445
1772 -2.44928376614043
1773 -2.44026520620077
1774 -2.44924399155107
1775 -2.44678347769203
1776 -2.45283577300175
1777 -2.45221675078875
1778 -2.45063242507597
1779 -2.45099076792776
1780 -2.45086531260266
1781 -2.45401392825769
1782 -2.45326050691333
1783 -2.45029573243246
1784 -2.4486537134591
1785 -2.44710361826063
1786 -2.43740957030171
1787 -2.44453622307669
1788 -2.45185207792698
1789 -2.44937006846315
1790 -2.45066097507944
1791 -2.44686893217094
1792 -2.45701502534242
1793 -2.45474405085825
1794 -2.45621038175829
1795 -2.45364280373145
1796 -2.46526823502784
1797 -2.46332530750682
1798 -2.4620853980334
1799 -2.46591217164526
1800 -2.46076356211958
1801 -2.45840922350896
1802 -2.45551202920255
1803 -2.458889921578
1804 -2.46053750477981
1805 -2.4663004067922
1806 -2.46216588595736
1807 -2.46001505047329
1808 -2.45739363471819
1809 -2.46787250917925
1810 -2.47576521282051
1811 -2.4606587547978
1812 -2.4729494031568
1813 -2.47281886342311
1814 -2.47795907254567
1815 -2.46285415456713
1816 -2.46598529892527
1817 -2.46325479683352
1818 -2.45701719612179
1819 -2.47854985337735
1820 -2.46685187776554
1821 -2.47851205532939
1822 -2.46729083427254
1823 -2.46547697094163
1824 -2.47239019238962
1825 -2.48518237222182
1826 -2.47173121208859
1827 -2.47473504294408
1828 -2.47353452530335
1829 -2.46769674797503
1830 -2.48247491907296
1831 -2.46269867756594
1832 -2.47566897102708
1833 -2.46846214860633
1834 -2.47658839883332
1835 -2.48343825089666
1836 -2.47368804846479
1837 -2.49107957137642
1838 -2.48902166913077
1839 -2.47136091363879
1840 -2.48554866661286
1841 -2.4843842609082
1842 -2.48384572288313
1843 -2.48331436785758
1844 -2.48623729883368
1845 -2.48670495348713
1846 -2.48345423368104
1847 -2.49373315418479
1848 -2.48135858620134
1849 -2.47661436134291
1850 -2.48583163662993
1851 -2.48312364076273
1852 -2.48545094623308
1853 -2.48614397511729
1854 -2.48219581825639
1855 -2.49781596048547
1856 -2.47396563577175
1857 -2.49632058734713
1858 -2.49954764130881
1859 -2.49411070395851
1860 -2.48207581747034
1861 -2.49609623756864
1862 -2.49450167325318
1863 -2.50241263761883
1864 -2.48536091789577
1865 -2.50574848188909
1866 -2.49172406300538
1867 -2.49797906894367
1868 -2.49124237628506
1869 -2.50250615632077
1870 -2.48370814997135
1871 -2.49844734620422
1872 -2.49672638792437
1873 -2.50225135645162
1874 -2.4970988566596
1875 -2.49849754459513
1876 -2.51392174506476
1877 -2.50474123730676
1878 -2.51139925589424
1879 -2.50485142965216
1880 -2.50101437067356
1881 -2.51197594862598
1882 -2.51092338806798
1883 -2.50191222898699
1884 -2.5090083234058
1885 -2.51618966077534
1886 -2.5014140587486
1887 -2.50230342452935
1888 -2.50682002025462
1889 -2.51710570452652
1890 -2.51230497252524
1891 -2.50777281425045
1892 -2.50925661940457
1893 -2.50937845052966
1894 -2.51960975049103
1895 -2.51232663610713
1896 -2.51541239488469
1897 -2.51603762287422
1898 -2.51941499660381
1899 -2.50467304328158
1900 -2.51445125627653
1901 -2.51918967378449
1902 -2.52493539627317
1903 -2.52286779989625
1904 -2.52665125428088
1905 -2.51655072566677
1906 -2.52329909351614
1907 -2.52414484104638
1908 -2.52279097777119
1909 -2.51579086829377
1910 -2.52764845037212
1911 -2.52894037730671
1912 -2.51714847983873
1913 -2.52345060831381
1914 -2.50899705427342
1915 -2.52915305422164
1916 -2.53332718624542
1917 -2.52124087364289
1918 -2.51597281877995
1919 -2.53208973546158
1920 -2.52486804280447
1921 -2.52537817266625
1922 -2.53184021583354
1923 -2.5348488694291
1924 -2.53869381093877
1925 -2.52811093839213
1926 -2.53734694898171
1927 -2.52722872525537
1928 -2.5273833593662
1929 -2.53302231922599
1930 -2.53155123628404
1931 -2.53895935259503
1932 -2.54679985558678
1933 -2.53471066972034
1934 -2.53473924360569
1935 -2.54218546395191
1936 -2.54117271640864
1937 -2.55350906988995
1938 -2.55249787187793
1939 -2.54887674761062
1940 -2.55053292821577
1941 -2.54227729480458
1942 -2.5378744194347
1943 -2.53890383347906
1944 -2.53769325176179
1945 -2.53765051856379
1946 -2.54827256002178
1947 -2.54861590141216
1948 -2.55307161022849
1949 -2.55449158871303
1950 -2.55674901166007
1951 -2.55456763492342
1952 -2.54930528409249
1953 -2.54796573290844
1954 -2.54194941019939
1955 -2.53525751858401
1956 -2.54474019800082
1957 -2.56011040810029
1958 -2.54823534907206
1959 -2.55046949747642
1960 -2.54260943562689
1961 -2.5545607688185
1962 -2.54811319780334
1963 -2.54449871897398
1964 -2.55717236082846
1965 -2.56281926177563
1966 -2.5501443519093
1967 -2.56672395002946
1968 -2.56082132576892
1969 -2.56620367800474
1970 -2.55116822569464
1971 -2.56612832472447
1972 -2.56845015707902
1973 -2.57056644211291
1974 -2.56881223408712
1975 -2.55592143243515
1976 -2.56928111128564
1977 -2.56017186526621
1978 -2.57385473366184
1979 -2.56429141815799
1980 -2.56342346900324
1981 -2.56628798649718
1982 -2.56816693437218
1983 -2.56812652103758
1984 -2.56813955705583
1985 -2.55980677942792
1986 -2.57038032565222
1987 -2.5620421363055
1988 -2.57152831497021
1989 -2.57074724167191
1990 -2.57974463482921
1991 -2.56778973090832
1992 -2.56638676272309
1993 -2.56551608245139
1994 -2.5836216996469
1995 -2.56567781045841
1996 -2.577990374258
1997 -2.5683837600834
1998 -2.58057672497999
1999 -2.57814260577526
};
\addplot [semithick, lightgray!26.666666666666668!black]
table {%
0 -0.183440660496533
1 -0.556209085001022
2 -0.667693366107961
3 -0.683269948805221
4 -0.697349062705057
5 -0.714309245147592
6 -0.727698304944529
7 -0.744072533461334
8 -0.759418765751825
9 -0.774535063617165
10 -0.791411125402463
11 -0.810534425660723
12 -0.830745172669157
13 -0.850765855632115
14 -0.877679085693127
15 -0.894605250718905
16 -0.923654828731989
17 -0.952706044835607
18 -0.981001260564874
19 -1.00589907643841
20 -1.0280481235898
21 -1.06141333646153
22 -1.08951333542764
23 -1.1130520868539
24 -1.13409249703608
25 -1.1521152503706
26 -1.18089349090004
27 -1.18331958172605
28 -1.20352796043581
29 -1.22545525176411
30 -1.23573510937367
31 -1.25039148026833
32 -1.25291857074585
33 -1.26174186574169
34 -1.27215114502753
35 -1.27747482979617
36 -1.28087218976057
37 -1.29413665321262
38 -1.29950087593116
39 -1.29607808800699
40 -1.31113843603475
41 -1.31196806803312
42 -1.32108485069514
43 -1.32286586277638
44 -1.33549168927568
45 -1.32044026667918
46 -1.34190721003019
47 -1.3493662024778
48 -1.3470896503897
49 -1.34952344078842
50 -1.34950591012247
51 -1.36718376593463
52 -1.3642266827696
53 -1.37617263197441
54 -1.37596566546704
55 -1.37275497847364
56 -1.36072138543359
57 -1.3897523127621
58 -1.39582562731092
59 -1.39771627980517
60 -1.39935870089892
61 -1.39527590740246
62 -1.402348242426
63 -1.41473904402616
64 -1.40223113303886
65 -1.4194513132709
66 -1.41030537097082
67 -1.4038304509547
68 -1.42381088293516
69 -1.43209404904589
70 -1.42306664891268
71 -1.431174267833
72 -1.43973702948796
73 -1.43478158650878
74 -1.44623878118897
75 -1.43634706165148
76 -1.44904013610883
77 -1.45122106561538
78 -1.44277425877153
79 -1.46002068193336
80 -1.46661118575748
81 -1.45942548146795
82 -1.46209950748287
83 -1.47132340228508
84 -1.47481742396844
85 -1.47681375418919
86 -1.47849846084215
87 -1.45315550176053
88 -1.47378006143029
89 -1.47992430341526
90 -1.48590622063789
91 -1.48346919531422
92 -1.49251261327817
93 -1.49446071990874
94 -1.49034876653511
95 -1.49660291492466
96 -1.48769605037943
97 -1.48478942553329
98 -1.49623347512347
99 -1.4961066928763
100 -1.47924325169921
101 -1.48815539168953
102 -1.5004357472069
103 -1.51192113848876
104 -1.50961306886266
105 -1.50044394714386
106 -1.5056523552361
107 -1.51251202083264
108 -1.50634169279524
109 -1.52256786732232
110 -1.51883400479314
111 -1.50225866050726
112 -1.52102702771162
113 -1.51569510964075
114 -1.52262942559658
115 -1.52825068300619
116 -1.52589237863408
117 -1.52658974415154
118 -1.52001273888057
119 -1.52482165438405
120 -1.52291025857765
121 -1.53117150541358
122 -1.52996413399021
123 -1.53074216637795
124 -1.52130238394035
125 -1.52205843643948
126 -1.53165732825972
127 -1.53838240124369
128 -1.53574884704393
129 -1.53041233415519
130 -1.53987167630046
131 -1.52673869494123
132 -1.53318926642201
133 -1.49837488369777
134 -1.53536830891643
135 -1.54264758585009
136 -1.54077255910535
137 -1.54587530650175
138 -1.54352505093482
139 -1.54596961819089
140 -1.53161592789392
141 -1.54539437322827
142 -1.53654689298161
143 -1.54965061828932
144 -1.53988693263857
145 -1.55230136767309
146 -1.5417195847845
147 -1.55268092340441
148 -1.53771995941606
149 -1.54665646349688
150 -1.54771049809194
151 -1.54842030190209
152 -1.55811589169835
153 -1.54475586902791
154 -1.5533272698234
155 -1.54268689580368
156 -1.54487573833125
157 -1.53877323580462
158 -1.5565561567763
159 -1.56196505672547
160 -1.54878362804055
161 -1.55243337554456
162 -1.56376066213914
163 -1.5463789946023
164 -1.55883092070597
165 -1.56354381547514
166 -1.56734714904926
167 -1.557366195324
168 -1.56525491016609
169 -1.56500835259043
170 -1.56290625701555
171 -1.57011201518373
172 -1.56508758366325
173 -1.56744633634598
174 -1.55000215875709
175 -1.55647060422812
176 -1.5693060264389
177 -1.57387925885414
178 -1.56137376016335
179 -1.56457222455471
180 -1.56623157152658
181 -1.56420030407647
182 -1.56829414389617
183 -1.56431186331012
184 -1.57366297511134
185 -1.57114277051092
186 -1.55595784407638
187 -1.57116902001645
188 -1.5675382493847
189 -1.57981348036586
190 -1.56922715567481
191 -1.5723222788406
192 -1.57890989470876
193 -1.57841251048181
194 -1.58284711832119
195 -1.5698012337185
196 -1.56251578038693
197 -1.57799123135987
198 -1.58929488976729
199 -1.58101002315397
200 -1.56464141646634
201 -1.58109116598781
202 -1.57457254741329
203 -1.57972059525841
204 -1.58829318427435
205 -1.57622268314361
206 -1.58244525801414
207 -1.57625317629862
208 -1.58607853437366
209 -1.56269284580232
210 -1.5853496889066
211 -1.57121276498518
212 -1.58349300955836
213 -1.57400996905394
214 -1.59069909579067
215 -1.59014087000768
216 -1.58979237565251
217 -1.58132926310503
218 -1.59036636238489
219 -1.58557725292473
220 -1.58582965418922
221 -1.59298681114186
222 -1.58955126075093
223 -1.58886107209609
224 -1.58391582523976
225 -1.58505076799761
226 -1.59154437812558
227 -1.59009410104895
228 -1.59279314047109
229 -1.59698995762038
230 -1.59599293497586
231 -1.59940537386147
232 -1.59581055621769
233 -1.59564356114312
234 -1.58806697187131
235 -1.58996571424151
236 -1.59092617518878
237 -1.5955043059514
238 -1.59263575778047
239 -1.57728311802855
240 -1.60145701887555
241 -1.60110855178037
242 -1.58913926110293
243 -1.59936682810168
244 -1.60269145589371
245 -1.59580722775651
246 -1.59777238117012
247 -1.58194877213654
248 -1.60004331807757
249 -1.58646552107582
250 -1.58939820509662
251 -1.59510645465461
252 -1.60126290539539
253 -1.59699602983992
254 -1.58198612518277
255 -1.60280563188425
256 -1.60395306305105
257 -1.60277668739851
258 -1.60563439093636
259 -1.60326372920358
260 -1.6042077573372
261 -1.60762820144326
262 -1.6026041256552
263 -1.60599140156744
264 -1.60606498318026
265 -1.60512999278831
266 -1.60524362441106
267 -1.59170903610803
268 -1.59199903985026
269 -1.59487656549519
270 -1.60140654629718
271 -1.60029684640008
272 -1.60290508054628
273 -1.60432299383363
274 -1.59747517279834
275 -1.60242467832222
276 -1.58066162177475
277 -1.61021751787714
278 -1.60588657413408
279 -1.60567537191951
280 -1.6055338019864
281 -1.60986276289373
282 -1.61049777705704
283 -1.61000742130507
284 -1.61238102651524
285 -1.60091267932497
286 -1.61229275785712
287 -1.60108850492989
288 -1.61033781761175
289 -1.60089038017342
290 -1.61250504536937
291 -1.61032752964791
292 -1.61705021454579
293 -1.61347728952782
294 -1.61402478349863
295 -1.60945743383087
296 -1.61434776838292
297 -1.61287223118146
298 -1.61356409343403
299 -1.59497708850777
300 -1.60326308135732
301 -1.61144521681254
302 -1.61820219503225
303 -1.61503071304794
304 -1.61685599924205
305 -1.61444445294147
306 -1.61471293558689
307 -1.61345023875913
308 -1.61525254257526
309 -1.61921180285703
310 -1.61927089915168
311 -1.61146595819283
312 -1.61889691310205
313 -1.60898059204644
314 -1.614153248459
315 -1.61798402825869
316 -1.61038249487199
317 -1.61961807886659
318 -1.61742957159266
319 -1.61847389130234
320 -1.60987571729978
321 -1.59229270052808
322 -1.61125809812517
323 -1.60146798836458
324 -1.61973973928052
325 -1.61739551082305
326 -1.61538536574211
327 -1.60986736651671
328 -1.62052136504719
329 -1.61696929228936
330 -1.61536091858551
331 -1.58952736137049
332 -1.6158994377188
333 -1.62095473210397
334 -1.61853548103366
335 -1.61705511574722
336 -1.62013571272545
337 -1.60361171386467
338 -1.61337093505908
339 -1.6172073302147
340 -1.61973566970203
341 -1.62671496206641
342 -1.61138201182798
343 -1.61355183897484
344 -1.6256518337738
345 -1.6269364593549
346 -1.62291612637686
347 -1.60937848907035
348 -1.62644027482144
349 -1.61687988905602
350 -1.61475174795838
351 -1.59373011655706
352 -1.62562121020021
353 -1.61904493767045
354 -1.62537646602084
355 -1.6222638563278
356 -1.62467210894666
357 -1.62017269850767
358 -1.60951767178613
359 -1.62734148836021
360 -1.62244237988529
361 -1.6191654485937
362 -1.62642694388854
363 -1.62418561306103
364 -1.62435142872286
365 -1.62330626505725
366 -1.62053452953349
367 -1.62870264933024
368 -1.62579101274288
369 -1.61542202350315
370 -1.62474256647265
371 -1.62648006134023
372 -1.61981669735123
373 -1.62203885863929
374 -1.62929709590063
375 -1.62467337477774
376 -1.6202775601826
377 -1.62033788551792
378 -1.62324146256879
379 -1.61792915009439
380 -1.62494102519992
381 -1.63052254819629
382 -1.6216294965009
383 -1.61174437507042
384 -1.62795548261632
385 -1.62433170708251
386 -1.62204268335934
387 -1.62900048162179
388 -1.63131119344284
389 -1.62159247733037
390 -1.60729352231398
391 -1.61827336701778
392 -1.62305391049958
393 -1.62748226862816
394 -1.62907369475943
395 -1.6243494630694
396 -1.62187375835546
397 -1.62799171055375
398 -1.63382817513427
399 -1.62959236050097
400 -1.63121236967999
401 -1.6292564735649
402 -1.62643706293083
403 -1.63254968987204
404 -1.63107110764146
405 -1.63165912120813
406 -1.62818563496938
407 -1.62733996458584
408 -1.62979538158351
409 -1.62734577705273
410 -1.63028251414812
411 -1.62965711535759
412 -1.62193203362089
413 -1.61122866970326
414 -1.62515448146796
415 -1.62937528489136
416 -1.63070451776617
417 -1.63335277439184
418 -1.62865596232838
419 -1.63190849149224
420 -1.61866510697484
421 -1.63405587287088
422 -1.61867616452154
423 -1.63089786825914
424 -1.63063955438238
425 -1.61859357523043
426 -1.63560107835056
427 -1.62803497056621
428 -1.62594354118124
429 -1.63548917512179
430 -1.61157210902036
431 -1.62088367650243
432 -1.63021870905539
433 -1.62611944631848
434 -1.63123930085534
435 -1.6331811275666
436 -1.6269200023281
437 -1.62967892024522
438 -1.63053167854054
439 -1.63494045553722
440 -1.62853557298354
441 -1.63128775081209
442 -1.62878079664967
443 -1.6259326947752
444 -1.60653179374296
445 -1.62891124935197
446 -1.62994973212933
447 -1.63136151389841
448 -1.63704696384251
449 -1.63605700995201
450 -1.61892252850228
451 -1.63411161530148
452 -1.61941314467823
453 -1.64332815832166
454 -1.60860399307238
455 -1.63936275568589
456 -1.62756593618307
457 -1.63206132944685
458 -1.6247827093055
459 -1.63626726437292
460 -1.63236315546714
461 -1.64015583403843
462 -1.63670852787182
463 -1.63345741894616
464 -1.6146235647786
465 -1.63890544680013
466 -1.63004860735858
467 -1.637020283367
468 -1.62716830864892
469 -1.62828752594129
470 -1.63882150321471
471 -1.63487588819891
472 -1.63594876368785
473 -1.63565870793293
474 -1.63804429210767
475 -1.63199830938663
476 -1.63192267190044
477 -1.63935454191198
478 -1.63302618729473
479 -1.63953903816363
480 -1.64020812728957
481 -1.6206911191954
482 -1.61083735061193
483 -1.6328803644387
484 -1.64446376509313
485 -1.63888006986675
486 -1.63613912066902
487 -1.63266484529386
488 -1.65449025783794
489 -1.64095497524643
490 -1.63209432959765
491 -1.64100063892144
492 -1.64420356165402
493 -1.62796555763462
494 -1.61423107428192
495 -1.63954344284498
496 -1.63488446920862
497 -1.62540368125223
498 -1.63889254872761
499 -1.61486476354921
500 -1.64197305413992
501 -1.64010839593592
502 -1.64486921946248
503 -1.64133613047011
504 -1.64190457323045
505 -1.64499394660108
506 -1.64320386351591
507 -1.64516373107276
508 -1.63299860557262
509 -1.64322471161629
510 -1.64345923178463
511 -1.64148883949002
512 -1.64162748250852
513 -1.6466181121157
514 -1.64562527211699
515 -1.64276875975772
516 -1.64063587179949
517 -1.64117161126715
518 -1.62850049453868
519 -1.63304220995467
520 -1.64224004080408
521 -1.64475740720899
522 -1.64070331893541
523 -1.64478156449168
524 -1.64061335487048
525 -1.63946893153238
526 -1.64546078109964
527 -1.61302878347981
528 -1.63432043751739
529 -1.63707043283755
530 -1.64195428745685
531 -1.64411817648145
532 -1.64523880237944
533 -1.64183377398685
534 -1.63978178584379
535 -1.64746713445287
536 -1.63875554832163
537 -1.64441180622492
538 -1.65463670339212
539 -1.64783318094657
540 -1.6458980186054
541 -1.62549449082449
542 -1.64222652895175
543 -1.64275127797349
544 -1.65205461275791
545 -1.64844342863063
546 -1.64630234765313
547 -1.65050663797225
548 -1.64007130954296
549 -1.64484133003661
550 -1.64434520545253
551 -1.64286096699845
552 -1.63496076170538
553 -1.64807915566616
554 -1.64987350723386
555 -1.63601311317169
556 -1.64203834910026
557 -1.64746847912198
558 -1.63823310506708
559 -1.65031705278303
560 -1.6505746285337
561 -1.64745458538843
562 -1.65794694230954
563 -1.64910859735775
564 -1.65278355215281
565 -1.64760408041961
566 -1.64802738537407
567 -1.65797101832184
568 -1.65458973632945
569 -1.64601778902294
570 -1.64885811166685
571 -1.64736352828485
572 -1.65079537983658
573 -1.63934679011307
574 -1.65243077285938
575 -1.63917375748776
576 -1.6543929744804
577 -1.65110617172659
578 -1.64457494843822
579 -1.63913948043234
580 -1.64936174734728
581 -1.66156078176845
582 -1.65161436909963
583 -1.65336383471476
584 -1.64450304053176
585 -1.65604548018877
586 -1.64773251655209
587 -1.66122832841955
588 -1.636903041229
589 -1.6534769298535
590 -1.65705974668516
591 -1.66426196652339
592 -1.6517853475075
593 -1.65613832985696
594 -1.65502384343597
595 -1.65435364656454
596 -1.65503851168833
597 -1.65120380020796
598 -1.65559082491286
599 -1.65469268913949
600 -1.6494039303784
601 -1.64665367368826
602 -1.64140260335368
603 -1.65435158258339
604 -1.65860363269046
605 -1.66446707718752
606 -1.65501169858936
607 -1.64427815445939
608 -1.6635986772373
609 -1.66611406217146
610 -1.66364174888967
611 -1.6585573607719
612 -1.65281467621379
613 -1.65333712082067
614 -1.6617926360779
615 -1.65045853058116
616 -1.65709599804987
617 -1.65638749192064
618 -1.65497741290077
619 -1.64521029459938
620 -1.6674885827083
621 -1.65150788362351
622 -1.66081319717999
623 -1.64980802849835
624 -1.65600772731375
625 -1.66296030522886
626 -1.65722456117751
627 -1.66287050067073
628 -1.6374013850196
629 -1.65854451809668
630 -1.65679093647312
631 -1.65371029248298
632 -1.65661140283287
633 -1.66326517873698
634 -1.65641079067526
635 -1.65874920165758
636 -1.6427784741162
637 -1.66200089652302
638 -1.66564728938549
639 -1.65113832097324
640 -1.66649627482761
641 -1.67040608163725
642 -1.6602034976338
643 -1.66545197832447
644 -1.66672583559063
645 -1.66495215440223
646 -1.66428144108593
647 -1.66947340343926
648 -1.66781000271131
649 -1.66488107039412
650 -1.66144816226248
651 -1.66716016351686
652 -1.66032316014033
653 -1.66214985567528
654 -1.65643744864782
655 -1.65659646738845
656 -1.6619398832219
657 -1.65897616512275
658 -1.66394439291992
659 -1.6561495471668
660 -1.66736329981965
661 -1.66036241990233
662 -1.6741766187503
663 -1.65868082242691
664 -1.66845182004813
665 -1.66439362215802
666 -1.66749469573686
667 -1.66950966575611
668 -1.66633031486461
669 -1.66080457602158
670 -1.66142333111512
671 -1.66632192305348
672 -1.66312998467954
673 -1.66752411220142
674 -1.67536228353118
675 -1.66091249829912
676 -1.65607625971191
677 -1.66744470444447
678 -1.65181239621335
679 -1.66700115096851
680 -1.66960977929841
681 -1.66313778509416
682 -1.67216060847472
683 -1.66094646420771
684 -1.66671839879396
685 -1.64481159820288
686 -1.66302522087635
687 -1.66707347848297
688 -1.66162792334287
689 -1.66905819996617
690 -1.65218495678026
691 -1.65194426641335
692 -1.66071480094618
693 -1.66649729749111
694 -1.66861321426619
695 -1.64731878166253
696 -1.66949716167435
697 -1.65132847261997
698 -1.64646183472557
699 -1.67739766721861
700 -1.67179079733063
701 -1.66925896700059
702 -1.67478852652665
703 -1.66793168019445
704 -1.6684082817652
705 -1.66196522523256
706 -1.67289516020335
707 -1.67310269171641
708 -1.67646162296933
709 -1.66533763114453
710 -1.66295684211612
711 -1.66481552243274
712 -1.67108144889344
713 -1.66477287508542
714 -1.67151199503624
715 -1.65067957853971
716 -1.66763998881509
717 -1.66037322707555
718 -1.67076282399102
719 -1.6814956398322
720 -1.6767081837207
721 -1.66539701432273
722 -1.67049595850086
723 -1.67006556252096
724 -1.66958237798124
725 -1.67319891995845
726 -1.67131238933744
727 -1.67014595515268
728 -1.67772702559309
729 -1.68040841949523
730 -1.67721704874737
731 -1.67824191957599
732 -1.67163041307669
733 -1.67921864242491
734 -1.67213887267587
735 -1.67331653566039
736 -1.68240088204486
737 -1.66896160606544
738 -1.66559133723866
739 -1.67289037663954
740 -1.67758970055174
741 -1.66542503014029
742 -1.67607439728291
743 -1.67342245994272
744 -1.68330353741541
745 -1.67618655851933
746 -1.67347011303625
747 -1.66850932612062
748 -1.67843698137819
749 -1.67925518148795
750 -1.67999991516524
751 -1.66821543400553
752 -1.6749595910032
753 -1.67408247073087
754 -1.68013791851226
755 -1.67603681118212
756 -1.68840276401341
757 -1.66548885835113
758 -1.68212880761662
759 -1.67740137882411
760 -1.68094767038729
761 -1.67326864989587
762 -1.67362710151531
763 -1.66830815940347
764 -1.65701387794338
765 -1.68220479839508
766 -1.67559412006423
767 -1.67372322701018
768 -1.6809047411158
769 -1.68268110971835
770 -1.68550452132815
771 -1.66904758614922
772 -1.6615797542133
773 -1.67951597962987
774 -1.67578574923389
775 -1.67475059127619
776 -1.68270474624305
777 -1.68215366367404
778 -1.67388428294806
779 -1.67787359440898
780 -1.66781439704719
781 -1.68748730245362
782 -1.65834251960541
783 -1.67517788744686
784 -1.6803277922043
785 -1.68924007122789
786 -1.66869852633285
787 -1.6764913222994
788 -1.67863674408128
789 -1.68638556067617
790 -1.67204906359425
791 -1.68243155186913
792 -1.67480996630084
793 -1.68572686025418
794 -1.67570021580226
795 -1.68774747993438
796 -1.67592235733038
797 -1.67924497308544
798 -1.67881304429744
799 -1.67742426599236
800 -1.67328370886204
801 -1.66754495402569
802 -1.68279486075416
803 -1.67958301605729
804 -1.68321876439738
805 -1.67892574356796
806 -1.67934678315292
807 -1.65794829988362
808 -1.68244365052566
809 -1.68142981832484
810 -1.67455314013777
811 -1.67866899551017
812 -1.68171177911383
813 -1.68711819164617
814 -1.67535717240382
815 -1.68006580336242
816 -1.68825615523991
817 -1.6736717136912
818 -1.68739170246379
819 -1.67966506542089
820 -1.67679663706223
821 -1.67394285430935
822 -1.6761677974708
823 -1.6809304409881
824 -1.67164298880416
825 -1.68857563368203
826 -1.68487792868161
827 -1.68216747681087
828 -1.68818967590942
829 -1.66752759897526
830 -1.68278034920357
831 -1.68327210956627
832 -1.69321287397988
833 -1.67751428705674
834 -1.68506064573297
835 -1.67263211486499
836 -1.67361881039227
837 -1.68473914730442
838 -1.6841124863275
839 -1.64961478306215
840 -1.66393059899494
841 -1.68480806223946
842 -1.69163054675802
843 -1.68315221182401
844 -1.66679021051562
845 -1.68746960494749
846 -1.67856038835284
847 -1.67688054485021
848 -1.68389522919722
849 -1.68649108215274
850 -1.68533672100357
851 -1.66511913437351
852 -1.68013172868126
853 -1.68163963934934
854 -1.68950363136577
855 -1.68376080300803
856 -1.67065858956243
857 -1.67624531099262
858 -1.67899911524086
859 -1.68106874314716
860 -1.67511947588941
861 -1.67931775582847
862 -1.68173294601045
863 -1.68736392948328
864 -1.66883916397931
865 -1.68353438690202
866 -1.68542295502328
867 -1.69340943767814
868 -1.68390032371799
869 -1.69102097342421
870 -1.67858218937773
871 -1.68021782464841
872 -1.68711067531729
873 -1.69609540432152
874 -1.67541003727549
875 -1.69240402815904
876 -1.66932303223165
877 -1.68202555360331
878 -1.67137876457681
879 -1.67954519460509
880 -1.68395629087785
881 -1.67471995903338
882 -1.67406409740305
883 -1.66676222658139
884 -1.67720857265683
885 -1.67576192772462
886 -1.67864879485445
887 -1.68930123712374
888 -1.66916141037634
889 -1.69388765237135
890 -1.67756701325149
891 -1.68326385121122
892 -1.67527673826505
893 -1.68048960109754
894 -1.68475061634104
895 -1.6783979914972
896 -1.67452025447653
897 -1.67801918590629
898 -1.6955513549638
899 -1.68307601054458
900 -1.67622385283687
901 -1.68034663682361
902 -1.67031833471913
903 -1.68334042104564
904 -1.68280649205389
905 -1.67014019471587
906 -1.68814824547434
907 -1.68278403224187
908 -1.67867586116236
909 -1.67971154706009
910 -1.6832635777876
911 -1.67984573764868
912 -1.67632901083528
913 -1.67308806121082
914 -1.67428942182204
915 -1.67512781472498
916 -1.68145785249294
917 -1.65965118706003
918 -1.6918036959864
919 -1.68485283526241
920 -1.68236566267332
921 -1.6855773360994
922 -1.67317257612626
923 -1.68148819049833
924 -1.67087360559691
925 -1.69620587108019
926 -1.68985802049274
927 -1.69222275820255
928 -1.69711938352042
929 -1.67570731732173
930 -1.6797571747951
931 -1.69455710891509
932 -1.67530628413393
933 -1.69117313113083
934 -1.69424460583299
935 -1.68992415342565
936 -1.69075362259406
937 -1.67938901281701
938 -1.69792871250613
939 -1.68539288319053
940 -1.68561429967121
941 -1.69203772915108
942 -1.68452682236534
943 -1.69056452769111
944 -1.68897238962483
945 -1.6863500958887
946 -1.69302940333561
947 -1.69195672578725
948 -1.67560434523255
949 -1.68019394504202
950 -1.69907834671124
951 -1.67994804416513
952 -1.68793658879609
953 -1.68987144409149
954 -1.68596557925562
955 -1.6860553693374
956 -1.69247279262935
957 -1.68746274565945
958 -1.67161105054625
959 -1.69006058025061
960 -1.68117527303238
961 -1.66848489163544
962 -1.69297972688524
963 -1.69433633478811
964 -1.66816157696032
965 -1.69616547535353
966 -1.70024369714695
967 -1.69385359583384
968 -1.68736999826079
969 -1.68854691867748
970 -1.67189828564576
971 -1.67483947524828
972 -1.68817834930105
973 -1.67887576391724
974 -1.68934574622575
975 -1.69881602950812
976 -1.69470730294495
977 -1.69840003156187
978 -1.69087762311503
979 -1.66964013943863
980 -1.68831344024107
981 -1.68262933546804
982 -1.69390229665081
983 -1.68830981718417
984 -1.66950293743319
985 -1.67948657574576
986 -1.69375897632537
987 -1.68924705694299
988 -1.68184400536817
989 -1.6758090111375
990 -1.6799734441999
991 -1.67794244949718
992 -1.65694069566799
993 -1.68097950020281
994 -1.66926003874823
995 -1.6894158728402
996 -1.67567543646665
997 -1.68474824420426
998 -1.68495297435646
999 -1.68488031005623
1000 -1.69372358662036
1001 -1.68960038111917
1002 -1.68650127937447
1003 -1.6752255672368
1004 -1.68445157090438
1005 -1.66653712232385
1006 -1.69273662249735
1007 -1.69416048366621
1008 -1.68693384129165
1009 -1.69559356402655
1010 -1.69605870403489
1011 -1.68851897446091
1012 -1.6974992895994
1013 -1.68620262875119
1014 -1.68149545584574
1015 -1.68539697671308
1016 -1.68357844062549
1017 -1.6867161523684
1018 -1.67136821262689
1019 -1.69197539856985
1020 -1.69092438272089
1021 -1.68260869684359
1022 -1.67844895628576
1023 -1.6996591340164
1024 -1.68477411900882
1025 -1.6780793402143
1026 -1.66650943649301
1027 -1.69403214219208
1028 -1.69727163773565
1029 -1.66472976787655
1030 -1.6839554196864
1031 -1.66909639217911
1032 -1.69521634966919
1033 -1.6791372934741
1034 -1.68578697928118
1035 -1.7002594348787
1036 -1.69268487991007
1037 -1.69379233345521
1038 -1.68414090151944
1039 -1.68577603800006
1040 -1.69255345689332
1041 -1.68631437035171
1042 -1.67447799486235
1043 -1.70371725545857
1044 -1.68502100209039
1045 -1.68697525318484
1046 -1.68690699166647
1047 -1.67740931265882
1048 -1.68976802222433
1049 -1.69804179918953
1050 -1.69550727831554
1051 -1.68631177239381
1052 -1.68629457266574
1053 -1.70189087922468
1054 -1.6726934446208
1055 -1.70081704029903
1056 -1.6909237072982
1057 -1.70054417209656
1058 -1.68400389736715
1059 -1.68742462569809
1060 -1.69126141852682
1061 -1.69096327354908
1062 -1.68193940854488
1063 -1.68972506841235
1064 -1.69734624311199
1065 -1.69503746147865
1066 -1.6850478807314
1067 -1.68926024428754
1068 -1.6844923549406
1069 -1.69740082185762
1070 -1.68848434792994
1071 -1.69032379691368
1072 -1.6801220564601
1073 -1.68246813412269
1074 -1.69714180250218
1075 -1.67356489652508
1076 -1.67631402395081
1077 -1.68198446839685
1078 -1.68694818652465
1079 -1.68390531524928
1080 -1.67774197102442
1081 -1.69359669917695
1082 -1.68227264755356
1083 -1.68232623869373
1084 -1.68313102863833
1085 -1.67157174440669
1086 -1.68300386461919
1087 -1.68713006440939
1088 -1.68920577254616
1089 -1.69566519606949
1090 -1.69130296734178
1091 -1.69676673277813
1092 -1.69581594803742
1093 -1.68672423794775
1094 -1.68834337780964
1095 -1.67283215622433
1096 -1.68123764964194
1097 -1.69285887257958
1098 -1.69530863247967
1099 -1.68694670145653
1100 -1.68822420129454
1101 -1.68850016658357
1102 -1.68023775990902
1103 -1.68516902838418
1104 -1.69008443967545
1105 -1.69611565841195
1106 -1.69597730653317
1107 -1.69662569332237
1108 -1.70132703479733
1109 -1.68448820948914
1110 -1.7019309018467
1111 -1.67880186127476
1112 -1.70029639920754
1113 -1.66583701039749
1114 -1.69329290371623
1115 -1.7064231746939
1116 -1.6789186435627
1117 -1.68453031084643
1118 -1.68616447322538
1119 -1.69006103504989
1120 -1.68870285006179
1121 -1.69502353280968
1122 -1.68515429560085
1123 -1.696059320016
1124 -1.69883294494688
1125 -1.69538828493934
1126 -1.68548071799705
1127 -1.69645433480389
1128 -1.68891916921397
1129 -1.68842536935148
1130 -1.68458089652974
1131 -1.68980352618052
1132 -1.6853198596073
1133 -1.69726051175855
1134 -1.69925986916534
1135 -1.6909259967129
1136 -1.67889932726929
1137 -1.700113063262
1138 -1.67035573975051
1139 -1.66209951692335
1140 -1.69074875863689
1141 -1.69162573428335
1142 -1.68791388049168
1143 -1.68898247552184
1144 -1.68822178872087
1145 -1.70000096537103
1146 -1.70266554439768
1147 -1.67887924286717
1148 -1.68422291283714
1149 -1.67562894664091
1150 -1.68630356271488
1151 -1.68782908953629
1152 -1.69112326994504
1153 -1.68438661259843
1154 -1.69506274396934
1155 -1.68274488663776
1156 -1.67496868106745
1157 -1.68816855035233
1158 -1.69590763357117
1159 -1.70849032314799
1160 -1.69520643063813
1161 -1.68505336626807
1162 -1.6913828426728
1163 -1.69654563974092
1164 -1.69762786345471
1165 -1.68352734153702
1166 -1.694119895364
1167 -1.70015249625143
1168 -1.68858852793592
1169 -1.68048224131609
1170 -1.67649419140259
1171 -1.69049308106579
1172 -1.68562878935407
1173 -1.69383803426399
1174 -1.68197613435638
1175 -1.67148230893613
1176 -1.68404383492686
1177 -1.69132322909741
1178 -1.68246180942636
1179 -1.69461495703797
1180 -1.69228539869558
1181 -1.68557724876505
1182 -1.66298276921866
1183 -1.68421652264405
1184 -1.66856608199092
1185 -1.69646474779069
1186 -1.68476272119113
1187 -1.69876113515088
1188 -1.68228557980175
1189 -1.68803145656679
1190 -1.6779121258836
1191 -1.70803802471945
1192 -1.6834148179885
1193 -1.68371682091769
1194 -1.69794259855791
1195 -1.69814256979578
1196 -1.69084392652955
1197 -1.68370576762082
1198 -1.69417530366101
1199 -1.69518174383917
1200 -1.68009191505176
1201 -1.68727556970129
1202 -1.70185307973287
1203 -1.69713216910649
1204 -1.70263573063897
1205 -1.69329130532539
1206 -1.69472318136711
1207 -1.68403266250578
1208 -1.68657032897645
1209 -1.68951290624729
1210 -1.69006174656641
1211 -1.69669852006143
1212 -1.68367287014239
1213 -1.68267439700735
1214 -1.70139451360362
1215 -1.69159217351766
1216 -1.68560814249477
1217 -1.68699163549595
1218 -1.68160868906221
1219 -1.68693670193472
1220 -1.68042233278157
1221 -1.70346532882153
1222 -1.70083903822164
1223 -1.69789286634445
1224 -1.7030795620213
1225 -1.68060734428354
1226 -1.70134188105376
1227 -1.69652716658501
1228 -1.69768351250228
1229 -1.70038970077251
1230 -1.70293194058675
1231 -1.68754399753447
1232 -1.69053424996521
1233 -1.6877840722413
1234 -1.70155074697818
1235 -1.68878862740738
1236 -1.68380462630829
1237 -1.69372700371842
1238 -1.70926221652412
1239 -1.69993841264518
1240 -1.69835816976028
1241 -1.68865806384246
1242 -1.69288370759508
1243 -1.6865803288064
1244 -1.69673279852607
1245 -1.70179793255471
1246 -1.68169878321749
1247 -1.66319153176156
1248 -1.67721318900327
1249 -1.67469913990703
1250 -1.68693362553642
1251 -1.69959956581569
1252 -1.69528467588381
1253 -1.70448473579527
1254 -1.68893608448502
1255 -1.69095179531809
1256 -1.68949661490148
1257 -1.70520783288582
1258 -1.67075627988467
1259 -1.70469953374901
1260 -1.67819876664918
1261 -1.68196340576519
1262 -1.69326739667069
1263 -1.68152387221374
1264 -1.67825035627382
1265 -1.69122964737202
1266 -1.69437916835264
1267 -1.69599389857892
1268 -1.68594508304416
1269 -1.68732127724342
1270 -1.70051287887382
1271 -1.6836344914019
1272 -1.68733881388313
1273 -1.69879560053852
1274 -1.68478351346868
1275 -1.69530794115044
1276 -1.6930600812335
1277 -1.69398374109773
1278 -1.70256831276112
1279 -1.70396568325218
1280 -1.67830418554301
1281 -1.68961584770895
1282 -1.69883454775426
1283 -1.67786972882552
1284 -1.69070428038236
1285 -1.68670682181184
1286 -1.69488039259806
1287 -1.67422750910118
1288 -1.69856160718137
1289 -1.68868864724375
1290 -1.68551351185577
1291 -1.7027978232063
1292 -1.68386503201275
1293 -1.69823945185488
1294 -1.67776445726206
1295 -1.69797341972073
1296 -1.68811255694963
1297 -1.68994242641539
1298 -1.67775120398368
1299 -1.68693254116704
1300 -1.68135684728395
1301 -1.69144315531112
1302 -1.69448627919925
1303 -1.69028675435992
1304 -1.68672724970743
1305 -1.69975822123525
1306 -1.679716207623
1307 -1.69754192288382
1308 -1.69307692500726
1309 -1.69668366185053
1310 -1.68855070115236
1311 -1.67940089648265
1312 -1.69635220452683
1313 -1.69666954600837
1314 -1.68289310051976
1315 -1.69542859929061
1316 -1.69889018758473
1317 -1.70614290467029
1318 -1.68713837670958
1319 -1.67511531351027
1320 -1.6914967899112
1321 -1.68467839948149
1322 -1.66786517403839
1323 -1.69785337306656
1324 -1.69767817605546
1325 -1.68982707414234
1326 -1.69655020229118
1327 -1.68573391242113
1328 -1.69040392440494
1329 -1.69014525125334
1330 -1.69062530299805
1331 -1.6921828627789
1332 -1.68874406246413
1333 -1.68467288448927
1334 -1.70164526243285
1335 -1.69651577785879
1336 -1.67929896867056
1337 -1.69960704314516
1338 -1.68834731855078
1339 -1.68435032104774
1340 -1.70067252702833
1341 -1.70435570950815
1342 -1.69389473440737
1343 -1.70089023595738
1344 -1.6972210207655
1345 -1.69589712795382
1346 -1.70198295385656
1347 -1.69859790812262
1348 -1.71612567452392
1349 -1.66493230868601
1350 -1.68418148294375
1351 -1.69461427829174
1352 -1.68151230573532
1353 -1.69014178608648
1354 -1.6789413253817
1355 -1.70363316564548
1356 -1.69570431351372
1357 -1.68132358757138
1358 -1.68681543490974
1359 -1.67708450450869
1360 -1.68236689691082
1361 -1.67631350160069
1362 -1.69755956887204
1363 -1.7019988152393
1364 -1.69766052442825
1365 -1.69692794849359
1366 -1.68555602725993
1367 -1.69898790478262
1368 -1.70870455779158
1369 -1.70405831105516
1370 -1.70612979446834
1371 -1.70210489655432
1372 -1.6935952831821
1373 -1.68709002522829
1374 -1.69241957778759
1375 -1.68775331891514
1376 -1.68570752669869
1377 -1.68872649692397
1378 -1.67965579229552
1379 -1.70406746277274
1380 -1.70149544151099
1381 -1.68799628457325
1382 -1.68993870593163
1383 -1.68842079632711
1384 -1.69722784347792
1385 -1.70058794729745
1386 -1.69587814697933
1387 -1.70801741592793
1388 -1.69787049575971
1389 -1.693177449014
1390 -1.6971559752538
1391 -1.70777505414856
1392 -1.69178750729657
1393 -1.69488182296441
1394 -1.68525424981582
1395 -1.71115457999395
1396 -1.68865373587211
1397 -1.69114717074285
1398 -1.69778215490473
1399 -1.6988203184762
1400 -1.70398954543886
1401 -1.68370360128095
1402 -1.69351902350215
1403 -1.69546196934779
1404 -1.70010320669543
1405 -1.67660698783519
1406 -1.690784724503
1407 -1.68634188131708
1408 -1.69713831358493
1409 -1.68642633124358
1410 -1.69021984600452
1411 -1.70335135357867
1412 -1.68678673495385
1413 -1.69464061874449
1414 -1.69551506538164
1415 -1.69810404022601
1416 -1.68976602423059
1417 -1.69653612147375
1418 -1.68811120516138
1419 -1.6883061773645
1420 -1.68611661454043
1421 -1.68494241747917
1422 -1.69125084291479
1423 -1.68797421991771
1424 -1.673459248126
1425 -1.70401355975149
1426 -1.68938611312623
1427 -1.69642249037477
1428 -1.6913859757823
1429 -1.68627973295189
1430 -1.70384843817849
1431 -1.68735304787237
1432 -1.69824106792886
1433 -1.68218313977297
1434 -1.68314447946823
1435 -1.70656566412065
1436 -1.68700017634549
1437 -1.69813953181662
1438 -1.68712254698659
1439 -1.6928147048434
1440 -1.69809057705797
1441 -1.70590489916014
1442 -1.69720921343025
1443 -1.67667798219946
1444 -1.69568317327509
1445 -1.68280230460584
1446 -1.67719429380783
1447 -1.68927320073679
1448 -1.70753449896212
1449 -1.69723354705684
1450 -1.68704530334797
1451 -1.69796482428762
1452 -1.69677996206393
1453 -1.69493048920495
1454 -1.67149046239687
1455 -1.70049005243277
1456 -1.68661470690539
1457 -1.69103771113278
1458 -1.70467128464281
1459 -1.68618051629219
1460 -1.69387948732091
1461 -1.68389953311048
1462 -1.69450441962819
1463 -1.68865729497416
1464 -1.69855312050236
1465 -1.70338828963468
1466 -1.7025330464578
1467 -1.6903546432089
1468 -1.70315379832975
1469 -1.693618699363
1470 -1.68277350561359
1471 -1.68045643356469
1472 -1.69728963376892
1473 -1.70138690965331
1474 -1.69176350204314
1475 -1.6846731560629
1476 -1.68819054436974
1477 -1.68977565476661
1478 -1.69003082858373
1479 -1.69781158013039
1480 -1.70041828702056
1481 -1.69770424590594
1482 -1.68725677129063
1483 -1.6917753630209
1484 -1.6839553317515
1485 -1.68917942249827
1486 -1.66330617062755
1487 -1.69375720391188
1488 -1.68835137858372
1489 -1.67638155617711
1490 -1.69287270201559
1491 -1.69860384401091
1492 -1.6667877954375
1493 -1.7001628658562
1494 -1.68749428341793
1495 -1.70457856158636
1496 -1.70045090017916
1497 -1.69326114246736
1498 -1.69612129624545
1499 -1.69484558390168
1500 -1.69552401092928
1501 -1.69861929755147
1502 -1.68953635340429
1503 -1.70081652866232
1504 -1.69031227864915
1505 -1.68004828842529
1506 -1.6788613557054
1507 -1.68465998122715
1508 -1.69798844537638
1509 -1.69811837804677
1510 -1.69866365277872
1511 -1.69435106150554
1512 -1.67705916496522
1513 -1.69518949067636
1514 -1.69311381204434
1515 -1.68818935857583
1516 -1.7007131574947
1517 -1.67784303518258
1518 -1.69335627365394
1519 -1.69212468930875
1520 -1.69833946135012
1521 -1.69039488336083
1522 -1.6969140702878
1523 -1.68146062423764
1524 -1.70460033710056
1525 -1.69055255547156
1526 -1.70375124158071
1527 -1.69280959324778
1528 -1.69371636390476
1529 -1.69234062247285
1530 -1.69844766600587
1531 -1.69364010668218
1532 -1.6980330680226
1533 -1.6858315536947
1534 -1.70074178916983
1535 -1.70018957288609
1536 -1.67307458589143
1537 -1.70264389325303
1538 -1.69771458266314
1539 -1.693695939343
1540 -1.68039466114305
1541 -1.6975122395669
1542 -1.68858686172129
1543 -1.68794841959685
1544 -1.69133469164923
1545 -1.69142741448295
1546 -1.69091466109572
1547 -1.69149769401996
1548 -1.69659402202049
1549 -1.71001533584167
1550 -1.69575016353491
1551 -1.69884985073022
1552 -1.68728755177808
1553 -1.68698815099126
1554 -1.68720964572916
1555 -1.69185200017522
1556 -1.69709611128693
1557 -1.69862176277762
1558 -1.68876119431433
1559 -1.71211329596691
1560 -1.68736837645084
1561 -1.68605027685947
1562 -1.69596457979006
1563 -1.70289292523409
1564 -1.71056928152467
1565 -1.68652413614114
1566 -1.70028547643556
1567 -1.70188887775608
1568 -1.70111452080845
1569 -1.6830445663481
1570 -1.68118085031119
1571 -1.69260579267698
1572 -1.68362063584561
1573 -1.69846969936452
1574 -1.69163043867246
1575 -1.68426792511481
1576 -1.69845112613075
1577 -1.6946574303671
1578 -1.70001639676986
1579 -1.69853556334505
1580 -1.69159573813369
1581 -1.69231470297865
1582 -1.69824607266865
1583 -1.69693755323281
1584 -1.6806728511625
1585 -1.70657931729328
1586 -1.68503054778216
1587 -1.69959204452141
1588 -1.67379467865407
1589 -1.68794162386346
1590 -1.69329850358259
1591 -1.69603106967361
1592 -1.69253211327951
1593 -1.67020014529233
1594 -1.70107142194197
1595 -1.70496235433338
1596 -1.69753738889713
1597 -1.67802221794119
1598 -1.70260295696325
1599 -1.68518888193988
1600 -1.6947361165401
1601 -1.70294953632531
1602 -1.70395874091156
1603 -1.68962615904503
1604 -1.69041112637037
1605 -1.7008431883046
1606 -1.69657586115653
1607 -1.69785195377971
1608 -1.66877893116629
1609 -1.68068490652563
1610 -1.70548275427242
1611 -1.69569233931045
1612 -1.69355493540103
1613 -1.69070408187133
1614 -1.70138794416485
1615 -1.7102080159262
1616 -1.69002697150371
1617 -1.69614837348768
1618 -1.69970904175046
1619 -1.68227845846006
1620 -1.69410852841913
1621 -1.68683205375556
1622 -1.68076736287824
1623 -1.67983195246626
1624 -1.68606771729335
1625 -1.69140311104904
1626 -1.71061565526327
1627 -1.70114825164025
1628 -1.70095465687907
1629 -1.68798831570951
1630 -1.69107982150813
1631 -1.70814510573374
1632 -1.68720396556252
1633 -1.6960993350853
1634 -1.68313603497249
1635 -1.69318222682047
1636 -1.69604275811866
1637 -1.69226860982115
1638 -1.70203294547115
1639 -1.6909175452798
1640 -1.69497063198694
1641 -1.6920522602331
1642 -1.67920526508918
1643 -1.6922214721727
1644 -1.69430084923016
1645 -1.70451876677421
1646 -1.69343182024077
1647 -1.69646865974903
1648 -1.6877935196694
1649 -1.6946523742375
1650 -1.69071829722851
1651 -1.68955585439088
1652 -1.7003979302079
1653 -1.69768682699111
1654 -1.70041105470252
1655 -1.68129359767836
1656 -1.69970564448011
1657 -1.69777931161113
1658 -1.68107737595857
1659 -1.69667332707768
1660 -1.69402060838245
1661 -1.67743949607327
1662 -1.69981163510089
1663 -1.68977143828574
1664 -1.69657764111554
1665 -1.70236824275445
1666 -1.69464382629323
1667 -1.69956126210225
1668 -1.69872642484317
1669 -1.6944401358902
1670 -1.69099585215954
1671 -1.69492722996837
1672 -1.70762081495317
1673 -1.69630791322615
1674 -1.68810452402053
1675 -1.67073556810872
1676 -1.69580124520702
1677 -1.69930144079362
1678 -1.70368308453791
1679 -1.69380770045641
1680 -1.70621342533936
1681 -1.69174267701403
1682 -1.69750618986744
1683 -1.69591864742629
1684 -1.69286948735468
1685 -1.70908607149468
1686 -1.683054955289
1687 -1.68609134541562
1688 -1.69335401095861
1689 -1.69106926311565
1690 -1.70553603805411
1691 -1.6990602180529
1692 -1.70260587445715
1693 -1.70937877570399
1694 -1.68685661069533
1695 -1.68286475960239
1696 -1.70320060464841
1697 -1.69853572533546
1698 -1.69400061179767
1699 -1.69050092961463
1700 -1.69258799393418
1701 -1.70059153794848
1702 -1.67780143745119
1703 -1.69933102364786
1704 -1.70384093374836
1705 -1.69530710016748
1706 -1.7034191645079
1707 -1.6969279073732
1708 -1.69344468996362
1709 -1.7013131357397
1710 -1.70276073226599
1711 -1.70568018526251
1712 -1.70042308432615
1713 -1.70817535057892
1714 -1.70753629591176
1715 -1.69792754251816
1716 -1.69579707631645
1717 -1.69696970710025
1718 -1.69221280734701
1719 -1.68731444391868
1720 -1.70421558248014
1721 -1.69446693158989
1722 -1.69117666542801
1723 -1.69507118225955
1724 -1.68745997615392
1725 -1.69654892685329
1726 -1.68656821413937
1727 -1.69309628231012
1728 -1.70291180162658
1729 -1.6932060686189
1730 -1.69377416351804
1731 -1.70716233587371
1732 -1.69714548076418
1733 -1.69525056221648
1734 -1.69134246077575
1735 -1.68765669017422
1736 -1.69287562383322
1737 -1.69131636220727
1738 -1.68715834733297
1739 -1.69302231697905
1740 -1.7041892054184
1741 -1.69420095953957
1742 -1.68651061758199
1743 -1.69556700745505
1744 -1.69944502512521
1745 -1.70705526162849
1746 -1.69972324827317
1747 -1.69386952609054
1748 -1.69518300169181
1749 -1.68839119095097
1750 -1.69432702741407
1751 -1.69730279904589
1752 -1.68530873500105
1753 -1.70154698676281
1754 -1.68553887336955
1755 -1.69648535246238
1756 -1.69221267951987
1757 -1.68013674680895
1758 -1.69978830448427
1759 -1.70534467963847
1760 -1.68853000084164
1761 -1.69107857064206
1762 -1.68591751303329
1763 -1.69531995129628
1764 -1.69203814105247
1765 -1.69150566357206
1766 -1.69307830679711
1767 -1.6846523917717
1768 -1.67308228028407
1769 -1.69560464303158
1770 -1.69916287783864
1771 -1.70752894948252
1772 -1.69881346392374
1773 -1.69357287713445
1774 -1.70284658638814
1775 -1.69204360579162
1776 -1.69799309220657
1777 -1.69268902231728
1778 -1.70141959489958
1779 -1.68967091191136
1780 -1.6922335248291
1781 -1.68409910774087
1782 -1.69167857816916
1783 -1.69246881315159
1784 -1.69178743704699
1785 -1.70065380742658
1786 -1.69900984759419
1787 -1.69437837655058
1788 -1.70189406810912
1789 -1.71353099542841
1790 -1.69797036912411
1791 -1.68303072986349
1792 -1.69142816893424
1793 -1.70698665308691
1794 -1.69658104031454
1795 -1.70178694681974
1796 -1.6923757653979
1797 -1.6894686152967
1798 -1.69250926978625
1799 -1.69936919013086
1800 -1.68980389681321
1801 -1.69415178431208
1802 -1.6854306195524
1803 -1.69226699528203
1804 -1.69884045306048
1805 -1.68021983113623
1806 -1.68970368227293
1807 -1.69048510381703
1808 -1.66643025697765
1809 -1.68330226722387
1810 -1.70440697178708
1811 -1.70660659356519
1812 -1.70574320180995
1813 -1.6932516615819
1814 -1.70696422852903
1815 -1.70312820790859
1816 -1.69546946333485
1817 -1.68961055412313
1818 -1.69485503073155
1819 -1.6784891457245
1820 -1.70921150156212
1821 -1.70005386415347
1822 -1.70039272958296
1823 -1.70932758100331
1824 -1.69022642675143
1825 -1.69629437522707
1826 -1.6853135819857
1827 -1.69628395108023
1828 -1.68867660857192
1829 -1.69827521877541
1830 -1.70308132952569
1831 -1.70165390937199
1832 -1.69237628759994
1833 -1.69397661261636
1834 -1.69907253227841
1835 -1.69633890400262
1836 -1.68956281491029
1837 -1.70275179505321
1838 -1.68845800231421
1839 -1.71658855732663
1840 -1.69176412713833
1841 -1.70708099436453
1842 -1.69252085078521
1843 -1.69273150471066
1844 -1.69732509601984
1845 -1.69985899625794
1846 -1.69357700092262
1847 -1.6984731735726
1848 -1.69845231766104
1849 -1.69551639698021
1850 -1.69916374605136
1851 -1.69018043975828
1852 -1.70037907711671
1853 -1.69218652667289
1854 -1.69760231406155
1855 -1.68746240736147
1856 -1.69500301944948
1857 -1.70076662442418
1858 -1.70617866849991
1859 -1.70476703491268
1860 -1.69741168910319
1861 -1.70359020221144
1862 -1.68183460410702
1863 -1.68106461789271
1864 -1.69923765837134
1865 -1.68217111424992
1866 -1.69422559019714
1867 -1.71288247897858
1868 -1.68203354275214
1869 -1.69977658376809
1870 -1.69573208459484
1871 -1.68675853232299
1872 -1.71629363683278
1873 -1.68743254399422
1874 -1.69952622825036
1875 -1.69517142908713
1876 -1.70136355882345
1877 -1.69215115229207
1878 -1.69392824126471
1879 -1.70298116061703
1880 -1.68341879094387
1881 -1.68869612138178
1882 -1.69361985389988
1883 -1.69518981298528
1884 -1.69692369021393
1885 -1.69288577319238
1886 -1.70414743075729
1887 -1.68380577691373
1888 -1.68163290709848
1889 -1.70069866693006
1890 -1.69531986166372
1891 -1.69072332648669
1892 -1.68635102892309
1893 -1.6949222088688
1894 -1.71596707698649
1895 -1.69946338436059
1896 -1.69673690837402
1897 -1.6799267257822
1898 -1.69949897442081
1899 -1.68773685548807
1900 -1.70420856207701
1901 -1.6993654774971
1902 -1.69155085406408
1903 -1.69309659500755
1904 -1.68346603098894
1905 -1.69669500302823
1906 -1.69567076580843
1907 -1.67639928198844
1908 -1.69531014500384
1909 -1.69577500502124
1910 -1.69823432933188
1911 -1.68374375529509
1912 -1.68969057335343
1913 -1.68931959288545
1914 -1.697666192229
1915 -1.69905803964021
1916 -1.70026572529592
1917 -1.69435430512891
1918 -1.67757867316351
1919 -1.69902707968193
1920 -1.71028037221198
1921 -1.6926351951155
1922 -1.69825236480033
1923 -1.6889339969054
1924 -1.70836428517362
1925 -1.69029676195499
1926 -1.68013954458151
1927 -1.69237968134397
1928 -1.69111837395999
1929 -1.69801641932122
1930 -1.69692137282478
1931 -1.70515369917249
1932 -1.69138697564022
1933 -1.70292444773817
1934 -1.69390354814105
1935 -1.69810297530532
1936 -1.68236469224613
1937 -1.6945629699011
1938 -1.68850898484161
1939 -1.68803915876766
1940 -1.68759636129213
1941 -1.68905991770284
1942 -1.71027069842811
1943 -1.6850449317027
1944 -1.69403305297097
1945 -1.69855997135744
1946 -1.69111910500967
1947 -1.69412884467915
1948 -1.6873414205699
1949 -1.70532974233425
1950 -1.70029733521589
1951 -1.69317674809568
1952 -1.68947977318768
1953 -1.70655429622734
1954 -1.70259210805004
1955 -1.68683676892052
1956 -1.70338245156981
1957 -1.70092267776332
1958 -1.69637818369213
1959 -1.69589977446061
1960 -1.68779183238796
1961 -1.69342540828368
1962 -1.69227439230919
1963 -1.70240071868599
1964 -1.70996898692035
1965 -1.69221220632609
1966 -1.70286958458796
1967 -1.70311030784417
1968 -1.70402454955789
1969 -1.70179675078695
1970 -1.68675357522243
1971 -1.70063811527016
1972 -1.71180103833186
1973 -1.70245644227665
1974 -1.69109317900807
1975 -1.68718649454614
1976 -1.68700270301607
1977 -1.69101478035315
1978 -1.69917805395371
1979 -1.67932034867174
1980 -1.70660030438903
1981 -1.70581006184266
1982 -1.69421324552441
1983 -1.67680251379908
1984 -1.70488659005728
1985 -1.69074771885675
1986 -1.6854843436397
1987 -1.69467757046037
1988 -1.70040907181341
1989 -1.68608987603788
1990 -1.68190231034461
1991 -1.68030262962152
1992 -1.70617205207639
1993 -1.69830300268844
1994 -1.69143047778945
1995 -1.70223640140338
1996 -1.69822180884569
1997 -1.6971443211125
1998 -1.70007351339341
1999 -1.69797407631825
};
\end{axis}

\end{tikzpicture}

==> fig/ele_hist.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}
  
\begin{axis}[
xmin=-0.1, xmax=2.1,
ymin=0, ymax=16.8,
width=\figurewidth,
height=\figureheight,
tick align=outside,
xtick pos=left,
ymajorticks=false,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addlegendimage{ybar,ybar legend,fill=violet!60.0!black,draw opacity=0,fill opacity=0.8};
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,16);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,3);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,1);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,1);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,3);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,3);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,5);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,1);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,3);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,2);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,2);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,10);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,3);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,2);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,1);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,2);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,1);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,1);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\end{axis}

\end{tikzpicture}

==> fig/esc_hist.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\begin{axis}[
xmin=-0.1, xmax=2.1,
ymin=0, ymax=46.2,
width=\figurewidth,
height=\figureheight,
tick align=outside,
xtick pos=left,
ymajorticks=false,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addlegendimage{ybar,ybar legend,fill=violet!60.0!black,draw opacity=0,fill opacity=0.8};
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,44);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,33);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,27);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,29);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,5);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,4);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,4);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,10);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,1);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,1);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,1);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,5);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,6);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,10);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,17);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,14);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,7);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,9);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,9);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,13);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,9);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,12);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,9);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,7);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,4);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,4);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,1);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,12);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,14);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,12);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,31);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,39);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,14);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,5);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,9);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,11);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,7);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,4);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\end{axis}

\end{tikzpicture}

==> fig/hist.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=5 by 1}]
\nextgroupplot[
title={Static},
xmin=0, xmax=2,
ymin=0, ymax=900,
axis on top,
xtick pos=left,
ymajorticks=false
]
\addlegendimage{ybar,ybar legend,fill=violet!60.0!black,draw opacity=0,fill opacity=0.8};
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,866);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,24);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,19);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,10);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,1);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,3);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,1);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,2);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,1);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,4);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,2);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,249);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,270);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,115);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,46);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,62);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,33);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,28);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,18);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,14);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,13);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,3);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,9);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,10);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,7);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,7);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,5);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,5);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,2);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,3);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,762);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,63);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,39);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,16);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,16);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,13);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,1);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,5);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,4);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,2);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,3);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,3);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,6);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\nextgroupplot[
title={Stair},
xmin=0, xmax=2,
ymin=0, ymax=70,
axis on top,
xtick pos=left,
ymajorticks=false
]
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,8);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,27);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,40);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,39);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,35);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,19);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,5);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,3);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,4);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,1);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,1);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,2);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,10);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,23);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,13);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,17);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,24);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,11);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,23);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,13);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,15);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,7);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,5);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,6);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,3);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,1);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,3);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,7);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,50);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,63);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,27);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,4);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,8);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,12);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,2);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,1);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\nextgroupplot[
title={Walk},
xlabel={Speed (m/s)},
xmin=0, xmax=2,
ymin=0, ymax=800,
axis on top,
xtick pos=left,
ymajorticks=false
]
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,208);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,240);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,301);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,284);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,293);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,337);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,369);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,394);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,301);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,223);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,119);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,55);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,5);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,17);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,6);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,5);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,4);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,9);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,8);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,24);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,29);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,14);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,29);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,54);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,86);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,168);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,287);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,358);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,305);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,335);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,319);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,241);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,55);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,20);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,28);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,32);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,27);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,42);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,49);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,69);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,230);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,450);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,735);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,724);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,453);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,187);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,27);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,1);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\nextgroupplot[
title={Escalator},
xmin=0, xmax=2,
ymin=0, ymax=45,
axis on top,
xtick pos=left,
ymajorticks=false
]
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,44);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,33);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,27);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,29);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,5);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,4);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,4);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,10);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,1);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,1);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,1);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,5);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,6);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,10);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,17);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,14);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,7);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,9);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,9);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,13);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,9);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,12);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,9);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,7);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,4);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,4);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,1);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,12);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,14);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,12);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,31);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,39);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,14);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,5);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,9);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,11);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,7);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,4);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\nextgroupplot[
title={Elevator},
xmin=0, xmax=2,
ymin=0, ymax=16,
axis on top,
xtick pos=left,
ymajorticks=false,
legend entries={{Minimum},{Maximum},{Mean}},
legend style={at={(0.5,0.91)}, anchor=north, draw=none},
legend cell align={left}
]
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,16);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,3);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,1);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,1);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,3);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,3);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,5);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,1);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,3);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,2);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,2);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,10);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,3);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,2);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,1);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,2);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,1);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,1);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\end{groupplot}

\end{tikzpicture}

==> fig/path-cnn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-30,
xmax=10,
xtick={-30, -20, -10,   0,  10},
xmajorgrids,
ymin=-70,
ymax=10,
ytick={-70,-60,-50,-40,-30,-20,-10,0,10},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
-0.00523	-0.001548\\
-0.006297	0.002679\\
-0.003364	0.004444\\
-0.002549	0.004795\\
0.000869	0.008748\\
0.002244	0.009564\\
0.001464	0.011589\\
-0.001364	0.012258\\
-0.003926	0.010913\\
-0.004966	0.012018\\
-0.005634	0.013421\\
-0.005236	0.014857\\
-0.006838	0.012848\\
-0.00708	0.013459\\
-0.009625	0.014164\\
-0.012089	0.013207\\
-0.017905	0.012376\\
-0.018722	0.014241\\
-0.020539	0.01597\\
-0.024503	0.00711\\
-0.02273	0.006953\\
-0.023822	0.00544\\
-0.025016	0.002998\\
-0.021384	0.003754\\
-0.019986	0.002275\\
-0.018823	0.002183\\
-0.018477	0.004315\\
-0.007626	0.015498\\
-0.007898	0.016142\\
-0.01071	0.018422\\
-0.009902	0.020598\\
-0.006128	0.021737\\
-0.004331	0.021004\\
-0.00496	0.016368\\
-0.007242	0.011016\\
-0.021232	0.005112\\
-0.018922	0.007049\\
-0.018708	0.009234\\
-0.016571	0.011342\\
-0.014665	0.01018\\
-0.017491	0.010859\\
-0.019945	0.018979\\
-0.023399	0.029221\\
-0.007811	0.020745\\
-0.020193	0.006678\\
-0.044966	-0.002721\\
-0.101222	-0.039443\\
-0.188589	-0.106657\\
-0.274653	-0.175967\\
-0.332834	-0.209367\\
-0.356543	-0.216107\\
-0.344687	-0.216893\\
-0.347818	-0.22915\\
-0.358884	-0.247701\\
-0.375588	-0.24499\\
-0.397688	-0.234366\\
-0.404345	-0.232371\\
-0.408888	-0.240519\\
-0.404845	-0.238951\\
-0.448087	-0.172677\\
-0.442103	-0.175917\\
-0.449461	-0.17283\\
-0.440895	-0.170941\\
-0.427002	-0.16949\\
-0.420419	-0.168393\\
-0.419289	-0.160566\\
-0.415009	-0.151922\\
-0.40492	-0.147168\\
-0.395099	-0.151808\\
-0.385929	-0.164264\\
-0.385584	-0.167566\\
-0.38565	-0.167833\\
-0.375373	-0.170497\\
-0.369043	-0.172315\\
-0.364491	-0.175066\\
-0.363017	-0.174277\\
-0.362032	-0.173903\\
-0.361929	-0.169072\\
-0.364185	-0.167636\\
-0.363057	-0.166414\\
-0.368578	-0.169017\\
-0.378077	-0.167684\\
-0.371459	-0.171106\\
-0.380512	-0.168906\\
-0.387938	-0.165293\\
-0.386403	-0.165233\\
-0.383619	-0.164185\\
-0.366582	-0.168533\\
-0.372966	-0.169044\\
-0.377199	-0.169468\\
-0.384739	-0.171435\\
-0.388466	-0.175667\\
-0.377228	-0.1749\\
-0.35104	-0.15153\\
-0.304133	-0.131825\\
-0.239205	-0.116948\\
-0.185995	-0.093619\\
-0.156706	-0.07037\\
-0.141549	-0.001507\\
-0.13785	0.086759\\
-0.15045	0.158574\\
-0.236047	0.226408\\
-0.396547	0.282173\\
-0.543898	0.336239\\
-0.703385	0.419217\\
-0.870835	0.517396\\
-1.020511	0.554125\\
-1.213096	0.602949\\
-1.415339	0.624104\\
-1.574945	0.647517\\
-1.777858	0.684136\\
-1.96295	0.716801\\
-2.138835	0.722101\\
-2.357842	0.693808\\
-2.555776	0.686999\\
-2.760323	0.704888\\
-2.976069	0.72264\\
-3.163299	0.723777\\
-3.399441	0.703679\\
-3.628721	0.695632\\
-3.824036	0.72476\\
-4.058154	0.759206\\
-4.268404	0.77676\\
-4.511801	0.787919\\
-4.750072	0.784893\\
-4.941946	0.802836\\
-5.148262	0.845167\\
-5.353417	0.857375\\
-5.601083	0.86897\\
-5.874016	0.867612\\
-6.096633	0.874053\\
-6.349438	0.901869\\
-6.590174	0.909197\\
-6.829781	0.920933\\
-7.093031	0.928633\\
-7.317804	0.946182\\
-7.564486	0.973391\\
-7.779798	0.989688\\
-8.004606	0.997635\\
-8.251893	0.998152\\
-8.456787	1.022603\\
-8.678415	1.0687\\
-8.886533	1.099059\\
-9.11403	1.123883\\
-9.358829	1.128054\\
-9.566744	1.148774\\
-9.801175	1.197672\\
-10.006699	1.248472\\
-10.211834	1.299448\\
-10.435363	1.354075\\
-10.637231	1.409495\\
-10.870379	1.446748\\
-11.102107	1.443453\\
-11.370709	1.439877\\
-11.626042	1.424686\\
-11.835556	1.435427\\
-12.056289	1.477274\\
-12.261737	1.538597\\
-12.43638	1.616276\\
-12.625193	1.713926\\
-12.742846	1.85308\\
-12.835633	2.032168\\
-12.908016	2.214285\\
-12.943095	2.381886\\
-12.964608	2.583584\\
-12.95277	2.769778\\
-12.878417	2.930578\\
-12.763866	3.092254\\
-12.65384	3.210181\\
-12.543891	3.339326\\
-12.425751	3.48144\\
-12.283995	3.556996\\
-12.09457	3.618869\\
-11.912341	3.665057\\
-11.760675	3.714068\\
-11.589882	3.779647\\
-11.44653	3.828266\\
-11.317517	3.865626\\
-11.19341	3.885362\\
-11.092326	3.888161\\
-10.971197	3.898755\\
-10.844542	3.93218\\
-10.733102	3.939256\\
-10.624755	3.931375\\
-10.51631	3.922584\\
-10.401225	3.928178\\
-10.275522	3.954385\\
-10.16907	3.963791\\
-10.053246	3.947907\\
-9.957788	3.924791\\
-9.854061	3.923182\\
-9.727203	3.932411\\
-9.612091	3.934757\\
-9.499444	3.91952\\
-9.386387	3.902816\\
-9.272181	3.897202\\
-9.143919	3.907497\\
-9.045322	3.901119\\
-8.928681	3.860045\\
-8.817544	3.825865\\
-8.702679	3.822945\\
-8.572264	3.826904\\
-8.466482	3.766783\\
-8.339921	3.693761\\
-8.223615	3.642836\\
-8.10041	3.613178\\
-7.961959	3.602033\\
-7.840772	3.578795\\
-7.701195	3.517733\\
-7.564073	3.469786\\
-7.430869	3.451862\\
-7.296841	3.462939\\
-7.190074	3.430306\\
-7.064259	3.359333\\
-6.946892	3.315886\\
-6.823155	3.29242\\
-6.690681	3.285894\\
-6.563601	3.273835\\
-6.427447	3.234205\\
-6.301806	3.201957\\
-6.180535	3.184808\\
-6.053209	3.172786\\
-5.925925	3.151267\\
-5.811305	3.124053\\
-5.690924	3.111545\\
-5.551991	3.106988\\
-5.4408	3.104337\\
-5.323721	3.064567\\
-5.205667	3.024296\\
-5.080409	2.981368\\
-4.935526	2.937735\\
-4.785588	2.873563\\
-4.584529	2.748035\\
-4.376327	2.640505\\
-4.163252	2.515822\\
-3.974718	2.381838\\
-3.795614	2.20817\\
-3.60515	2.040447\\
-3.414999	1.880457\\
-3.196218	1.719555\\
-2.995599	1.58108\\
-2.762865	1.428264\\
-2.513189	1.316219\\
-2.244526	1.1992\\
-2.00828	1.123079\\
-1.786698	1.049711\\
-1.539914	0.9761\\
-1.309686	0.951469\\
-1.034221	0.921643\\
-0.780289	0.893823\\
-0.529371	0.859558\\
-0.314209	0.85454\\
-0.084479	0.865355\\
0.166177	0.868484\\
0.396014	0.851781\\
0.688705	0.827657\\
0.950658	0.84415\\
1.248014	0.853132\\
1.489518	0.841361\\
1.753148	0.812938\\
1.996442	0.793522\\
2.238809	0.770184\\
2.498186	0.74897\\
2.738602	0.723454\\
3.015451	0.668357\\
3.250584	0.633581\\
3.49433	0.576985\\
3.724264	0.51675\\
3.965383	0.436702\\
4.201223	0.354172\\
4.436926	0.287254\\
4.663181	0.223277\\
4.828536	0.151055\\
5.03897	0.040242\\
5.216018	-0.060614\\
5.389369	-0.19249\\
5.552414	-0.32896\\
5.660336	-0.507812\\
5.781051	-0.723024\\
5.923759	-0.912026\\
6.051549	-1.123374\\
6.170494	-1.327422\\
6.242507	-1.528242\\
6.3095	-1.761639\\
6.394353	-1.973872\\
6.477715	-2.214731\\
6.522431	-2.432978\\
6.529017	-2.646105\\
6.531573	-2.902022\\
6.553691	-3.116154\\
6.577908	-3.349326\\
6.571963	-3.555185\\
6.546746	-3.789784\\
6.538698	-4.034961\\
6.531599	-4.268539\\
6.518393	-4.515506\\
6.470381	-4.727508\\
6.413285	-4.961263\\
6.387729	-5.192841\\
6.348801	-5.46659\\
6.332728	-5.725561\\
6.284205	-5.954901\\
6.23897	-6.216353\\
6.227911	-6.463106\\
6.209079	-6.751297\\
6.199439	-7.015851\\
6.162348	-7.263934\\
6.150752	-7.494339\\
6.148961	-7.735669\\
6.156466	-8.006228\\
6.147498	-8.239475\\
6.125157	-8.508936\\
6.125956	-8.768166\\
6.105239	-9.022325\\
6.070102	-9.287976\\
6.017822	-9.520751\\
5.971271	-9.774188\\
5.952209	-9.994569\\
5.937916	-10.248066\\
5.923464	-10.483069\\
5.89185	-10.71727\\
5.878903	-10.966022\\
5.877014	-11.201943\\
5.884004	-11.460299\\
5.863919	-11.6758\\
5.816731	-11.91536\\
5.796497	-12.152351\\
5.781013	-12.410252\\
5.772377	-12.660698\\
5.744386	-12.883298\\
5.716492	-13.13169\\
5.722274	-13.359379\\
5.722745	-13.634153\\
5.700873	-13.868951\\
5.649358	-14.109877\\
5.612551	-14.367213\\
5.586973	-14.615354\\
5.567782	-14.873502\\
5.536614	-15.083356\\
5.49852	-15.325201\\
5.489571	-15.565354\\
5.461193	-15.8561\\
5.445571	-16.100735\\
5.405184	-16.344204\\
5.373238	-16.59387\\
5.362089	-16.815296\\
5.355451	-17.054802\\
5.337594	-17.248598\\
5.306258	-17.482014\\
5.306915	-17.710911\\
5.295331	-17.964582\\
5.28909	-18.225599\\
5.252485	-18.45138\\
5.20025	-18.722122\\
5.199621	-18.967787\\
5.204138	-19.224449\\
5.196582	-19.439329\\
5.161329	-19.668457\\
5.136865	-19.917915\\
5.1275	-20.173922\\
5.121056	-20.452456\\
5.105648	-20.697098\\
5.068698	-20.976917\\
5.061728	-21.256157\\
5.05092	-21.555914\\
5.03505	-21.843596\\
4.999305	-22.100533\\
4.978911	-22.368223\\
4.978434	-22.626522\\
4.961823	-22.945917\\
4.938202	-23.178818\\
4.907664	-23.454166\\
4.90616	-23.728941\\
4.908931	-23.996227\\
4.894326	-24.264572\\
4.860391	-24.512453\\
4.82737	-24.797184\\
4.808648	-25.05393\\
4.778925	-25.351625\\
4.739656	-25.605301\\
4.682328	-25.870653\\
4.666671	-26.121479\\
4.644428	-26.377901\\
4.611349	-26.659531\\
4.56868	-26.896389\\
4.546032	-27.168848\\
4.551382	-27.421919\\
4.544265	-27.722185\\
4.528659	-27.977852\\
4.489011	-28.228039\\
4.471729	-28.492945\\
4.478655	-28.756529\\
4.475352	-29.032003\\
4.459662	-29.269691\\
4.433817	-29.518732\\
4.418745	-29.739323\\
4.394869	-29.989437\\
4.372852	-30.197697\\
4.30895	-30.406271\\
4.222487	-30.643663\\
4.133358	-30.833282\\
4.010707	-31.036526\\
3.857875	-31.214285\\
3.636455	-31.419004\\
3.422484	-31.589439\\
3.207848	-31.729752\\
2.990665	-31.829861\\
2.789537	-31.875671\\
2.556164	-31.90737\\
2.369717	-31.960939\\
2.145608	-32.01329\\
1.933426	-32.035725\\
1.717124	-32.025822\\
1.447393	-32.024624\\
1.211381	-32.046783\\
0.942063	-32.050922\\
0.71685	-32.034878\\
0.420101	-32.02972\\
0.129947	-32.036678\\
-0.18785	-32.026081\\
-0.480591	-32.018639\\
-0.749261	-31.971918\\
-1.040725	-31.938225\\
-1.299981	-31.936268\\
-1.586496	-31.927238\\
-1.834674	-31.906187\\
-2.087954	-31.881935\\
-2.319752	-31.875113\\
-2.564258	-31.866585\\
-2.798382	-31.845354\\
-3.021184	-31.798559\\
-3.291498	-31.754253\\
-3.529221	-31.724228\\
-3.789413	-31.696381\\
-4.023738	-31.658237\\
-4.259041	-31.598953\\
-4.517841	-31.560444\\
-4.754212	-31.525896\\
-5.010448	-31.490517\\
-5.232112	-31.449013\\
-5.486339	-31.404984\\
-5.725399	-31.394388\\
-5.986533	-31.381784\\
-6.243576	-31.362741\\
-6.498583	-31.332249\\
-6.786694	-31.31226\\
-7.049231	-31.30382\\
-7.338708	-31.275166\\
-7.575786	-31.218882\\
-7.839837	-31.173845\\
-8.072137	-31.15064\\
-8.327453	-31.104666\\
-8.550862	-31.033819\\
-8.731603	-30.888073\\
-8.85796	-30.708309\\
-8.865682	-30.56085\\
-8.793471	-30.437263\\
-8.700967	-30.336941\\
-8.590287	-30.31189\\
-8.446768	-30.275272\\
-8.292637	-30.240812\\
-8.165266	-30.21591\\
-8.031573	-30.190638\\
-7.901408	-30.149097\\
-7.764822	-30.160738\\
-7.603885	-30.188681\\
-7.459238	-30.195328\\
-7.307071	-30.215483\\
-7.164738	-30.238609\\
-7.022489	-30.27318\\
-6.878761	-30.288042\\
-6.724828	-30.299614\\
-6.576184	-30.314346\\
-6.424336	-30.335445\\
-6.283169	-30.340229\\
-6.128065	-30.349628\\
-5.999368	-30.354355\\
-5.872366	-30.371845\\
-5.737032	-30.386826\\
-5.588714	-30.393446\\
-5.445045	-30.418903\\
-5.309282	-30.443628\\
-5.1711	-30.456928\\
-5.032503	-30.452185\\
-4.871186	-30.457479\\
-4.726284	-30.470516\\
-4.566203	-30.473957\\
-4.421569	-30.462322\\
-4.283124	-30.470268\\
-4.148467	-30.481562\\
-4.008188	-30.480705\\
-3.876568	-30.473005\\
-3.747864	-30.484676\\
-3.645966	-30.489281\\
-3.524323	-30.477545\\
-3.377964	-30.458195\\
-3.220876	-30.468327\\
-3.072718	-30.477888\\
-2.922952	-30.471294\\
-2.775322	-30.46242\\
-2.617139	-30.4718\\
-2.478467	-30.474119\\
-2.334676	-30.483171\\
-2.195282	-30.473618\\
-2.041772	-30.475185\\
-1.906923	-30.481676\\
-1.762288	-30.489223\\
-1.618063	-30.498299\\
-1.452529	-30.535164\\
-1.297397	-30.555521\\
-1.130484	-30.59519\\
-0.974385	-30.642651\\
-0.751252	-30.756453\\
-0.50661	-30.8664\\
-0.264706	-30.995073\\
-0.060867	-31.143637\\
0.120001	-31.323315\\
0.31888	-31.53009\\
0.505954	-31.761635\\
0.695675	-32.043503\\
0.834556	-32.325802\\
0.973926	-32.635101\\
1.106224	-32.949001\\
1.231465	-33.277176\\
1.310231	-33.597382\\
1.392945	-33.946663\\
1.475139	-34.293262\\
1.553105	-34.643604\\
1.575735	-35.009399\\
1.609954	-35.40625\\
1.64554	-35.781162\\
1.675791	-36.175385\\
1.67091	-36.551495\\
1.67719	-36.925011\\
1.705548	-37.314835\\
1.719211	-37.715725\\
1.720632	-38.104595\\
1.725928	-38.47802\\
1.750418	-38.87936\\
1.766181	-39.271885\\
1.759155	-39.659943\\
1.7761	-40.045254\\
1.802577	-40.451004\\
1.826315	-40.828995\\
1.842987	-41.220119\\
1.857243	-41.593147\\
1.871552	-41.999168\\
1.860656	-42.37904\\
1.853226	-42.781094\\
1.87023	-43.163445\\
1.873767	-43.581532\\
1.868795	-43.987858\\
1.853941	-44.383793\\
1.863637	-44.771164\\
1.87414	-45.186501\\
1.860554	-45.561424\\
1.839279	-45.960423\\
1.851274	-46.359791\\
1.861565	-46.767601\\
1.851113	-47.147137\\
1.855172	-47.515625\\
1.866551	-47.886517\\
1.863498	-48.268944\\
1.848756	-48.634216\\
1.842028	-49.001453\\
1.854264	-49.387451\\
1.87291	-49.773071\\
1.871226	-50.159336\\
1.858869	-50.55212\\
1.841215	-50.940968\\
1.812551	-51.316574\\
1.757897	-51.696808\\
1.743668	-52.076519\\
1.71726	-52.466915\\
1.699172	-52.844872\\
1.649624	-53.229019\\
1.627206	-53.596111\\
1.603342	-53.975197\\
1.612776	-54.34132\\
1.606376	-54.71769\\
1.619344	-55.071663\\
1.637555	-55.443989\\
1.649232	-55.766357\\
1.644419	-56.110752\\
1.663731	-56.426563\\
1.694608	-56.786236\\
1.735487	-57.116501\\
1.754393	-57.473038\\
1.771648	-57.813656\\
1.796241	-58.17741\\
1.790209	-58.526947\\
1.778476	-58.912148\\
1.804813	-59.266552\\
1.820077	-59.645592\\
1.814939	-59.984127\\
1.80632	-60.354408\\
1.836923	-60.68737\\
1.854064	-61.028385\\
1.861935	-61.29813\\
1.837232	-61.562138\\
1.852298	-61.793587\\
1.909943	-62.005733\\
1.953822	-62.178967\\
1.961299	-62.263927\\
1.930067	-62.333717\\
1.84615	-62.436565\\
1.780743	-62.587753\\
1.740438	-62.752308\\
1.670782	-62.987221\\
1.574832	-63.221283\\
1.406683	-63.440559\\
1.201568	-63.693893\\
0.992832	-63.925064\\
0.746897	-64.161102\\
0.475157	-64.368469\\
0.183369	-64.57518\\
-0.091535	-64.784004\\
-0.382446	-64.98806\\
-0.681478	-65.151077\\
-1.001617	-65.315735\\
-1.319229	-65.47715\\
-1.660948	-65.634262\\
-2.009609	-65.738701\\
-2.385776	-65.8367\\
-2.74983	-65.915993\\
-3.111081	-65.972244\\
-3.483546	-65.983574\\
-3.870169	-65.998909\\
-4.237098	-66.028587\\
-4.579142	-66.044487\\
-4.928611	-66.036934\\
-5.279356	-66.027153\\
-5.627223	-66.036095\\
-5.947343	-66.026718\\
-6.278587	-66.003311\\
-6.622581	-65.991028\\
-6.987842	-65.981987\\
-7.317361	-65.973717\\
-7.667278	-65.955772\\
-8.013874	-65.958336\\
-8.383967	-65.958595\\
-8.709362	-65.958374\\
-9.067348	-65.925949\\
-9.430371	-65.905609\\
-9.80398	-65.857651\\
-10.143173	-65.823792\\
-10.517385	-65.790466\\
-10.915868	-65.785667\\
-11.296077	-65.785759\\
-11.645359	-65.766823\\
-12.019917	-65.740158\\
-12.404572	-65.726723\\
-12.772573	-65.708855\\
-13.108614	-65.677559\\
-13.492858	-65.659515\\
-13.89804	-65.664207\\
-14.289093	-65.678329\\
-14.669898	-65.674942\\
-15.052935	-65.686905\\
-15.440216	-65.717949\\
-15.798666	-65.734497\\
-16.161484	-65.736694\\
-16.519714	-65.752899\\
-16.905733	-65.776863\\
-17.264807	-65.770576\\
-17.633268	-65.742928\\
-17.985897	-65.745636\\
-18.372063	-65.735519\\
-18.726496	-65.715057\\
-19.088552	-65.693581\\
-19.45492	-65.700676\\
-19.822256	-65.709267\\
-20.148029	-65.708611\\
-20.498362	-65.687057\\
-20.844406	-65.696251\\
-21.217367	-65.688324\\
-21.562689	-65.658577\\
-21.92625	-65.601639\\
-22.26387	-65.558327\\
-22.589666	-65.477463\\
-22.850857	-65.346657\\
-23.115234	-65.170105\\
-23.36244	-64.995361\\
-23.628897	-64.788528\\
-23.832453	-64.563271\\
-24.012623	-64.310066\\
-24.176973	-64.064934\\
-24.335833	-63.801651\\
-24.454115	-63.530468\\
-24.53842	-63.242336\\
-24.599926	-62.94857\\
-24.655394	-62.646481\\
-24.683908	-62.35252\\
-24.672754	-62.0383\\
-24.665966	-61.731804\\
-24.665434	-61.418179\\
-24.655432	-61.099072\\
-24.617794	-60.792461\\
-24.600737	-60.467899\\
-24.598646	-60.150043\\
-24.575361	-59.832741\\
-24.524952	-59.532959\\
-24.477547	-59.215309\\
-24.448332	-58.899994\\
-24.386082	-58.579414\\
-24.327572	-58.270332\\
-24.264088	-57.943455\\
-24.221268	-57.639565\\
-24.172453	-57.320206\\
-24.117718	-57.01519\\
-24.063053	-56.670971\\
-24.032494	-56.312309\\
-24.005531	-55.962387\\
-23.953129	-55.645855\\
-23.899927	-55.319233\\
-23.872728	-54.995853\\
-23.845869	-54.659096\\
-23.787249	-54.354282\\
-23.727976	-54.020668\\
-23.66744	-53.688465\\
-23.619724	-53.351597\\
-23.57502	-53.045311\\
-23.514925	-52.704075\\
-23.477249	-52.363205\\
-23.439583	-52.032288\\
-23.419245	-51.745712\\
-23.380552	-51.408741\\
-23.362362	-51.076851\\
-23.338558	-50.735722\\
-23.298147	-50.437725\\
-23.258839	-50.102631\\
-23.22727	-49.762299\\
-23.18988	-49.409809\\
-23.146652	-49.074524\\
-23.084364	-48.733189\\
-23.038877	-48.403149\\
-22.995579	-48.061821\\
-22.931797	-47.747391\\
-22.86834	-47.401928\\
-22.823793	-47.052197\\
-22.782408	-46.673321\\
-22.733072	-46.337952\\
-22.665648	-45.973095\\
-22.619076	-45.615513\\
-22.575155	-45.269207\\
-22.526844	-44.937206\\
-22.45199	-44.575214\\
-22.402708	-44.227837\\
-22.351555	-43.866852\\
-22.290142	-43.53307\\
-22.21357	-43.182114\\
-22.167181	-42.838482\\
-22.118048	-42.481926\\
-22.077095	-42.158512\\
-22.015865	-41.80196\\
-21.981228	-41.443863\\
-21.948481	-41.087376\\
-21.897623	-40.7551\\
-21.838642	-40.402096\\
-21.803905	-40.057747\\
-21.771027	-39.696175\\
-21.738583	-39.368561\\
-21.69668	-39.015026\\
-21.66939	-38.677608\\
-21.634169	-38.324223\\
-21.577019	-37.997993\\
-21.505455	-37.654781\\
-21.465271	-37.318375\\
-21.434362	-36.982861\\
-21.398874	-36.678013\\
-21.353941	-36.342201\\
-21.323578	-36.000931\\
-21.298187	-35.657906\\
-21.272833	-35.34383\\
-21.234322	-35.006325\\
-21.209352	-34.678764\\
-21.180384	-34.344223\\
-21.141945	-34.062351\\
-21.062201	-33.759518\\
-20.968349	-33.474361\\
-20.836178	-33.190582\\
-20.668312	-32.967937\\
-20.457977	-32.746616\\
-20.222431	-32.550632\\
-19.936584	-32.384499\\
-19.644775	-32.285187\\
-19.333855	-32.225853\\
-19.039454	-32.167404\\
-18.720137	-32.115185\\
-18.42041	-32.084869\\
-18.108908	-32.077084\\
-17.796524	-32.076672\\
-17.474533	-32.076771\\
-17.157467	-32.080555\\
-16.870661	-32.111187\\
-16.560225	-32.128887\\
-16.261822	-32.14072\\
-15.962184	-32.167656\\
-15.704697	-32.226574\\
-15.471698	-32.276989\\
-15.327761	-32.288975\\
-15.270391	-32.270649\\
-15.303094	-32.236256\\
-15.399302	-32.189415\\
-15.519827	-32.109467\\
-15.559883	-32.120541\\
-15.537105	-32.217995\\
-15.409953	-32.350491\\
-15.189804	-32.47966\\
-14.939865	-32.560822\\
-14.636954	-32.630836\\
-14.314915	-32.654465\\
-13.978072	-32.63657\\
-13.697187	-32.599171\\
-13.365664	-32.59679\\
-13.061728	-32.560646\\
-12.727813	-32.5219\\
-12.428584	-32.49062\\
-12.097255	-32.47385\\
-11.780634	-32.44606\\
-11.449023	-32.414139\\
-11.136635	-32.396477\\
-10.812659	-32.402615\\
-10.498613	-32.393116\\
-10.170186	-32.359295\\
-9.85655	-32.322514\\
-9.548317	-32.296661\\
-9.232309	-32.272106\\
-8.908195	-32.232414\\
-8.589176	-32.193901\\
-8.273321	-32.175285\\
-7.944619	-32.158955\\
-7.619241	-32.139999\\
-7.313741	-32.119099\\
-7.021273	-32.110992\\
-6.725802	-32.100021\\
-6.430447	-32.09161\\
-6.11378	-32.087772\\
-5.825966	-32.086025\\
-5.510503	-32.102314\\
-5.198362	-32.074387\\
-4.849223	-32.042336\\
-4.525532	-32.02861\\
-4.202463	-32.016205\\
-3.89396	-31.987963\\
-3.55861	-31.955313\\
-3.262594	-31.939056\\
-2.947143	-31.929167\\
-2.676614	-31.870287\\
-2.375806	-31.775229\\
-2.102318	-31.642256\\
-1.893437	-31.488235\\
-1.742973	-31.253607\\
-1.697063	-30.982578\\
-1.754078	-30.754663\\
-1.860667	-30.586309\\
-2.003613	-30.429718\\
-2.197601	-30.341747\\
-2.426415	-30.2887\\
-2.592817	-30.23843\\
-2.736917	-30.178576\\
-2.920271	-30.111549\\
-3.091738	-30.076012\\
-3.288767	-30.058163\\
-3.439073	-30.022957\\
-3.603927	-29.97677\\
-3.766498	-29.968136\\
-3.92975	-29.972351\\
-4.082933	-29.959818\\
-4.252422	-29.933643\\
-4.40654	-29.929447\\
-4.568912	-29.936733\\
-4.725557	-29.913866\\
-4.882771	-29.888382\\
-5.026133	-29.884163\\
-5.186739	-29.888\\
-5.341827	-29.871153\\
-5.500415	-29.861584\\
-5.652658	-29.869843\\
-5.817893	-29.882856\\
-5.979476	-29.879547\\
-6.157282	-29.87566\\
-6.342815	-29.89374\\
-6.507406	-29.904514\\
-6.665248	-29.887316\\
-6.818325	-29.868973\\
-6.984993	-29.885527\\
-7.124086	-29.899542\\
-7.287632	-29.887712\\
-7.455315	-29.886686\\
-7.62073	-29.898607\\
-7.765327	-29.886023\\
-7.907464	-29.862284\\
-8.054954	-29.863209\\
-8.203753	-29.880005\\
-8.339877	-29.880581\\
-8.484021	-29.882965\\
-8.624537	-29.898979\\
-8.779262	-29.926693\\
-8.926639	-29.92654\\
-9.091493	-29.923502\\
-9.22775	-29.953085\\
-9.360592	-29.98101\\
-9.482598	-29.995071\\
-9.612391	-30.022484\\
-9.742533	-30.072258\\
-9.885692	-30.153921\\
-10.011788	-30.237083\\
-10.170207	-30.338251\\
-10.330196	-30.451605\\
-10.391604	-30.583822\\
-10.431618	-30.773493\\
-10.395283	-30.990749\\
-10.283624	-31.194305\\
-10.098231	-31.376619\\
-9.855306	-31.50095\\
-9.586739	-31.614897\\
-9.326604	-31.74675\\
-9.036955	-31.835823\\
-8.742916	-31.862125\\
-8.434289	-31.858633\\
-8.201482	-31.813564\\
-7.9447	-31.781536\\
-7.685027	-31.737411\\
-7.418991	-31.684114\\
-7.19594	-31.64431\\
-6.95911	-31.620121\\
-6.724799	-31.589973\\
-6.574949	-31.54174\\
-6.434933	-31.504974\\
-6.347166	-31.474316\\
-6.253481	-31.486486\\
-6.223667	-31.524084\\
-6.205472	-31.544579\\
-6.185004	-31.552546\\
-6.167194	-31.561525\\
-6.16943	-31.555931\\
-6.167747	-31.556721\\
-6.160971	-31.560127\\
-6.15724	-31.564831\\
-6.159589	-31.56805\\
-6.164316	-31.571758\\
-6.163686	-31.577114\\
-6.155331	-31.602856\\
-6.155624	-31.604004\\
-6.154324	-31.610222\\
-6.153329	-31.616386\\
-6.151087	-31.622282\\
-6.152044	-31.626364\\
-6.153186	-31.627777\\
-6.152711	-31.628729\\
-6.151928	-31.628101\\
-6.151564	-31.62994\\
-6.151116	-31.630953\\
-6.151215	-31.632874\\
-6.154702	-31.63765\\
-6.174158	-31.643707\\
-6.204851	-31.64423\\
-6.241677	-31.642275\\
-6.271191	-31.646828\\
-6.290339	-31.646475\\
-6.297368	-31.646441\\
-6.303672	-31.646334\\
-6.308746	-31.650396\\
-6.3083	-31.654991\\
-6.296294	-31.65535\\
-6.288027	-31.65941\\
-6.27801	-31.665205\\
-6.272363	-31.667269\\
-6.269586	-31.669334\\
-6.267103	-31.668255\\
-6.266568	-31.664518\\
-6.263361	-31.663536\\
-6.265878	-31.663771\\
-6.260776	-31.66267\\
-6.249631	-31.667774\\
-6.225381	-31.680679\\
-6.198702	-31.703035\\
-6.149498	-31.721201\\
-6.064096	-31.726425\\
-5.916024	-31.727308\\
-5.686153	-31.717697\\
-5.480694	-31.689547\\
-5.265049	-31.702183\\
-4.996294	-31.719917\\
-4.747386	-31.693932\\
-4.463855	-31.685856\\
-4.229758	-31.69961\\
-3.968594	-31.71497\\
-3.715639	-31.66662\\
-3.436332	-31.599556\\
-3.196915	-31.50395\\
-3.033286	-31.388498\\
-2.880306	-31.276201\\
-2.80237	-31.132071\\
-2.783633	-30.928394\\
-2.824216	-30.737871\\
-2.910449	-30.589558\\
-3.028544	-30.43535\\
-3.174418	-30.364311\\
-3.327669	-30.286047\\
-3.446669	-30.18693\\
-3.568777	-30.075731\\
-3.721733	-30.03396\\
-3.903429	-30.044409\\
-4.097637	-30.027281\\
-4.292427	-29.98736\\
-4.47677	-29.989202\\
-4.651509	-29.997122\\
-4.810351	-29.953485\\
-4.994088	-29.912952\\
-5.175298	-29.891338\\
-5.351089	-29.87607\\
-5.503918	-29.830019\\
-5.676154	-29.783731\\
-5.84318	-29.772776\\
-6.011544	-29.747648\\
-6.185269	-29.696712\\
-6.370117	-29.676661\\
-6.5556	-29.679995\\
-6.702336	-29.650143\\
-6.837693	-29.623821\\
-7.004573	-29.64098\\
-7.192504	-29.66242\\
-7.340873	-29.660055\\
-7.508895	-29.652388\\
-7.676261	-29.67141\\
-7.843234	-29.690331\\
-7.981812	-29.692165\\
-8.133754	-29.702045\\
-8.300052	-29.718655\\
-8.468561	-29.735655\\
-8.608532	-29.731215\\
-8.770956	-29.734722\\
-8.931156	-29.759138\\
-9.084264	-29.775757\\
-9.23372	-29.779524\\
-9.389331	-29.808327\\
-9.564838	-29.891016\\
-9.724828	-29.965443\\
-9.918104	-30.019768\\
-10.094073	-30.127842\\
-10.254946	-30.287806\\
-10.435022	-30.507435\\
-10.597589	-30.672863\\
-10.790391	-30.840437\\
-11.011115	-31.021507\\
-11.242381	-31.186186\\
-11.523364	-31.336082\\
-11.775836	-31.383165\\
-12.064236	-31.417326\\
-12.318818	-31.449083\\
-12.608805	-31.494061\\
-12.863486	-31.51449\\
-13.139581	-31.504143\\
-13.405736	-31.492729\\
-13.672896	-31.521513\\
-13.928375	-31.559872\\
-14.138888	-31.572977\\
-14.360778	-31.571423\\
-14.514095	-31.579899\\
-14.653305	-31.583164\\
-14.826679	-31.553928\\
-14.989586	-31.491749\\
-15.139634	-31.415909\\
-15.34983	-31.320999\\
-15.595844	-31.242304\\
-15.862533	-31.191145\\
-16.102301	-31.10573\\
-16.381941	-31.003048\\
-16.658056	-30.913712\\
-16.950781	-30.839548\\
-17.227175	-30.764587\\
-17.499937	-30.675055\\
-17.77401	-30.591257\\
-18.050491	-30.533043\\
-18.328156	-30.467615\\
-18.583111	-30.3778\\
-18.872599	-30.268993\\
-19.108154	-30.115616\\
-19.307138	-29.912113\\
-19.447027	-29.694435\\
-19.554955	-29.43903\\
-19.648422	-29.200279\\
-19.725979	-28.938379\\
-19.75993	-28.690464\\
-19.750429	-28.408657\\
-19.752672	-28.11438\\
-19.749769	-27.806234\\
-19.712469	-27.508177\\
-19.63715	-27.207462\\
-19.564941	-26.883816\\
-19.481003	-26.548841\\
-19.403563	-26.210199\\
-19.315157	-25.892736\\
-19.215908	-25.555336\\
-19.130804	-25.214809\\
-19.062977	-24.89818\\
-18.987568	-24.592962\\
-18.921572	-24.260426\\
-18.864475	-23.913906\\
-18.797239	-23.568913\\
-18.727158	-23.252775\\
-18.654434	-22.909613\\
-18.609026	-22.581333\\
-18.563988	-22.257755\\
-18.508991	-21.934517\\
-18.439095	-21.589087\\
-18.368555	-21.265512\\
-18.273621	-20.958735\\
-18.177107	-20.670046\\
-18.100725	-20.335394\\
-18.029812	-19.971018\\
-17.95158	-19.601782\\
-17.861572	-19.281908\\
-17.757568	-18.951761\\
-17.675608	-18.600697\\
-17.590273	-18.240675\\
-17.506775	-17.911316\\
-17.430651	-17.563755\\
-17.37286	-17.200459\\
-17.316673	-16.844063\\
-17.251083	-16.517591\\
-17.179504	-16.177168\\
-17.137503	-15.818537\\
-17.079102	-15.48432\\
-16.99894	-15.180671\\
-16.933624	-14.831718\\
-16.875551	-14.46323\\
-16.80578	-14.099985\\
-16.708195	-13.783516\\
-16.627337	-13.452083\\
-16.544313	-13.104306\\
-16.444149	-12.747244\\
-16.323042	-12.40598\\
-16.213709	-12.050976\\
-16.126881	-11.695222\\
-16.047472	-11.353419\\
-15.942163	-11.019451\\
-15.869845	-10.655169\\
-15.787553	-10.279984\\
-15.685838	-9.902491\\
-15.614003	-9.539321\\
-15.541133	-9.165271\\
-15.469883	-8.788079\\
-15.400332	-8.463952\\
-15.312356	-8.137283\\
-15.25104	-7.793412\\
-15.184252	-7.41096\\
-15.110131	-7.042104\\
-15.020255	-6.682811\\
-14.934106	-6.336016\\
-14.853451	-5.961571\\
-14.771883	-5.623152\\
-14.662297	-5.280602\\
-14.575144	-4.924134\\
-14.520119	-4.537188\\
-14.466378	-4.176842\\
-14.361938	-3.807309\\
-14.289931	-3.455083\\
-14.226467	-3.091378\\
-14.150629	-2.758964\\
-14.052152	-2.404993\\
-13.98236	-2.058294\\
-13.931301	-1.689706\\
-13.88016	-1.369\\
-13.800049	-1.012334\\
-13.765896	-0.672972\\
-13.730879	-0.332083\\
-13.688432	-0.014427\\
-13.630793	0.320373\\
-13.607332	0.647626\\
-13.586606	0.957278\\
-13.544322	1.23668\\
-13.486856	1.490528\\
-13.47234	1.720255\\
-13.477561	1.933163\\
-13.485451	2.088911\\
-13.504343	2.133453\\
-13.513476	2.065045\\
-13.532198	1.900458\\
-13.5744	1.734559\\
-13.572442	1.75144\\
-13.505761	1.886322\\
-13.417576	2.099656\\
-13.299833	2.283521\\
-13.158714	2.486332\\
-13.027907	2.691997\\
-12.886962	2.912368\\
-12.75315	3.119102\\
-12.619609	3.288196\\
-12.469281	3.461301\\
-12.36091	3.664073\\
-12.246525	3.903187\\
-12.125992	4.083967\\
-11.965786	4.272448\\
-11.817627	4.445089\\
-11.700671	4.611574\\
-11.599678	4.75218\\
-11.487644	4.829688\\
-11.328151	4.889888\\
-11.198258	4.950445\\
-11.107483	5.010938\\
-11.035373	5.065628\\
-10.986928	5.075273\\
-10.947758	5.074038\\
-10.934198	5.058806\\
-10.933319	5.038632\\
-10.930926	5.018095\\
-10.941191	4.997949\\
-10.954632	4.97981\\
-11.015391	4.962642\\
-11.112164	4.948318\\
-11.207922	4.922886\\
-11.297439	4.851538\\
-11.382594	4.710716\\
-11.470906	4.525777\\
-11.514999	4.373373\\
-11.488879	4.248363\\
-11.374277	4.089168\\
-11.202852	3.949094\\
-11.054472	3.829282\\
-10.859739	3.682959\\
-10.6404	3.577963\\
-10.392853	3.498809\\
-10.132153	3.443972\\
-9.880334	3.377299\\
-9.59343	3.319363\\
-9.310743	3.30367\\
-9.013906	3.290693\\
-8.762093	3.262738\\
-8.490799	3.220283\\
-8.214724	3.200226\\
-7.933943	3.182111\\
-7.655712	3.1705\\
-7.398502	3.142381\\
-7.12715	3.094298\\
-6.887787	3.073347\\
-6.613358	3.050013\\
-6.382051	2.997301\\
-6.125692	2.94054\\
-5.897237	2.903296\\
-5.633836	2.877265\\
-5.381134	2.832913\\
-5.12611	2.770253\\
-4.843242	2.720814\\
-4.572481	2.69871\\
-4.307111	2.674807\\
-4.078572	2.649666\\
-3.789878	2.612213\\
-3.510684	2.615564\\
-3.206929	2.641592\\
-2.963879	2.648179\\
-2.702604	2.642392\\
-2.421028	2.644748\\
-2.152016	2.693467\\
-1.888465	2.724919\\
-1.65381	2.720802\\
-1.376024	2.691625\\
-1.134445	2.673529\\
-0.881139	2.64723\\
-0.679182	2.606457\\
-0.464113	2.516959\\
-0.281058	2.421895\\
-0.127651	2.335205\\
0.011655	2.245069\\
0.089553	2.152829\\
0.122845	2.016842\\
0.15397	1.936689\\
0.198533	1.873542\\
0.261657	1.800537\\
0.323949	1.734065\\
0.368582	1.690029\\
0.390121	1.66716\\
0.397137	1.658809\\
0.395543	1.654674\\
0.394559	1.657125\\
0.394967	1.660291\\
0.39499	1.662004\\
0.393965	1.660858\\
0.39748	1.658907\\
0.39928	1.656637\\
0.396441	1.656509\\
0.392595	1.652359\\
0.393533	1.65136\\
0.39123	1.650036\\
0.385054	1.648719\\
0.343481	1.661132\\
0.271312	1.717221\\
0.14559	1.815026\\
-0.012862	1.928598\\
-0.164199	2.04382\\
-0.354037	2.126409\\
-0.569393	2.190266\\
-0.763721	2.273028\\
-1.006033	2.368337\\
-1.251968	2.43016\\
-1.51113	2.482185\\
-1.776495	2.536725\\
-2.012233	2.592197\\
-2.29841	2.626247\\
-2.582786	2.619762\\
-2.882074	2.615578\\
-3.13094	2.640177\\
-3.42372	2.697983\\
-3.71837	2.69409\\
-4.023832	2.673139\\
-4.297551	2.693721\\
-4.583683	2.739389\\
-4.889013	2.754256\\
-5.184006	2.758138\\
-5.458262	2.78555\\
-5.722349	2.812172\\
-6.010312	2.836166\\
-6.301873	2.845718\\
-6.602891	2.874373\\
-6.855176	2.905089\\
-7.15303	2.940588\\
-7.427585	2.953097\\
-7.74981	2.979431\\
-8.022913	3.017934\\
-8.303865	3.044113\\
-8.600929	3.064236\\
-8.888155	3.096234\\
-9.135507	3.129493\\
-9.374583	3.178511\\
-9.646895	3.247438\\
-9.903363	3.286186\\
-10.183691	3.318017\\
-10.421477	3.356644\\
-10.709024	3.390462\\
-10.988241	3.370478\\
-11.303323	3.322318\\
-11.588553	3.287701\\
-11.889494	3.23132\\
-12.160634	3.138854\\
-12.431832	3.00331\\
-12.657743	2.862153\\
-12.857704	2.721924\\
-13.007847	2.556368\\
-13.127496	2.399075\\
-13.217183	2.261744\\
-13.247969	2.194546\\
-13.259248	2.125764\\
-13.297198	1.992795\\
-13.368549	1.788669\\
-13.426693	1.575909\\
-13.449621	1.313953\\
-13.469679	1.034794\\
-13.520714	0.765332\\
-13.553362	0.46091\\
-13.58209	0.160903\\
-13.623505	-0.150863\\
-13.694512	-0.42122\\
-13.776403	-0.723968\\
-13.840242	-1.013999\\
-13.915581	-1.331977\\
-13.994697	-1.605088\\
-14.069255	-1.906569\\
-14.124098	-2.202469\\
-14.185676	-2.518753\\
-14.22746	-2.80079\\
-14.291651	-3.093439\\
-14.326186	-3.38275\\
-14.330049	-3.682637\\
-14.292773	-3.963406\\
-14.253769	-4.260567\\
-14.188885	-4.563412\\
-14.068427	-4.834992\\
-13.925159	-5.075853\\
-13.772048	-5.278213\\
-13.598275	-5.48897\\
-13.430453	-5.679936\\
-13.247151	-5.893988\\
-13.057493	-6.084001\\
-12.827429	-6.294217\\
-12.607992	-6.496175\\
-12.397164	-6.702361\\
-12.234476	-6.91007\\
-12.137788	-7.126918\\
-12.055427	-7.374303\\
-11.986496	-7.623588\\
-11.916794	-7.893531\\
-11.888519	-8.137383\\
-11.889333	-8.427696\\
-11.830608	-8.724682\\
-11.818872	-9.004491\\
-11.870718	-9.263284\\
-11.97039	-9.502809\\
-12.019162	-9.771584\\
-12.064489	-10.065509\\
-12.151217	-10.329659\\
-12.273852	-10.561325\\
-12.411048	-10.811003\\
-12.552103	-11.031079\\
-12.705072	-11.203744\\
-12.867263	-11.322937\\
-13.06115	-11.401853\\
-13.208984	-11.419709\\
-13.336536	-11.407665\\
-13.378335	-11.340561\\
-13.386248	-11.254818\\
-13.36635	-11.212337\\
-13.341104	-11.189822\\
-13.332576	-11.193581\\
-13.317286	-11.240676\\
-13.383542	-11.281671\\
-13.542699	-11.292628\\
-13.701196	-11.266546\\
-13.836695	-11.256803\\
-13.944532	-11.254611\\
-13.988135	-11.270667\\
-14.009789	-11.260684\\
-14.019954	-11.252865\\
-14.033375	-11.269012\\
-14.04055	-11.275087\\
-14.045438	-11.28869\\
-14.054841	-11.294475\\
-14.057375	-11.293942\\
-14.056572	-11.293836\\
-14.061643	-11.297042\\
-14.063831	-11.298875\\
-14.064875	-11.300288\\
-14.064819	-11.29995\\
-14.06673	-11.300905\\
-14.066446	-11.301277\\
-14.065331	-11.302937\\
-14.06433	-11.305306\\
-14.064536	-11.305784\\
-14.068077	-11.30584\\
-14.071774	-11.310325\\
-14.073916	-11.315989\\
-14.074917	-11.31958\\
-14.073743	-11.32035\\
-14.076285	-11.32185\\
-14.077684	-11.321943\\
-14.077066	-11.322607\\
-14.077044	-11.324088\\
-14.075721	-11.324255\\
-14.07375	-11.325603\\
-14.074399	-11.324454\\
-14.075607	-11.323479\\
-14.0765	-11.324064\\
-14.07786	-11.325066\\
-14.080029	-11.326363\\
-14.083248	-11.327258\\
-14.083166	-11.327943\\
-14.081103	-11.327759\\
-14.081645	-11.326917\\
-14.080635	-11.328161\\
-14.078612	-11.327428\\
-14.075889	-11.329835\\
-14.073571	-11.329577\\
-14.074941	-11.329475\\
-14.076191	-11.328791\\
-14.078635	-11.329907\\
-14.081629	-11.330686\\
-14.082372	-11.328994\\
-14.084074	-11.329493\\
-14.084055	-11.329337\\
-14.083958	-11.328719\\
-14.083453	-11.329709\\
-14.081964	-11.32895\\
-14.08274	-11.329209\\
-14.081505	-11.329805\\
-14.081583	-11.329692\\
-14.081953	-11.330164\\
-14.082726	-11.330283\\
-14.084153	-11.330722\\
-14.084764	-11.32963\\
-14.086002	-11.329872\\
-14.087085	-11.329654\\
-14.086731	-11.329118\\
-14.086653	-11.328818\\
-14.084926	-11.328626\\
-14.083959	-11.32783\\
-14.082012	-11.328329\\
-14.076978	-11.322621\\
-14.074862	-11.320888\\
-14.078708	-11.323076\\
-14.078008	-11.321106\\
-14.079843	-11.322061\\
-14.080779	-11.319738\\
-14.080421	-11.317086\\
-14.081779	-11.315694\\
-14.078228	-11.312829\\
-14.071745	-11.309092\\
-14.063103	-11.30632\\
-14.057649	-11.304756\\
-14.058283	-11.304373\\
-14.058748	-11.304916\\
-14.060829	-11.306314\\
-14.060799	-11.305396\\
-14.061889	-11.307676\\
-14.060415	-11.307796\\
-14.061743	-11.308056\\
-14.061707	-11.308621\\
-14.063309	-11.308389\\
-14.062674	-11.308051\\
-14.061961	-11.307678\\
-14.061072	-11.306961\\
-14.060658	-11.309174\\
-14.057663	-11.308928\\
-14.058627	-11.309314\\
-14.062585	-11.311175\\
-14.065989	-11.311347\\
-14.066881	-11.310735\\
-14.066856	-11.310318\\
-14.067254	-11.310397\\
-14.067616	-11.310739\\
-14.068521	-11.31038\\
-14.068835	-11.310527\\
-14.068047	-11.310929\\
-14.067299	-11.310404\\
-14.06607	-11.311687\\
-14.062167	-11.312311\\
-14.056853	-11.315522\\
-14.055519	-11.314943\\
-14.054776	-11.316068\\
-14.058103	-11.314461\\
-14.065266	-11.311572\\
-14.065932	-11.310738\\
-14.065733	-11.311069\\
-14.065914	-11.310652\\
-14.066494	-11.310505\\
-14.066554	-11.310399\\
-14.066795	-11.310814\\
-14.06582	-11.310596\\
-14.064609	-11.310528\\
-14.063656	-11.310677\\
-14.062132	-11.310811\\
-14.059549	-11.310379\\
-14.060569	-11.310337\\
-14.061326	-11.309978\\
-14.061161	-11.309835\\
-14.06239	-11.310699\\
-14.062383	-11.310632\\
-14.062999	-11.310748\\
-14.063035	-11.310629\\
-14.06332	-11.311397\\
-14.063232	-11.31144\\
-14.062917	-11.311202\\
-14.061873	-11.310996\\
-14.059957	-11.310168\\
-14.058712	-11.308521\\
-14.061919	-11.308771\\
-14.061327	-11.308105\\
-14.062008	-11.307796\\
-14.061471	-11.308597\\
-14.054898	-11.305711\\
-14.049465	-11.302188\\
-14.047301	-11.300213\\
-14.04875	-11.292463\\
-14.046988	-11.28675\\
-14.047702	-11.284582\\
-14.047507	-11.28473\\
-14.04574	-11.284423\\
-14.045707	-11.285349\\
-14.044045	-11.283483\\
-14.041598	-11.28424\\
-14.040883	-11.281206\\
-14.033463	-11.284393\\
-14.030581	-11.281252\\
-14.031587	-11.281593\\
-14.030282	-11.28115\\
-14.028544	-11.280906\\
-14.028314	-11.279737\\
-14.02704	-11.278996\\
-14.022286	-11.275891\\
-14.01678	-11.277512\\
-13.979925	-11.275728\\
-13.926051	-11.291397\\
-13.861643	-11.331608\\
-13.808502	-11.372779\\
-13.742505	-11.41012\\
-13.679911	-11.481629\\
-13.632977	-11.534822\\
-13.589962	-11.547488\\
-13.579806	-11.513162\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-0.00251211034872743	1.48034503247989e-05\\
-0.0121259543170256	-0.00752477451715112\\
-0.091181414772538	-0.0383398983725021\\
-0.160687548621912	-0.0674790971844145\\
-0.170747532013885	-0.0706344582361265\\
-0.172201025449162	-0.0712578505447635\\
-0.172817991948193	-0.0724133348372932\\
-0.174874695674052	-0.0734941551551023\\
-0.175693665544603	-0.0742723272603089\\
-0.176853701082625	-0.0750007520334885\\
-0.177980578638578	-0.0757604778020749\\
-0.178509286832067	-0.0767865523358418\\
-0.179696754132576	-0.0776528816140978\\
-0.180357381565705	-0.0779883742727281\\
-0.180694158207967	-0.0789901757394633\\
-0.181040209595467	-0.079400416800897\\
-0.181299660911761	-0.0797012413755036\\
-0.182282119674917	-0.0801879426731526\\
-0.183525258664566	-0.0812245284263678\\
-0.184929513202281	-0.0819867046928399\\
-0.185852106079742	-0.0827159697465331\\
-0.187309263970094	-0.0837691988007853\\
-0.188425147473833	-0.0848658992923371\\
-0.189334561068417	-0.0854067150358857\\
-0.189392561497599	-0.0858083732153599\\
-0.190872878699326	-0.0867793266155144\\
-0.191684958803248	-0.0877089412077615\\
-0.193451437163704	-0.0885351203457886\\
-0.194057542184854	-0.0888683829117286\\
-0.196093692209493	-0.0905225163528507\\
-0.196869057589287	-0.0910147685495695\\
-0.19719162720246	-0.091202222244374\\
-0.197705136986342	-0.0922569898206277\\
-0.198760572928526	-0.0936858079205294\\
-0.19936165442496	-0.0945845760807189\\
-0.200337693223563	-0.0954410419547457\\
-0.20140975032743	-0.0965208927320752\\
-0.201761585770012	-0.0968206324291762\\
-0.203441588418756	-0.0971608166262933\\
-0.204140791719142	-0.0972995420070235\\
-0.20879808937681	-0.0996527820494102\\
-0.26159105784754	-0.122655381280558\\
-0.349577533560136	-0.146232572840877\\
-0.411151131760237	-0.157249026986141\\
-0.415428089759336	-0.159576430468362\\
-0.416794904594539	-0.159716289495608\\
-0.418058462472698	-0.15946411503678\\
-0.419637594618711	-0.159987579914754\\
-0.41992850819434	-0.160486922417124\\
-0.420344416187698	-0.161208507381208\\
-0.420952278346095	-0.161410904673961\\
-0.421440962974501	-0.162345947008245\\
-0.421725605356427	-0.163595655913088\\
-0.423168696844427	-0.163834214686463\\
-0.423526235789768	-0.164754602279829\\
-0.424552101979082	-0.165197076110733\\
-0.42621427494567	-0.165659800648461\\
-0.427152158692634	-0.165960256625525\\
-0.42765847338957	-0.166081918961932\\
-0.428035895097299	-0.166284033385294\\
-0.428467099792192	-0.166484003409268\\
-0.428936541724943	-0.166803821460785\\
-0.429230583966064	-0.166886430761785\\
-0.42950990411408	-0.166920705884635\\
-0.429944400537629	-0.167027542063268\\
-0.43020519772807	-0.167022449054626\\
-0.430256397631536	-0.167161274481902\\
-0.430551329946974	-0.167140145449932\\
-0.430847809941399	-0.167121970570473\\
-0.43127186856989	-0.167177428381357\\
-0.431466191536281	-0.16745308798201\\
-0.431764756525921	-0.167550072843201\\
-0.431762173974815	-0.167511927429812\\
-0.431355466996889	-0.167694118733658\\
-0.431452917379515	-0.167922987650165\\
-0.43144499007234	-0.168504866349503\\
-0.431594793288945	-0.16874863361881\\
-0.431372959616909	-0.168953704051798\\
-0.431316155599409	-0.16908888265613\\
-0.431572420971105	-0.169360426476008\\
-0.43165381384906	-0.169454680227115\\
-0.429660065689756	-0.15093255152127\\
-0.416987600251248	-0.0791209198755564\\
-0.371360792129312	0.0107334056140434\\
-0.326684145957054	0.123673891300456\\
-0.323717764751339	0.233732729875013\\
-0.388076036135051	0.385166456653704\\
-0.476851255239255	0.560245622821567\\
-0.583957635032275	0.691195316587469\\
-0.773323851547745	0.738965925150924\\
-0.960532293807691	0.772634226671581\\
-1.17734111502762	0.839044322833146\\
-1.41159349157655	0.913239408240476\\
-1.59580407848805	0.947788265192722\\
-1.81911754068331	0.935339048281731\\
-2.01092118727839	0.950335841068757\\
-2.24639710480772	0.964427078131837\\
-2.46414276997991	0.98456142497842\\
-2.66853375895616	0.960391174724929\\
-2.87209394054761	0.909726887212286\\
-3.09530825831252	0.910407541342038\\
-3.3358242705428	0.905579992819744\\
-3.54202066322184	0.895228830771913\\
-3.76853366484171	0.839182544658196\\
-3.99314535623275	0.842934557798201\\
-4.259153060417	0.862108640305447\\
-4.49867966560925	0.885407246737353\\
-4.74207642515587	0.874616021747407\\
-4.95871304887783	0.879700954595482\\
-5.19746931897787	0.912893995009661\\
-5.44731017779587	0.92793662028547\\
-5.6987652241917	0.906515885318847\\
-5.94961992651538	0.867401623480532\\
-6.20131648118849	0.860375829143566\\
-6.48129720059439	0.83791365474918\\
-6.73401640801246	0.812802759975263\\
-7.00132120139055	0.774410772745874\\
-7.25490345042711	0.769067876331288\\
-7.54667640866623	0.743978609548243\\
-7.80139661507175	0.717181706773286\\
-8.07948380017912	0.662798374129451\\
-8.33426141524397	0.658434072329617\\
-8.63341591387777	0.65297421015284\\
-8.888637199008	0.641141523312862\\
-9.1647573683822	0.585580844527819\\
-9.40136785398395	0.557522225079792\\
-9.68643082854454	0.533666707790427\\
-9.95188132026891	0.518612708227334\\
-10.2207991109475	0.492438493084843\\
-10.4697560446962	0.471733265191967\\
-10.7284897020662	0.432201556678924\\
-10.9444622184124	0.346534405527806\\
-11.1610909559851	0.222060838765873\\
-11.3672218982375	0.113901540174039\\
-11.5865358619457	0.0638417327258916\\
-11.8227241614397	0.0427953325186721\\
-12.0332668133515	0.0637018014597048\\
-12.2563451784145	0.104815771011594\\
-12.4268224899321	0.247201314947104\\
-12.6047522473604	0.425398682067432\\
-12.7245285996474	0.605262576687884\\
-12.8454536528628	0.822592431885416\\
-12.9033930173983	1.04462009531505\\
-12.8931927600615	1.29612659946072\\
-12.8499705089751	1.53546980075962\\
-12.8117691253803	1.75232681620194\\
-12.7779938492995	1.99424605898753\\
-12.6553965832276	2.18834614203218\\
-12.4720668140156	2.38367012837736\\
-12.3189547684587	2.53792618651708\\
-12.1637132314319	2.72369169223778\\
-12.0161680196048	2.87974113410297\\
-11.8552836053754	3.01387579605093\\
-11.6967976514823	3.11455913016399\\
-11.5356723147373	3.20955052317497\\
-11.3777977931716	3.32698358620094\\
-11.2169671889815	3.40360404898118\\
-11.0327448259124	3.45753097781722\\
-10.8637926924257	3.51608342900836\\
-10.6911711873549	3.60327235511774\\
-10.5297566739742	3.66458111598314\\
-10.3314420518874	3.70682329477548\\
-10.1448123533617	3.72849357337429\\
-9.96612879835854	3.78127897937093\\
-9.79656066800284	3.82287201307026\\
-9.60926722701288	3.84427510284264\\
-9.42362062749204	3.85479266336363\\
-9.23888860069126	3.88775623695538\\
-9.06840135348332	3.91074646932043\\
-8.87074228009255	3.89263557679897\\
-8.67895074369597	3.85531764119871\\
-8.51433659646229	3.85338690305784\\
-8.34061273177314	3.83642578443224\\
-8.12880570137094	3.75976237162582\\
-7.92227926608308	3.68225532581927\\
-7.73825984450234	3.62785018968235\\
-7.55511830308312	3.60508706348702\\
-7.36682726923793	3.54235582254807\\
-7.1589021620212	3.46253059660906\\
-6.98206763949213	3.40730561983543\\
-6.82057836087556	3.39411664947656\\
-6.6544500678421	3.31555631925562\\
-6.44953828195547	3.21194898994774\\
-6.27848398216886	3.13077048437826\\
-6.11200575630965	3.07546529685218\\
-5.94737266077841	3.015248124963\\
-5.76058451920336	2.9321360082741\\
-5.58527158551771	2.85619311704013\\
-5.43521039186078	2.79224090552978\\
-5.27367757251696	2.71256008196943\\
-5.12499741071338	2.62515725980791\\
-4.97931857241179	2.5504232283536\\
-4.83813756007888	2.48529868550799\\
-4.70160425724043	2.38084424597434\\
-4.55053822457136	2.25815188066844\\
-4.39684688322924	2.13741639999508\\
-4.22991974699013	2.030928602087\\
-4.02396184507451	1.89148274024137\\
-3.7335393252521	1.7488787605907\\
-3.43469847133059	1.60650611527522\\
-3.15057245885866	1.43665773662781\\
-2.85759619458868	1.20806079464514\\
-2.56759958974071	0.995171136771418\\
-2.2604967364969	0.801188748837621\\
-1.96618433623303	0.636206457158538\\
-1.64861600842363	0.486774538100288\\
-1.34611127859814	0.392278852972742\\
-1.04797924758926	0.324191577083003\\
-0.794117827182401	0.259927549794204\\
-0.500091440327339	0.209681067426311\\
-0.232410914133747	0.200172184997919\\
0.0336847899484647	0.226167870267393\\
0.268778934498484	0.231542905388858\\
0.524088793081002	0.248317901430161\\
0.741198413867853	0.295116951331348\\
0.975418689825171	0.368888203383145\\
1.1830239329677	0.396750131980435\\
1.40461414132956	0.451017760584918\\
1.60831369890555	0.532522673636603\\
1.81543405609804	0.60356492358847\\
2.01773882037169	0.634501672874981\\
2.22220496828325	0.672784167760467\\
2.44472371565421	0.71093780896733\\
2.63794446543108	0.736508537404436\\
2.86850414815308	0.744788002474461\\
3.08079635832056	0.759277062426003\\
3.30294638850061	0.764299932931345\\
3.50824908043106	0.750740351922571\\
3.73789228954267	0.726417466837005\\
3.92293069306701	0.71652029099983\\
4.11371107146261	0.714309137722616\\
4.26350458116602	0.661679408018381\\
4.45480056282855	0.585141617709213\\
4.59184102998019	0.493160503128907\\
4.74619493472596	0.372608819171375\\
4.85262281845777	0.190824793523588\\
4.98332946401363	-0.0376547035307655\\
5.10694233042659	-0.226999840152223\\
5.24967312984115	-0.433535757631298\\
5.33530279319207	-0.646804173151283\\
5.43633164562233	-0.909506238450608\\
5.53513626711758	-1.14324491820213\\
5.64752005003111	-1.39025358110079\\
5.69460992133727	-1.63970733909041\\
5.7425415054238	-1.94350229441653\\
5.78448691868372	-2.21314737983813\\
5.84072196373862	-2.49483015406049\\
5.85235453573821	-2.77742093992496\\
5.86608150016502	-3.09812544140888\\
5.88397975628358	-3.39070426474235\\
5.9048048620592	-3.71054795653398\\
5.87994454059042	-4.01784301599241\\
5.8649678927909	-4.35606046397417\\
5.87025292159559	-4.66879184094515\\
5.9013202558628	-4.99508077191725\\
5.88467571600763	-5.30350230982973\\
5.87232542677875	-5.64046354245602\\
5.87863175318206	-5.94529748076849\\
5.90831607132483	-6.26826953200434\\
5.8943153725766	-6.58224536068722\\
5.89296092465518	-6.91050482751673\\
5.91123929474068	-7.21810000912932\\
5.94848331750898	-7.53654824550272\\
5.94206660909572	-7.83766176388614\\
5.96257990571814	-8.16989301194217\\
5.97741558087491	-8.48375266680684\\
5.98444953473114	-8.8163397735265\\
5.94857979241033	-9.14416483194474\\
5.92333636524804	-9.47276377965008\\
5.91078448393376	-9.79581977914024\\
5.90532970978743	-10.120427961514\\
5.88043685079102	-10.4610152112638\\
5.87214920903984	-10.7898874649742\\
5.88958090033173	-11.1258536464421\\
5.88509781172848	-11.4326396248545\\
5.84380181189874	-11.7766443784733\\
5.80982763005292	-12.0993674198256\\
5.80133094232269	-12.4407437731814\\
5.7644269144751	-12.7526785828875\\
5.72194278557613	-13.0979770138056\\
5.7155064094009	-13.4068235273545\\
5.73700022733765	-13.7399674067857\\
5.71001343115247	-14.0521666553297\\
5.67826256028441	-14.416883458096\\
5.65586217133681	-14.7510301384313\\
5.64933927367197	-15.1042564769807\\
5.60355910045158	-15.4271334271327\\
5.57329653324136	-15.7866474934396\\
5.55854118708944	-16.1245143385688\\
5.55053519504049	-16.4685138294802\\
5.50449055286245	-16.8071533675709\\
5.47233506753901	-17.1693824088833\\
5.45387394819279	-17.5172229580694\\
5.4308274358459	-17.8420577919417\\
5.38692798163314	-18.1854025359956\\
5.36401696291535	-18.5129370430993\\
5.35461318379051	-18.8416015810284\\
5.3261416577064	-19.1471224717332\\
5.26992317973001	-19.5007883969824\\
5.23961114424223	-19.8301788215898\\
5.23210268797393	-20.1553930622632\\
5.19039911739438	-20.4435833609302\\
5.14167370162962	-20.7751256532827\\
5.09747520255353	-21.0806894552389\\
5.08122098915188	-21.4050056119923\\
5.03862203766281	-21.6887048375345\\
4.99969177852845	-22.0279009353112\\
4.97799470052155	-22.3299447555572\\
4.97246059033017	-22.6548864729862\\
4.92305510389836	-22.9605689286665\\
4.89076197675685	-23.293339976365\\
4.87265984347357	-23.5877418754566\\
4.8570238138072	-23.902044431875\\
4.80892593845633	-24.2009013062452\\
4.79602624905479	-24.5166276560159\\
4.7948194687577	-24.8121141666695\\
4.7709363138296	-25.1116958118889\\
4.71986170734392	-25.420297214532\\
4.68028479437732	-25.7256238327406\\
4.64928082695954	-26.0430659144948\\
4.59810449486611	-26.3425043179338\\
4.53813467560322	-26.6665848615452\\
4.50911764155157	-26.9480912736459\\
4.49111794751805	-27.24566761192\\
4.44216304489792	-27.5157276887252\\
4.41915582195954	-27.8129925442042\\
4.42018100837748	-28.0703090334535\\
4.43557551444577	-28.3424146367366\\
4.40653076124858	-28.5828877351094\\
4.3858485735486	-28.8538538956325\\
4.40104458185679	-29.0899932765715\\
4.41842732647014	-29.3223445507186\\
4.40732065163079	-29.531178123395\\
4.39735076218542	-29.7468876656055\\
4.39164641629839	-29.9531013517358\\
4.38601442175255	-30.1418409627078\\
4.31999891715517	-30.3412117064541\\
4.22972818429435	-30.5563859859438\\
4.11059986829265	-30.7623669659072\\
3.95708938968664	-30.9643886920566\\
3.72018537233099	-31.1541370048206\\
3.47173061549635	-31.3351744791657\\
3.2034205529025	-31.4964642236463\\
2.91843754282442	-31.5902036450973\\
2.59274051157583	-31.655049930057\\
2.29762405812818	-31.7228608486195\\
1.98055792126492	-31.8052846620313\\
1.67082766043295	-31.8173289776978\\
1.31229236255113	-31.832053294016\\
0.98143992276531	-31.8536812543484\\
0.622009431872548	-31.8882079496705\\
0.292444873698141	-31.8722901915231\\
-0.0507708592988588	-31.890373570298\\
-0.378645410141881	-31.9044502972459\\
-0.726316325895241	-31.9374158532001\\
-1.06476635739685	-31.9128204461879\\
-1.42503485092509	-31.9078913312584\\
-1.7540140164301	-31.919250315419\\
-2.08484526160996	-31.9300383499345\\
-2.39804958984151	-31.9187648992238\\
-2.71553034069707	-31.9215507812909\\
-3.02642685302214	-31.9306438078398\\
-3.3225027679398	-31.9097349273069\\
-3.63286175663073	-31.8690195720685\\
-3.92910942190667	-31.834069967357\\
-4.23096874171754	-31.8110627940799\\
-4.52573260941166	-31.7780069090403\\
-4.85602155099143	-31.7459846500278\\
-5.15410949539686	-31.736804887865\\
-5.46585139472391	-31.7362481524459\\
-5.74708524099844	-31.7144228264821\\
-6.05764042754227	-31.7074718750528\\
-6.33184090276239	-31.7248157342614\\
-6.61547608462134	-31.7582991920254\\
-6.88168735516814	-31.7649396827431\\
-7.16422320028041	-31.7915994690576\\
-7.41906921112712	-31.8228062283582\\
-7.67287553965489	-31.8486677581434\\
-7.92774377043072	-31.8530911337595\\
-8.16850210619619	-31.8716788643978\\
-8.41146234654295	-31.8780899279946\\
-8.62500869985707	-31.8218905922888\\
-8.81900362690456	-31.6526734352653\\
-8.91457512798512	-31.4239007433661\\
-8.87463019025157	-31.1720359232668\\
-8.78208118984841	-30.9335867585219\\
-8.6265272501193	-30.7601646234128\\
-8.42061848763262	-30.5744100974784\\
-8.23492076691074	-30.4133120917116\\
-8.05951189866737	-30.2733019943815\\
-7.89660471914924	-30.1236529459256\\
-7.68554575945025	-30.0381878217367\\
-7.45684757323131	-29.9586888979593\\
-7.24232550437503	-29.8695167467062\\
-7.02978153710154	-29.8015435232798\\
-6.80684126927159	-29.7451309847612\\
-6.5990183851279	-29.676106964334\\
-6.38968826915173	-29.6030193460335\\
-6.17035303818349	-29.5488710671245\\
-5.97460490449656	-29.4894704357491\\
-5.76999642876789	-29.4241709793833\\
-5.58987659030467	-29.389775434335\\
-5.41416046119952	-29.3702191126028\\
-5.22134690044329	-29.3293123119839\\
-5.02447624646305	-29.3190247521016\\
-4.8299712926148	-29.325370849769\\
-4.64513277509386	-29.3177092708867\\
-4.46649714622634	-29.3014382751229\\
-4.28005937466743	-29.2988054254344\\
-4.09797256108182	-29.2895397024351\\
-3.93555325429342	-29.2708018931399\\
-3.76645806691111	-29.2815974348362\\
-3.62030224632684	-29.3038021203283\\
-3.46392322227303	-29.3000762091489\\
-3.30251067619112	-29.3157041168506\\
-3.16677130818308	-29.3533512443319\\
-3.02809468251302	-29.3562157649648\\
-2.88084763750836	-29.3664907667251\\
-2.71885327772824	-29.402481063316\\
-2.58239355124785	-29.4380821589514\\
-2.45214257393887	-29.4705816931831\\
-2.29596150720022	-29.5124120136971\\
-2.17236938643027	-29.5574887235005\\
-2.05385435860229	-29.6014143264671\\
-1.9357949834219	-29.639060026859\\
-1.83443337195351	-29.6972168967783\\
-1.71997300202469	-29.7501169231939\\
-1.596776205179	-29.8210815180129\\
-1.4804584001292	-29.9048696875746\\
-1.35012219782446	-29.9800911055087\\
-1.21500949714786	-30.0853620435779\\
-0.95793932677483	-30.2218713685336\\
-0.713411254523103	-30.3524826934151\\
-0.487794788023252	-30.5191454357934\\
-0.304622746041016	-30.7539941217887\\
-0.0786063827490526	-31.0224399727026\\
0.146226977216048	-31.3343483490888\\
0.364813926873262	-31.6942193858851\\
0.563815073792899	-32.1022399714319\\
0.764000285638071	-32.5230522000671\\
0.967749581010637	-32.9668203011143\\
1.11582158734036	-33.4378884133423\\
1.27100971543334	-33.9201645990773\\
1.42930975198247	-34.4086234517641\\
1.5166914985854	-34.9061758601123\\
1.60673778774084	-35.4239706105697\\
1.69311255981778	-35.9311537366682\\
1.75744341825802	-36.4350589829795\\
1.80849601286875	-36.9700453503257\\
1.883310592525	-37.4730022446879\\
1.95094048542956	-37.9820316809482\\
1.99428208021648	-38.5019882252023\\
2.05830641650249	-39.0136238237164\\
2.13760037773943	-39.5387405740984\\
2.16358417287384	-40.0503683740764\\
2.20810196492256	-40.558823873541\\
2.27445841224015	-41.0718744377545\\
2.3072587520852	-41.5576592669807\\
2.34051062978911	-42.0618169813619\\
2.36858387161166	-42.5736106800455\\
2.35898864478303	-43.079844639594\\
2.36279719214029	-43.6069831079711\\
2.36999883042163	-44.1071160771977\\
2.36919518935822	-44.6022949908843\\
2.3449623056977	-45.1044070472241\\
2.3444371277483	-45.5956556593245\\
2.35032196990933	-46.0921271715262\\
2.3064764800326	-46.5887960491879\\
2.29200361882868	-47.0907239422816\\
2.29691847700975	-47.5856652768639\\
2.25572618864931	-48.0569602912161\\
2.23384481412534	-48.5282778298114\\
2.22541389656449	-49.0009087063006\\
2.18759489402495	-49.4553194821462\\
2.15543554006265	-49.9286045726724\\
2.1510267125854	-50.3882064250357\\
2.13810481083368	-50.8086460003407\\
2.10568736630421	-51.2679552337619\\
2.06214377298478	-51.7243205011644\\
2.00817063966012	-52.1760099879103\\
1.92416877277981	-52.6343891214871\\
1.8868128098598	-53.0717144206541\\
1.84789721880332	-53.516688234742\\
1.78059154005619	-53.9346774980808\\
1.72176974310634	-54.3764175162418\\
1.67828194994663	-54.8092428329778\\
1.65490956610652	-55.2029023291936\\
1.63123695200287	-55.625686882679\\
1.63216444050181	-56.0366214813234\\
1.62849397028714	-56.4247823344175\\
1.61848369355062	-56.8333050889161\\
1.64183379837562	-57.2275837072951\\
1.68188786619496	-57.6016690297507\\
1.71244473313383	-57.9563051910137\\
1.72877164598834	-58.3241687806748\\
1.76168154463988	-58.6953811662002\\
1.75059942975919	-59.0575401225596\\
1.75773599481236	-59.4297094612778\\
1.79209621267746	-59.7807090892881\\
1.79266159573349	-60.1046684702917\\
1.80630425710192	-60.4570852948376\\
1.84729010284902	-60.7731207912475\\
1.86991524036033	-61.0475942358917\\
1.84367276954062	-61.2898696210051\\
1.82384829983489	-61.4930217038513\\
1.84731079789351	-61.617458505244\\
1.82907411726309	-61.6778090879658\\
1.72115339535016	-61.6647926997894\\
1.56292789841517	-61.6994279600571\\
1.43328977355224	-61.7911669957803\\
1.34024348804871	-61.8989426117429\\
1.26325836377192	-62.1041143740671\\
1.12333543695536	-62.3064145643838\\
0.92283869066487	-62.5702044862843\\
0.718993062221242	-62.8292028154896\\
0.472102445947675	-63.0799084366905\\
0.17570671548851	-63.3224768621382\\
-0.123360907233983	-63.5784084811008\\
-0.425565681458577	-63.8432217696858\\
-0.757038872934693	-64.0656473392944\\
-1.11987851384606	-64.2952882200391\\
-1.49086926320826	-64.5253198193512\\
-1.87889833016455	-64.7234429726726\\
-2.3170813166662	-64.8837892945264\\
-2.75696598886656	-65.0189722286949\\
-3.19676528659766	-65.1067143209624\\
-3.67451930370185	-65.1487551835568\\
-4.13689559383021	-65.19364013676\\
-4.57492103991783	-65.2359988860109\\
-5.02119791286874	-65.2462626510003\\
-5.48694729183717	-65.2573961786996\\
-5.93456749157195	-65.2791017541762\\
-6.36839452700744	-65.2681423133412\\
-6.84385146506507	-65.2572132755023\\
-7.31609640176111	-65.2651852136945\\
-7.74528347211695	-65.2608100753133\\
-8.20620169886399	-65.2657335477915\\
-8.6631301093022	-65.2938284307554\\
-9.09207108879954	-65.3068671420357\\
-9.54637064239552	-65.2969431901688\\
-10.0144084775269	-65.2922674066724\\
-10.4727904850666	-65.2615136744935\\
-10.9056143756648	-65.225627155375\\
-11.3400001917733	-65.2429276413564\\
-11.7655806243531	-65.2784487081459\\
-12.1703325416981	-65.2892655805805\\
-12.6101082384194	-65.3062859133729\\
-13.0569059933112	-65.3402769811385\\
-13.4527647085692	-65.3305544022367\\
-13.8887137872171	-65.3453996845721\\
-14.3302081683135	-65.4116039493628\\
-14.7213514838428	-65.4683521841341\\
-15.1404261860109	-65.5165128547933\\
-15.5440926643375	-65.5939979326177\\
-15.9183033121727	-65.6540486325853\\
-16.3006812911658	-65.6920852310076\\
-16.668158253364	-65.7487969535946\\
-17.0533315513262	-65.8143552961546\\
-17.4327297969591	-65.8269071391627\\
-17.8039030623444	-65.8630050470144\\
-18.1778404864979	-65.9106391041427\\
-18.5331951935622	-65.9349164663764\\
-18.9131843837661	-65.9845693580193\\
-19.2884177009609	-66.0514177490323\\
-19.614746041561	-66.0899041194328\\
-19.9695734350866	-66.1225440144924\\
-20.3153611739519	-66.1832693105619\\
-20.6659699210638	-66.2190398467295\\
-21.0260574671236	-66.2151999699271\\
-21.3723518506251	-66.2110953719193\\
-21.70049113797	-66.1650914606896\\
-21.9959818030388	-66.0247502420616\\
-22.2960979472107	-65.8462160073424\\
-22.59404442511	-65.6399222853277\\
-22.8408802352183	-65.3962088437517\\
-23.0693160433845	-65.1020715118175\\
-23.2804200722414	-64.8061640608917\\
-23.4791950164667	-64.4873664018331\\
-23.6161677876862	-64.1313955530814\\
-23.7289927224016	-63.7441138453877\\
-23.82546630961	-63.3414612091575\\
-23.8648827331136	-62.9435634625865\\
-23.8771992033139	-62.4956678683982\\
-23.8967635339408	-62.0676845043715\\
-23.9104136232898	-61.6270714591088\\
-23.8898585447983	-61.1835223214852\\
-23.8995697086265	-60.7454696282474\\
-23.9140688212679	-60.305680230623\\
-23.8856779580235	-59.8849277225927\\
-23.855563186533	-59.4389568506232\\
-23.8449741438543	-59.0062635287902\\
-23.8035597876901	-58.5745399000765\\
-23.7552419175035	-58.1397394346764\\
-23.7127970399876	-57.7122336541117\\
-23.6801849700653	-57.280083306769\\
-23.6256991023458	-56.8672052060171\\
-23.5992276210961	-56.4403382245245\\
-23.5990173859368	-56.0175529954814\\
-23.5642455015949	-55.6310661448646\\
-23.52378368362	-55.2145506258289\\
-23.5140455006889	-54.8116224420188\\
-23.4979705389452	-54.4251652055569\\
-23.4429293121895	-54.0339770670489\\
-23.401201355843	-53.6296530426705\\
-23.3684081177048	-53.2347239685954\\
-23.3351567384936	-52.8815077056626\\
-23.3181343340538	-52.4952676593034\\
-23.3188528723977	-52.1030065797476\\
-23.3165417915722	-51.7555611085911\\
-23.3041874851841	-51.3791177292896\\
-23.3148838984704	-50.9905223301454\\
-23.3096171982812	-50.6182641729933\\
-23.2759005662761	-50.2468571125586\\
-23.2687307276475	-49.8653470853473\\
-23.2558650312033	-49.4760172045539\\
-23.2182895302936	-49.1211919270954\\
-23.1764786231943	-48.7360431304731\\
-23.1558023920043	-48.3389320105633\\
-23.1137620879065	-47.9718692515413\\
-23.0721701099783	-47.582806703984\\
-23.054038181768	-47.1929058759718\\
-23.043945596197	-46.8009440575922\\
-23.0062298572372	-46.4137965988097\\
-22.969836120757	-46.0319190476857\\
-22.945103686291	-45.6558185745824\\
-22.9061846692727	-45.2902335916916\\
-22.86281541219	-44.8875310060764\\
-22.8402811503938	-44.4889829033336\\
-22.8108721273201	-44.1227168343873\\
-22.7629923895737	-43.7258877534874\\
-22.743343438754	-43.3362221318092\\
-22.7223905802398	-42.9579882829579\\
-22.694998120017	-42.5759368660067\\
-22.6825406769554	-42.1759690092317\\
-22.6817933730005	-41.7738026122164\\
-22.6500701785405	-41.3941724654637\\
-22.6278987555851	-40.9874982412021\\
-22.6262696253167	-40.5764463030553\\
-22.6218544474407	-40.1943564732488\\
-22.6101744409967	-39.7841473160282\\
-22.6021100376919	-39.3824650636328\\
-22.5843716572539	-38.9889635509749\\
-22.5314391152705	-38.5965625932972\\
-22.492653797576	-38.2001386445532\\
-22.4765706399901	-37.8066835551386\\
-22.4436124274943	-37.443594387288\\
-22.4194701992812	-37.0534036757797\\
-22.4107236527277	-36.6588240909\\
-22.3913240185927	-36.2978071248834\\
-22.3645761091669	-35.9104184983991\\
-22.3448407155736	-35.5196566551255\\
-22.3158029725501	-35.1438889695561\\
-22.2447595501543	-34.7789970673373\\
-22.1292507018514	-34.4165555846266\\
-21.9646127575339	-34.0560807091345\\
-21.7161015543561	-33.7615394524825\\
-21.420869930634	-33.4784020511213\\
-21.0488931118773	-33.2325965333869\\
-20.6378613304359	-33.0343195004435\\
-20.1775648509685	-32.8811656554912\\
-19.7221070091233	-32.7291529440441\\
-19.253664756155	-32.5843773491767\\
-18.8018313712225	-32.4873388121134\\
-18.3135785290641	-32.4021265361141\\
-17.8243146633175	-32.3223283917936\\
-17.3536901872267	-32.2555795433297\\
-16.8802833929656	-32.2152692192649\\
-16.4204394203649	-32.1587598870277\\
-15.9535776199013	-32.1147386648297\\
-15.5359003582033	-32.1271319287884\\
-15.1742100624576	-32.1571735669736\\
-14.9591927047269	-32.1708629847838\\
-14.886803889778	-32.1926780208344\\
-14.9385537708256	-32.2288990604231\\
-15.0333849354646	-32.2413637298081\\
-15.0062405766864	-32.3271537546283\\
-14.8440322199412	-32.4799512646027\\
-14.5381125884387	-32.6254947870711\\
-14.182079394205	-32.6945163659248\\
-13.7673815388221	-32.7223034286081\\
-13.3385009640516	-32.6801645166569\\
-12.9197856204857	-32.5884751689137\\
-12.4964780623433	-32.5269102975828\\
-12.0679101800732	-32.4423381842787\\
-11.6426478156886	-32.3405585606285\\
-11.2488487538482	-32.2651778902657\\
-10.8155079419114	-32.1981512995384\\
-10.3993082326221	-32.1191626169023\\
-9.9803135474274	-32.0477303624668\\
-9.54968846196814	-32.0077008633023\\
-9.12563196272316	-31.9523157037997\\
-8.70403136727346	-31.8657885408514\\
-8.32232526384144	-31.7937544023487\\
-7.90410972921507	-31.7257207840423\\
-7.4978394914008	-31.6357141263249\\
-7.10697835484082	-31.5521834329592\\
-6.70165657799211	-31.4892829130225\\
-6.30133280065094	-31.4272851964382\\
-5.90415752295388	-31.3626401253599\\
-5.53389045086389	-31.3252104873386\\
-5.14046153195939	-31.2829991548497\\
-4.7410144847943	-31.2457115061848\\
-4.3634905677894	-31.2094524289225\\
-3.96969590475748	-31.182531459859\\
-3.5900033384488	-31.1175694253483\\
-3.21153532098178	-31.0323574074209\\
-2.84274903504571	-30.9703352063725\\
-2.46279688700357	-30.8864196991084\\
-2.10269045535199	-30.7975551942831\\
-1.78600616582241	-30.7394395804199\\
-1.44102611711545	-30.6758050531826\\
-1.14919660190257	-30.5590094129736\\
-0.890853937252439	-30.3849484223151\\
-0.719471220094762	-30.2057666823629\\
-0.661766552010057	-29.959540783349\\
-0.825756990906313	-29.75018215873\\
-1.08106346857565	-29.6378719876797\\
-1.38541682077377	-29.5870039931025\\
-1.7316673736582	-29.607759313688\\
-2.11890832068573	-29.7129745459151\\
-2.41882792627931	-29.8049527485618\\
-2.70284670957031	-29.8769918761597\\
-2.97753671384507	-29.9615666507191\\
-3.26370914580858	-30.0781810934684\\
-3.51031113316214	-30.1616151724907\\
-3.77703809729521	-30.2412035845043\\
-4.03396844611178	-30.3620231325905\\
-4.27382107540312	-30.4732599555352\\
-4.52790804014197	-30.5566018615322\\
-4.77353197574479	-30.6537658910278\\
-5.02700131941986	-30.7556037171545\\
-5.27966047643176	-30.8135382403512\\
-5.51955471006503	-30.8852108555901\\
-5.75490238272346	-30.9669995474654\\
-5.99156815776843	-31.0280564488442\\
-6.22189736655107	-31.0993024544898\\
-6.44921661251375	-31.1938874687104\\
-6.66123974079633	-31.2668800626215\\
-6.89843746469142	-31.3405370573179\\
-7.13840535626895	-31.4420806579602\\
-7.35456686588549	-31.5132993969815\\
-7.57168974730017	-31.5447793018183\\
-7.78605574822831	-31.5917131147589\\
-7.97669955646069	-31.6463817696284\\
-8.18855753462521	-31.6705582244335\\
-8.39990928427125	-31.7093656383649\\
-8.60024032173233	-31.7415549768733\\
-8.78998393241941	-31.7294252168033\\
-8.98029209605412	-31.7377552786381\\
-9.16651799199156	-31.764935801792\\
-9.35078196351926	-31.7715409584131\\
-9.54239149866113	-31.7892529507685\\
-9.73102533053932	-31.8365347390166\\
-9.91314235540839	-31.843786154715\\
-10.1081412774726	-31.8425857878678\\
-10.2784744759683	-31.8742918205042\\
-10.435201285564	-31.8842673703809\\
-10.5911488173012	-31.8934592163475\\
-10.720860189343	-31.9380267209223\\
-10.8600794193903	-32.0280937262988\\
-10.9778776095249	-32.1249836024815\\
-11.1333392103994	-32.2677497098122\\
-11.1919912407308	-32.4169332840866\\
-11.1494466293552	-32.6030347484917\\
-11.0129859544206	-32.8136323132858\\
-10.7640723000753	-32.9678448761069\\
-10.4409085358501	-33.0245032351069\\
-10.0769985738041	-32.9814378149741\\
-9.71837976645502	-32.9093151737171\\
-9.33077819197153	-32.8289410007624\\
-8.9444812411861	-32.6868434068872\\
-8.54604055917468	-32.5251613039764\\
-8.2036664351047	-32.3692163969186\\
-7.83863871355498	-32.2080777583855\\
-7.49692855832775	-32.0250722280509\\
-7.19769252388637	-31.8766836133514\\
-6.88505189508475	-31.7516264626214\\
-6.63877481823442	-31.6260344694891\\
-6.4578447861766	-31.5222663670283\\
-6.34459127599973	-31.4662427250729\\
-6.25347592409612	-31.4918752114912\\
-6.20308989732636	-31.5510507259076\\
-6.17304260102623	-31.5813897254859\\
-6.14913236073953	-31.5873362478336\\
-6.14850444882862	-31.5889818746796\\
-6.14854897136735	-31.5889634238432\\
-6.14841590539543	-31.5891120122789\\
-6.14805674950586	-31.5894111858602\\
-6.14791272103552	-31.5895832319291\\
-6.14774827955447	-31.589683342944\\
-6.14706531584735	-31.5902085745581\\
-6.14676962284958	-31.5903751395549\\
-6.14623619987151	-31.5906666306986\\
-6.14558972681768	-31.5911358352423\\
-6.14526607560875	-31.5915271915663\\
-6.14514418180991	-31.5915661747665\\
-6.14489397743926	-31.5917764817092\\
-6.14458806035494	-31.5918927571899\\
-6.1442126224928	-31.5922992275926\\
-6.14362448145473	-31.5926885001568\\
-6.14350881577284	-31.5927294305063\\
-6.14346648742229	-31.5929343581036\\
-6.14334975007314	-31.5933762232322\\
-6.14347746797661	-31.5933316742313\\
-6.14360528482856	-31.5933296431109\\
-6.14353603951201	-31.5934525922972\\
-6.14367513306757	-31.5932775438605\\
-6.14297731677681	-31.5943185837366\\
-6.14287877833659	-31.5944245741849\\
-6.1426170634791	-31.5947353858949\\
-6.14257931966781	-31.595080009284\\
-6.14189188758162	-31.5957313710468\\
-6.14172699106175	-31.5957147251709\\
-6.14135746407793	-31.596099229416\\
-6.14131461964326	-31.5965442424115\\
-6.1415273409044	-31.5968815525747\\
-6.14189798890657	-31.5961482282447\\
-6.13494479932413	-31.5948016490977\\
-6.09195462197762	-31.6032826155626\\
-6.01693426951329	-31.6132986599087\\
-5.88770324618479	-31.5964090106205\\
-5.66451952964365	-31.5511114041562\\
-5.37937990499413	-31.4749073279879\\
-5.10698389936066	-31.4366549101525\\
-4.75239767216701	-31.4077581115165\\
-4.41510040061515	-31.3472719762553\\
-4.05779023990796	-31.3111552644028\\
-3.71439641699004	-31.321908823327\\
-3.37785413200479	-31.2821824444101\\
-3.0714480480724	-31.1964687034124\\
-2.83788209107066	-31.0898751000579\\
-2.68998121022219	-30.9929917756688\\
-2.61145548539479	-30.9152620751795\\
-2.68308413201616	-30.8170930861202\\
-2.83553357679453	-30.7350185296276\\
-3.03585112392444	-30.7052460550831\\
-3.26616408283186	-30.7204702505645\\
-3.5214410473936	-30.7923009457486\\
-3.73678988618052	-30.8527025354596\\
-3.93882009753933	-30.8898877544392\\
-4.12816082190609	-30.9925581653936\\
-4.33261203587917	-31.0991783157762\\
-4.52721717785623	-31.1427938702426\\
-4.72324554919315	-31.2163591611635\\
-4.90906017041081	-31.3103477015828\\
-5.09274874213517	-31.3384353484027\\
-5.30826114128466	-31.3855361819136\\
-5.52304638183522	-31.4413404418461\\
-5.7168951231592	-31.4502394339054\\
-5.92924946572682	-31.4563879355024\\
-6.13409381432103	-31.4915061333061\\
-6.32971110700908	-31.4812646456754\\
-6.5460755030362	-31.4826747646056\\
-6.75657688707848	-31.522123349549\\
-6.92556823048726	-31.5036044658693\\
-7.10685063115163	-31.497414935967\\
-7.29636038353756	-31.5468808945889\\
-7.47624488415643	-31.5613528051015\\
-7.65916894210396	-31.5516359112178\\
-7.84706629477278	-31.5683336505335\\
-8.03388184500947	-31.5682311635702\\
-8.21336614146599	-31.5461853871175\\
-8.40799318564046	-31.5370822002069\\
-8.60891444145691	-31.5262274386455\\
-8.78225456494365	-31.4774037790741\\
-8.97133430920181	-31.4426951487355\\
-9.16186441660106	-31.420950753157\\
-9.34704853077903	-31.366512387213\\
-9.53765407704801	-31.3369978854415\\
-9.73079253081297	-31.3717484480678\\
-9.89281713975078	-31.3881565219878\\
-10.113097816247	-31.412307862547\\
-10.2278525767497	-31.4857165632088\\
-10.320491286003	-31.6377021478757\\
-10.4510072977205	-31.7470051608291\\
-10.6624960558825	-31.8649204088972\\
-10.9084318324546	-31.9716811271632\\
-11.2063006981655	-32.0900682214018\\
-11.5293680394229	-32.1061162124191\\
-11.8916759630367	-32.101011358685\\
-12.2316762948927	-32.0877034308422\\
-12.5906400442114	-32.0799858847597\\
-12.9333948989044	-32.0154032680714\\
-13.3100657482191	-31.944638241105\\
-13.6606340465031	-31.9253465646781\\
-13.9722429767362	-31.9056200069631\\
-14.26383967883	-31.8472137997275\\
-14.491064719782	-31.7730795196563\\
-14.6474342681515	-31.6871509857844\\
-14.8499141496489	-31.5781322286075\\
-15.0383654374299	-31.4305291192544\\
-15.2678525538882	-31.2649712309999\\
-15.5654149812815	-31.1254893052277\\
-15.9080792871042	-31.0232249572989\\
-16.2218652079287	-30.8888799103745\\
-16.5709409511154	-30.7515670115493\\
-16.9150052679342	-30.6305285172648\\
-17.2602583325771	-30.5308623897832\\
-17.5878685689675	-30.4162311969642\\
-17.9368227352963	-30.314574509727\\
-18.2846930592418	-30.2474531595372\\
-18.5968392651695	-30.1608167399585\\
-18.922644381332	-30.0444119073346\\
-19.1986753056822	-29.8776493019285\\
-19.4103479395205	-29.6314994090683\\
-19.5222451070566	-29.3386667844559\\
-19.6406389875432	-29.0083725339369\\
-19.7384728283186	-28.6767333664056\\
-19.7912864538495	-28.3397295077439\\
-19.7883275168395	-27.9518431731971\\
-19.7950995944023	-27.5704244006276\\
-19.7898613147287	-27.1783371713125\\
-19.7205078079617	-26.7963941594282\\
-19.638817451254	-26.3869833923393\\
-19.5462176504004	-25.9618591100048\\
-19.458536213848	-25.5637024470305\\
-19.3485994142172	-25.1540344424877\\
-19.2543295680952	-24.7472499980251\\
-19.1738036045464	-24.3573891268322\\
-19.081119768057	-23.986944622788\\
-19.0108861596896	-23.6127967970187\\
-18.9426667435482	-23.2155622872712\\
-18.8646058842727	-22.8556490704266\\
-18.7735681257334	-22.446425192921\\
-18.7089477394969	-22.0555433141137\\
-18.6480814672247	-21.6902761550049\\
-18.5646834391531	-21.3003418102236\\
-18.4752514609359	-20.9161807057119\\
-18.356145456119	-20.5516506540382\\
-18.2241679427127	-20.2042271320103\\
-18.1316644093059	-19.8190797916591\\
-18.0379858164867	-19.4192828385812\\
-17.9326367356881	-19.0600654792557\\
-17.7971174218129	-18.6761641249241\\
-17.6942205494754	-18.2731417450064\\
-17.5977313847855	-17.8960369670211\\
-17.4849403823995	-17.5108986477092\\
-17.4127106246059	-17.1036010702846\\
-17.3477913276457	-16.6887276104774\\
-17.2636694047463	-16.3201601288504\\
-17.1999430614688	-15.9259561546552\\
-17.144966158197	-15.5230726828121\\
-17.0488870364375	-15.1687873812793\\
-16.953755830827	-14.7741415025533\\
-16.8758205634195	-14.360338983241\\
-16.7721478323234	-13.9840459473848\\
-16.6380005576355	-13.5966030627419\\
-16.5285987728529	-13.1931834437186\\
-16.3916670307853	-12.7944612936589\\
-16.2191954743045	-12.4055979944496\\
-16.0751473082481	-11.9950959818055\\
-15.9464042175123	-11.5762074816304\\
-15.8047795400064	-11.1893736172891\\
-15.6845278987176	-10.7683270670381\\
-15.5714751981926	-10.3361676222463\\
-15.4567771929391	-9.92069915182556\\
-15.3552667782213	-9.4864543620029\\
-15.2627009035767	-9.04546284965767\\
-15.1621306548256	-8.64086422916841\\
-15.032805674242	-8.23820483497351\\
-14.9375106686718	-7.81350390561849\\
-14.8473628616503	-7.34981748629422\\
-14.7388554750921	-6.90930296515954\\
-14.6119801184694	-6.46878379412413\\
-14.5001142119857	-6.00697822716829\\
-14.3708724187513	-5.58615709565385\\
-14.2255327013933	-5.12612010240002\\
-14.1362107857769	-4.65544517377682\\
-14.0717398251714	-4.21208477367859\\
-13.9485915176129	-3.75157236057634\\
-13.8590680558945	-3.29499341504007\\
-13.7688759251743	-2.85029912734821\\
-13.6520095198039	-2.4113597036415\\
-13.5544334705595	-1.95895749966013\\
-13.498684565236	-1.50663488384338\\
-13.4261048785107	-1.08658545418841\\
-13.3577122622489	-0.648322229667228\\
-13.3276779628659	-0.218218190572852\\
-13.2859508767746	0.176123283944347\\
-13.2305616200763	0.586445852200414\\
-13.213053429982	0.975155603100009\\
-13.1860906173372	1.31401826228199\\
-13.1267708373513	1.62605439119111\\
-13.0927751567549	1.8801200923123\\
-13.0991371171057	2.09613349590255\\
-13.0998312667031	2.21505707597287\\
-13.0902640598268	2.18893313343405\\
-13.0669373817663	2.00425249589814\\
-13.0642069714082	1.7584683017293\\
-13.0484576536565	1.7613993535637\\
-12.9763717319352	1.95145699384251\\
-12.882615525209	2.19229360095036\\
-12.7575743485227	2.41370316925325\\
-12.6408500456687	2.65858843887181\\
-12.5219458699662	2.92090181945854\\
-12.4168608910777	3.14899056742285\\
-12.2853645789749	3.3709262071677\\
-12.1763214629294	3.61964135068436\\
-12.0940402608959	3.91432134372069\\
-12.0045027058723	4.13358647238554\\
-11.8669395888757	4.34651037085865\\
-11.7787170945169	4.53984893461142\\
-11.712031998549	4.72406029061894\\
-11.6344302452596	4.81937407474812\\
-11.4975397308606	4.87427838587261\\
-11.4159314888664	4.92014732934445\\
-11.3748558180793	4.98019572050535\\
-11.3693082474543	4.99677557783599\\
-11.3683268411176	4.99607880700301\\
-11.3672621184207	4.99562246740528\\
-11.3675674061975	4.99583970742758\\
-11.3676847946205	4.99619170323326\\
-11.3673985875142	4.99637286963305\\
-11.3674003813082	4.99647353816018\\
-11.3675498520057	4.99643414713845\\
-11.367884316419	4.99738594744248\\
-11.3673484403741	4.99728652879056\\
-11.3644488718956	4.99173071108845\\
-11.3352160057409	4.99869247034309\\
-11.2187415153598	5.03686019174596\\
-10.9705796617824	5.06658757046202\\
-10.7200736678022	5.09277495224295\\
-10.4606902112799	5.0836041822501\\
-10.1670511944104	5.08924311123033\\
-9.84413937574681	5.12469401241205\\
-9.52474210075964	5.15110752240198\\
-9.18134432821139	5.14757132967785\\
-8.83659402007337	5.17406404346311\\
-8.48395420176089	5.20176122774593\\
-8.17596894867389	5.17972086802231\\
-7.82653442198915	5.12964725779484\\
-7.48146545675836	5.08307171893247\\
-7.13284184719992	5.032655245121\\
-6.81690075160013	4.94744463296127\\
-6.47944879035561	4.83167238056639\\
-6.15669677766013	4.73532675511332\\
-5.83869535703325	4.61213483273271\\
-5.52298677056063	4.45622015621898\\
-5.21280705175378	4.30643359524767\\
-4.8924974381999	4.17540836507821\\
-4.5914426435483	4.01026465553574\\
-4.25319645575589	3.83323960417018\\
-3.91706668596586	3.69545546523331\\
-3.59950397796786	3.56308277302121\\
-3.33598023573768	3.41801476395828\\
-3.03020342860254	3.28357665020499\\
-2.7433495574924	3.21578783646017\\
-2.46967351219935	3.15101500423655\\
-2.21268251677722	3.04969433589645\\
-1.94197705040073	2.97795703836609\\
-1.6808494436241	2.955572292496\\
-1.45205929752967	2.89948530303229\\
-1.18425731359486	2.81515442030656\\
-0.950472748991607	2.74342460840061\\
-0.714291916964571	2.68267578413839\\
-0.534118956706673	2.59149292308041\\
-0.340315191747956	2.45395378521668\\
-0.22627146860398	2.3358113487777\\
-0.123718936551866	2.23109155444025\\
-0.10364617569114	2.11774037224184\\
-0.126174211011934	1.97115288184548\\
-0.146658102932008	1.91782631565187\\
-0.136915052169319	1.87132585524981\\
-0.124963114294976	1.84941871968743\\
-0.123149311080321	1.84937420631947\\
-0.12290759457811	1.84958374684101\\
-0.122970645462892	1.84954529162631\\
-0.123346744448822	1.84928227541391\\
-0.123772956194739	1.8492587656382\\
-0.123998503410819	1.84913685319854\\
-0.124644435973097	1.84874374386863\\
-0.125230568623095	1.84862232671381\\
-0.125818452050013	1.84830280578723\\
-0.126097951254114	1.84825710838432\\
-0.125824834745918	1.8482329234847\\
-0.126018801390121	1.84823044110975\\
-0.126155170391372	1.84720912657505\\
-0.143992976823029	1.85433884233253\\
-0.241952253330198	1.91603817039272\\
-0.380524207874558	2.01577132428311\\
-0.528388594897606	2.11294758489287\\
-0.740057668561399	2.1704139285436\\
-0.935005888087852	2.24259520047189\\
-1.18998022904704	2.33223805432814\\
-1.45464838953499	2.38908751053928\\
-1.75695514975086	2.44024880080827\\
-2.03240457708893	2.50938765128158\\
-2.34429474402014	2.56502953189128\\
-2.66850905960284	2.56405706841346\\
-3.01346326773047	2.5654215114931\\
-3.33418903260305	2.61518413397578\\
-3.67183083691696	2.6631990010305\\
-4.01078322800052	2.6479350560756\\
-4.32472723785816	2.66655141951269\\
-4.65319131518536	2.73082639138376\\
-4.96969743260495	2.75037433650106\\
-5.30746396928453	2.78440063226586\\
-5.60558178991418	2.83303210372887\\
-5.95996447700602	2.87712847483977\\
-6.31487097141979	2.90329657823085\\
-6.64303571380849	2.94815351072618\\
-6.97156829725868	3.0027815235939\\
-7.31033290187731	3.03767714121302\\
-7.67325115559134	3.0669836219262\\
-7.99525795934242	3.10711364343436\\
-8.35369294296365	3.12462729525639\\
-8.70986785615627	3.1387544294541\\
-9.04511585780752	3.16083707816062\\
-9.3543754756377	3.21126592577444\\
-9.6797659967772	3.27972465226269\\
-10.0219005041111	3.31316664899479\\
-10.3289083981793	3.34756131804537\\
-10.6646667957605	3.38200980570108\\
-10.9984475603303	3.34996330987181\\
-11.3361922777354	3.26242128605743\\
-11.6537658989337	3.18524870653143\\
-11.965002470303	3.0680636076328\\
-12.2435910102182	2.90078603481431\\
-12.4691577500887	2.70784917671013\\
-12.6552076325159	2.5214696686944\\
-12.7375440842729	2.32898804694159\\
-12.7914164774239	2.14956686194957\\
-12.7845027557489	2.05567437249994\\
-12.7549301545997	1.95745642015416\\
-12.7578122010244	1.7848060364448\\
-12.7863835947155	1.55561720874219\\
-12.7743372446278	1.30230640155759\\
-12.7395914129039	0.987332002009546\\
-12.753905368073	0.672582953576929\\
-12.7417257668122	0.32926112330923\\
-12.7322288150727	-0.0222114251000929\\
-12.7553822277797	-0.334675086720794\\
-12.8129294952869	-0.688074120592974\\
-12.8630144552872	-1.04870489978442\\
-12.9189149913438	-1.40673764131021\\
-12.9828238767503	-1.73258421328531\\
-13.0359697932056	-2.08939264275491\\
-13.0859095083448	-2.4543872645115\\
-13.1171614659382	-2.77508336957466\\
-13.1713456487647	-3.11959617496531\\
-13.18612106316	-3.46771100938796\\
-13.1624674747075	-3.82957723725912\\
-13.1016370800629	-4.16093139651373\\
-13.0150406188379	-4.49909569269764\\
-12.8568313580252	-4.80485821474824\\
-12.6749929932625	-5.07728378960785\\
-12.477684760851	-5.34017847904221\\
-12.2840949205858	-5.58761496041546\\
-12.0994488268739	-5.83987629974744\\
-11.909652258705	-6.07785953424795\\
-11.6770660162364	-6.32702254996876\\
-11.46842018027	-6.57183978302748\\
-11.2902618865694	-6.83113036796056\\
-11.2064438160738	-7.10130461425456\\
-11.1559577433243	-7.40481385572675\\
-11.1171823456873	-7.73612926978699\\
-11.1036543971028	-8.06129852319736\\
-11.1493495993432	-8.41920200613622\\
-11.1470713059722	-8.78704389145054\\
-11.2205650315935	-9.11990178280413\\
-11.3949487396929	-9.39590343255199\\
-11.5665152761641	-9.70100057421709\\
-11.7009946499426	-10.0471617540369\\
-11.8649705627178	-10.3605871199514\\
-12.0861842567476	-10.6393413813212\\
-12.3230913752178	-10.9162160978077\\
-12.5785325682118	-11.1516620698011\\
-12.8375307032306	-11.3102145448311\\
-13.1328347853193	-11.3983783298556\\
-13.3636654755168	-11.4026044233847\\
-13.5232730536756	-11.363922969301\\
-13.5732668873118	-11.2545134146781\\
-13.5684138665742	-11.1924494470147\\
-13.5522943799858	-11.1664811290312\\
-13.5469114719419	-11.1883568580191\\
-13.5476297500109	-11.2435725894757\\
-13.6762094069531	-11.2781713765853\\
-13.849448660589	-11.2691063240658\\
-13.9888884971171	-11.2809740806876\\
-14.0785338134746	-11.3060037195145\\
-14.0931850506463	-11.325452013136\\
-14.0935664762178	-11.325126759192\\
-14.0926646016127	-11.3250259711329\\
-14.0923996287065	-11.3250865352751\\
-14.0925958304641	-11.3250444478235\\
-14.092751361814	-11.3250469690661\\
-14.0928667544432	-11.324969880683\\
-14.0930765585012	-11.3250410970003\\
-14.0928807769647	-11.3251243633574\\
-14.092652445774	-11.3252058328806\\
-14.092003180496	-11.3253169821895\\
-14.0915644364884	-11.3253714834012\\
-14.0914338711611	-11.3252165860636\\
-14.0911370665525	-11.3252865843149\\
-14.0907699666982	-11.3255499311067\\
-14.0904278541639	-11.3256190142548\\
-14.0900517613493	-11.3256420998946\\
-14.0900052066635	-11.3255421202344\\
-14.0896152524776	-11.325722858224\\
-14.0892397634905	-11.3258403334968\\
-14.0891506519207	-11.3256867167428\\
-14.0887568384403	-11.3258222790192\\
-14.0885619686393	-11.325921359398\\
-14.0882944848913	-11.3260776804916\\
-14.0878580169495	-11.3262767836034\\
-14.087737299062	-11.3263039507718\\
-14.0871917700311	-11.3264953840447\\
-14.0864457025921	-11.3265529431673\\
-14.0858668398662	-11.3265863919617\\
-14.0854599069312	-11.3267186579061\\
-14.0851795050552	-11.3267378617617\\
-14.0850530708401	-11.326669257019\\
-14.0847485296886	-11.3266035661207\\
-14.0842939082057	-11.3267809682587\\
-14.0838725653136	-11.3268713473389\\
-14.0839054522064	-11.3268138212981\\
-14.0834815510455	-11.3268430438122\\
-14.0832585896198	-11.3269138627871\\
-14.0830947560422	-11.3268483516109\\
-14.0826899043628	-11.3268936191079\\
-14.0824206445021	-11.3269037865087\\
-14.0824190284108	-11.3270788711949\\
-14.082062196991	-11.3271737343561\\
-14.0820691656404	-11.3270296053763\\
-14.0817690547192	-11.3267506914578\\
-14.0821619256732	-11.3263868197508\\
-14.0819209955309	-11.3261770781721\\
-14.0815986848806	-11.3259147230679\\
-14.0810385806439	-11.3257989468773\\
-14.0807016020312	-11.3256821934987\\
-14.0805229544744	-11.3255093795578\\
-14.0808411002787	-11.3251681365188\\
-14.0804856466876	-11.3251380639035\\
-14.0806056690195	-11.3250176951221\\
-14.0799629220302	-11.3249727535482\\
-14.0796459022558	-11.324743644573\\
-14.0796064788904	-11.3246104865543\\
-14.0794843500269	-11.3242588076262\\
-14.0792884755527	-11.3243250057158\\
-14.0788972534917	-11.3241465419705\\
-14.0787011913919	-11.3240227258857\\
-14.0786694851167	-11.3237498735056\\
-14.0790846812025	-11.3235041145188\\
-14.0795149559278	-11.3233901619965\\
-14.0791016757807	-11.3234416302703\\
-14.0788359824725	-11.3232270508792\\
-14.0784597458994	-11.3229939968979\\
-14.0779386352812	-11.3229331279147\\
-14.0779989930909	-11.3226741502141\\
-14.0772284012634	-11.3224113226495\\
-14.0765205935772	-11.322363451741\\
-14.0760094323768	-11.3221232376187\\
-14.075702085415	-11.3219186931466\\
-14.0752788100148	-11.3218162020242\\
-14.0749293866159	-11.3215113085638\\
-14.0747676614759	-11.3213034527359\\
-14.0742395995404	-11.3211007772949\\
-14.0740466476498	-11.3209509196145\\
-14.0732026922506	-11.3205843221522\\
-14.0727262485689	-11.320408558783\\
-14.0724265956585	-11.3201281778052\\
-14.0719416053177	-11.319903280556\\
-14.0715982149729	-11.3196537328467\\
-14.0709617336421	-11.319412232718\\
-14.0700683149421	-11.3151897554033\\
-14.0699220922582	-11.3145025574824\\
-14.069484383444	-11.314380291886\\
-14.0693854629872	-11.3140679092017\\
-14.0694700209467	-11.3137563855695\\
-14.068940264747	-11.3137698101292\\
-14.0683149967383	-11.3136046829514\\
-14.0674090471966	-11.3135735821894\\
-14.0669906448381	-11.3134310921223\\
-14.0660538488952	-11.3133499906766\\
-14.0653550497473	-11.3132899064409\\
-14.0652467347224	-11.31314322797\\
-14.0651031240523	-11.3128582478841\\
-14.0644699758737	-11.3128303815197\\
-14.0641090945418	-11.3126405635377\\
-14.0640372799561	-11.3126628346925\\
-14.0637285072642	-11.3128339136023\\
-14.0633553673986	-11.3129585198845\\
-14.063066084324	-11.3130258036593\\
-14.0627935343225	-11.3130983018943\\
-14.0623257853488	-11.3131838484485\\
-14.0621724389542	-11.3132569257653\\
-14.0619467918228	-11.3132761306829\\
-14.061724401022	-11.3134226088484\\
-14.0617467822544	-11.3133933216587\\
-14.0617803592984	-11.3134590160246\\
-14.0615545509622	-11.3134517798531\\
-14.0614606912081	-11.3134468905175\\
-14.0612284579117	-11.3136224758239\\
-14.0616209184152	-11.3134926667668\\
-14.0616761628367	-11.3134336615428\\
-14.0613755128925	-11.313812202568\\
-14.0613350684721	-11.3137758666806\\
-14.0612021795191	-11.3138815268541\\
-14.0609050387176	-11.3139899185344\\
-14.0608266012591	-11.3141976687363\\
-14.0610281874362	-11.3141665431462\\
-14.0612418671739	-11.3145228565908\\
-14.0605718834269	-11.3145810490559\\
-14.0600919350648	-11.3149331456678\\
-14.0607635484222	-11.3146159459573\\
-14.0600988569338	-11.3144066701779\\
-14.0595942544947	-11.3146042078429\\
-14.0590292080194	-11.3124983786493\\
-14.0546010015727	-11.3030875715934\\
-14.048366642997	-11.2847906501701\\
-14.0339349575124	-11.2573477766725\\
-14.0221053894582	-11.2267524727526\\
-13.9690680507653	-11.1907049154455\\
-13.8907111742144	-11.1779365576904\\
-13.8149858576511	-11.1972610206742\\
-13.7451882393227	-11.21949870997\\
-13.671296210389	-11.2576673404942\\
-13.612449276477	-11.2911569647914\\
-13.5442117892609	-11.2720965692355\\
-13.5074417489172	-11.1901328204414\\
};
\addplot [color=gray,mark size=0.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
-0.432063	-0.169688\\
-5.949593	0.867425\\
-9.143919	3.907497\\
2.650764	0.736883\\
5.731675	-12.967557\\
4.394869	-29.989437\\
-7.942257	-30.163086\\
1.621586	-35.520054\\
1.836923	-60.68737\\
-16.774275	-65.769859\\
-23.279856	-50.324486\\
-16.261822	-32.14072\\
-3.226067	-30.06226\\
-6.406427	-31.494667\\
-2.824216	-30.737871\\
-14.943569	-31.512423\\
-16.776569	-13.995666\\
-11.817627	4.445089\\
-0.335747	2.449848\\
-10.511768	3.369521\\
-12.867263	-11.322937\\
-14.082842	-11.328878\\
-14.063421	-11.310852\\
};
\end{axis}
\end{tikzpicture}%

==> fig/path-no-pseudo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-30,
xmax=10,
xtick={-30, -20, -10,   0,  10},
xmajorgrids,
ymin=-70,
ymax=10,
ytick={-70, -60, -50, -40, -30, -20, -10,   0,  10},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
-0.00523	-0.001548\\
-0.006297	0.002679\\
-0.003364	0.004444\\
-0.002549	0.004795\\
0.000869	0.008748\\
0.002244	0.009564\\
0.001464	0.011589\\
-0.001364	0.012258\\
-0.003926	0.010913\\
-0.004966	0.012018\\
-0.005634	0.013421\\
-0.005236	0.014857\\
-0.006838	0.012848\\
-0.00708	0.013459\\
-0.009625	0.014164\\
-0.012089	0.013207\\
-0.017905	0.012376\\
-0.018722	0.014241\\
-0.020539	0.01597\\
-0.024503	0.00711\\
-0.02273	0.006953\\
-0.023822	0.00544\\
-0.025016	0.002998\\
-0.021384	0.003754\\
-0.019986	0.002275\\
-0.018823	0.002183\\
-0.018477	0.004315\\
-0.007626	0.015498\\
-0.007898	0.016142\\
-0.01071	0.018422\\
-0.009902	0.020598\\
-0.006128	0.021737\\
-0.004331	0.021004\\
-0.00496	0.016368\\
-0.007242	0.011016\\
-0.021232	0.005112\\
-0.018922	0.007049\\
-0.018708	0.009234\\
-0.016571	0.011342\\
-0.014665	0.01018\\
-0.017491	0.010859\\
-0.019945	0.018979\\
-0.023399	0.029221\\
-0.007811	0.020745\\
-0.020193	0.006678\\
-0.044966	-0.002721\\
-0.101222	-0.039443\\
-0.188589	-0.106657\\
-0.274653	-0.175967\\
-0.332834	-0.209367\\
-0.356543	-0.216107\\
-0.344687	-0.216893\\
-0.347818	-0.22915\\
-0.358884	-0.247701\\
-0.375588	-0.24499\\
-0.397688	-0.234366\\
-0.404345	-0.232371\\
-0.408888	-0.240519\\
-0.404845	-0.238951\\
-0.448087	-0.172677\\
-0.442103	-0.175917\\
-0.449461	-0.17283\\
-0.440895	-0.170941\\
-0.427002	-0.16949\\
-0.420419	-0.168393\\
-0.419289	-0.160566\\
-0.415009	-0.151922\\
-0.40492	-0.147168\\
-0.395099	-0.151808\\
-0.385929	-0.164264\\
-0.385584	-0.167566\\
-0.38565	-0.167833\\
-0.375373	-0.170497\\
-0.369043	-0.172315\\
-0.364491	-0.175066\\
-0.363017	-0.174277\\
-0.362032	-0.173903\\
-0.361929	-0.169072\\
-0.364185	-0.167636\\
-0.363057	-0.166414\\
-0.368578	-0.169017\\
-0.378077	-0.167684\\
-0.371459	-0.171106\\
-0.380512	-0.168906\\
-0.387938	-0.165293\\
-0.386403	-0.165233\\
-0.383619	-0.164185\\
-0.366582	-0.168533\\
-0.372966	-0.169044\\
-0.377199	-0.169468\\
-0.384739	-0.171435\\
-0.388466	-0.175667\\
-0.377228	-0.1749\\
-0.35104	-0.15153\\
-0.304133	-0.131825\\
-0.239205	-0.116948\\
-0.185995	-0.093619\\
-0.156706	-0.07037\\
-0.141549	-0.001507\\
-0.13785	0.086759\\
-0.15045	0.158574\\
-0.236047	0.226408\\
-0.396547	0.282173\\
-0.543898	0.336239\\
-0.703385	0.419217\\
-0.870835	0.517396\\
-1.020511	0.554125\\
-1.213096	0.602949\\
-1.415339	0.624104\\
-1.574945	0.647517\\
-1.777858	0.684136\\
-1.96295	0.716801\\
-2.138835	0.722101\\
-2.357842	0.693808\\
-2.555776	0.686999\\
-2.760323	0.704888\\
-2.976069	0.72264\\
-3.163299	0.723777\\
-3.399441	0.703679\\
-3.628721	0.695632\\
-3.824036	0.72476\\
-4.058154	0.759206\\
-4.268404	0.77676\\
-4.511801	0.787919\\
-4.750072	0.784893\\
-4.941946	0.802836\\
-5.148262	0.845167\\
-5.353417	0.857375\\
-5.601083	0.86897\\
-5.874016	0.867612\\
-6.096633	0.874053\\
-6.349438	0.901869\\
-6.590174	0.909197\\
-6.829781	0.920933\\
-7.093031	0.928633\\
-7.317804	0.946182\\
-7.564486	0.973391\\
-7.779798	0.989688\\
-8.004606	0.997635\\
-8.251893	0.998152\\
-8.456787	1.022603\\
-8.678415	1.0687\\
-8.886533	1.099059\\
-9.11403	1.123883\\
-9.358829	1.128054\\
-9.566744	1.148774\\
-9.801175	1.197672\\
-10.006699	1.248472\\
-10.211834	1.299448\\
-10.435363	1.354075\\
-10.637231	1.409495\\
-10.870379	1.446748\\
-11.102107	1.443453\\
-11.370709	1.439877\\
-11.626042	1.424686\\
-11.835556	1.435427\\
-12.056289	1.477274\\
-12.261737	1.538597\\
-12.43638	1.616276\\
-12.625193	1.713926\\
-12.742846	1.85308\\
-12.835633	2.032168\\
-12.908016	2.214285\\
-12.943095	2.381886\\
-12.964608	2.583584\\
-12.95277	2.769778\\
-12.878417	2.930578\\
-12.763866	3.092254\\
-12.65384	3.210181\\
-12.543891	3.339326\\
-12.425751	3.48144\\
-12.283995	3.556996\\
-12.09457	3.618869\\
-11.912341	3.665057\\
-11.760675	3.714068\\
-11.589882	3.779647\\
-11.44653	3.828266\\
-11.317517	3.865626\\
-11.19341	3.885362\\
-11.092326	3.888161\\
-10.971197	3.898755\\
-10.844542	3.93218\\
-10.733102	3.939256\\
-10.624755	3.931375\\
-10.51631	3.922584\\
-10.401225	3.928178\\
-10.275522	3.954385\\
-10.16907	3.963791\\
-10.053246	3.947907\\
-9.957788	3.924791\\
-9.854061	3.923182\\
-9.727203	3.932411\\
-9.612091	3.934757\\
-9.499444	3.91952\\
-9.386387	3.902816\\
-9.272181	3.897202\\
-9.143919	3.907497\\
-9.045322	3.901119\\
-8.928681	3.860045\\
-8.817544	3.825865\\
-8.702679	3.822945\\
-8.572264	3.826904\\
-8.466482	3.766783\\
-8.339921	3.693761\\
-8.223615	3.642836\\
-8.10041	3.613178\\
-7.961959	3.602033\\
-7.840772	3.578795\\
-7.701195	3.517733\\
-7.564073	3.469786\\
-7.430869	3.451862\\
-7.296841	3.462939\\
-7.190074	3.430306\\
-7.064259	3.359333\\
-6.946892	3.315886\\
-6.823155	3.29242\\
-6.690681	3.285894\\
-6.563601	3.273835\\
-6.427447	3.234205\\
-6.301806	3.201957\\
-6.180535	3.184808\\
-6.053209	3.172786\\
-5.925925	3.151267\\
-5.811305	3.124053\\
-5.690924	3.111545\\
-5.551991	3.106988\\
-5.4408	3.104337\\
-5.323721	3.064567\\
-5.205667	3.024296\\
-5.080409	2.981368\\
-4.935526	2.937735\\
-4.785588	2.873563\\
-4.584529	2.748035\\
-4.376327	2.640505\\
-4.163252	2.515822\\
-3.974718	2.381838\\
-3.795614	2.20817\\
-3.60515	2.040447\\
-3.414999	1.880457\\
-3.196218	1.719555\\
-2.995599	1.58108\\
-2.762865	1.428264\\
-2.513189	1.316219\\
-2.244526	1.1992\\
-2.00828	1.123079\\
-1.786698	1.049711\\
-1.539914	0.9761\\
-1.309686	0.951469\\
-1.034221	0.921643\\
-0.780289	0.893823\\
-0.529371	0.859558\\
-0.314209	0.85454\\
-0.084479	0.865355\\
0.166177	0.868484\\
0.396014	0.851781\\
0.688705	0.827657\\
0.950658	0.84415\\
1.248014	0.853132\\
1.489518	0.841361\\
1.753148	0.812938\\
1.996442	0.793522\\
2.238809	0.770184\\
2.498186	0.74897\\
2.738602	0.723454\\
3.015451	0.668357\\
3.250584	0.633581\\
3.49433	0.576985\\
3.724264	0.51675\\
3.965383	0.436702\\
4.201223	0.354172\\
4.436926	0.287254\\
4.663181	0.223277\\
4.828536	0.151055\\
5.03897	0.040242\\
5.216018	-0.060614\\
5.389369	-0.19249\\
5.552414	-0.32896\\
5.660336	-0.507812\\
5.781051	-0.723024\\
5.923759	-0.912026\\
6.051549	-1.123374\\
6.170494	-1.327422\\
6.242507	-1.528242\\
6.3095	-1.761639\\
6.394353	-1.973872\\
6.477715	-2.214731\\
6.522431	-2.432978\\
6.529017	-2.646105\\
6.531573	-2.902022\\
6.553691	-3.116154\\
6.577908	-3.349326\\
6.571963	-3.555185\\
6.546746	-3.789784\\
6.538698	-4.034961\\
6.531599	-4.268539\\
6.518393	-4.515506\\
6.470381	-4.727508\\
6.413285	-4.961263\\
6.387729	-5.192841\\
6.348801	-5.46659\\
6.332728	-5.725561\\
6.284205	-5.954901\\
6.23897	-6.216353\\
6.227911	-6.463106\\
6.209079	-6.751297\\
6.199439	-7.015851\\
6.162348	-7.263934\\
6.150752	-7.494339\\
6.148961	-7.735669\\
6.156466	-8.006228\\
6.147498	-8.239475\\
6.125157	-8.508936\\
6.125956	-8.768166\\
6.105239	-9.022325\\
6.070102	-9.287976\\
6.017822	-9.520751\\
5.971271	-9.774188\\
5.952209	-9.994569\\
5.937916	-10.248066\\
5.923464	-10.483069\\
5.89185	-10.71727\\
5.878903	-10.966022\\
5.877014	-11.201943\\
5.884004	-11.460299\\
5.863919	-11.6758\\
5.816731	-11.91536\\
5.796497	-12.152351\\
5.781013	-12.410252\\
5.772377	-12.660698\\
5.744386	-12.883298\\
5.716492	-13.13169\\
5.722274	-13.359379\\
5.722745	-13.634153\\
5.700873	-13.868951\\
5.649358	-14.109877\\
5.612551	-14.367213\\
5.586973	-14.615354\\
5.567782	-14.873502\\
5.536614	-15.083356\\
5.49852	-15.325201\\
5.489571	-15.565354\\
5.461193	-15.8561\\
5.445571	-16.100735\\
5.405184	-16.344204\\
5.373238	-16.59387\\
5.362089	-16.815296\\
5.355451	-17.054802\\
5.337594	-17.248598\\
5.306258	-17.482014\\
5.306915	-17.710911\\
5.295331	-17.964582\\
5.28909	-18.225599\\
5.252485	-18.45138\\
5.20025	-18.722122\\
5.199621	-18.967787\\
5.204138	-19.224449\\
5.196582	-19.439329\\
5.161329	-19.668457\\
5.136865	-19.917915\\
5.1275	-20.173922\\
5.121056	-20.452456\\
5.105648	-20.697098\\
5.068698	-20.976917\\
5.061728	-21.256157\\
5.05092	-21.555914\\
5.03505	-21.843596\\
4.999305	-22.100533\\
4.978911	-22.368223\\
4.978434	-22.626522\\
4.961823	-22.945917\\
4.938202	-23.178818\\
4.907664	-23.454166\\
4.90616	-23.728941\\
4.908931	-23.996227\\
4.894326	-24.264572\\
4.860391	-24.512453\\
4.82737	-24.797184\\
4.808648	-25.05393\\
4.778925	-25.351625\\
4.739656	-25.605301\\
4.682328	-25.870653\\
4.666671	-26.121479\\
4.644428	-26.377901\\
4.611349	-26.659531\\
4.56868	-26.896389\\
4.546032	-27.168848\\
4.551382	-27.421919\\
4.544265	-27.722185\\
4.528659	-27.977852\\
4.489011	-28.228039\\
4.471729	-28.492945\\
4.478655	-28.756529\\
4.475352	-29.032003\\
4.459662	-29.269691\\
4.433817	-29.518732\\
4.418745	-29.739323\\
4.394869	-29.989437\\
4.372852	-30.197697\\
4.30895	-30.406271\\
4.222487	-30.643663\\
4.133358	-30.833282\\
4.010707	-31.036526\\
3.857875	-31.214285\\
3.636455	-31.419004\\
3.422484	-31.589439\\
3.207848	-31.729752\\
2.990665	-31.829861\\
2.789537	-31.875671\\
2.556164	-31.90737\\
2.369717	-31.960939\\
2.145608	-32.01329\\
1.933426	-32.035725\\
1.717124	-32.025822\\
1.447393	-32.024624\\
1.211381	-32.046783\\
0.942063	-32.050922\\
0.71685	-32.034878\\
0.420101	-32.02972\\
0.129947	-32.036678\\
-0.18785	-32.026081\\
-0.480591	-32.018639\\
-0.749261	-31.971918\\
-1.040725	-31.938225\\
-1.299981	-31.936268\\
-1.586496	-31.927238\\
-1.834674	-31.906187\\
-2.087954	-31.881935\\
-2.319752	-31.875113\\
-2.564258	-31.866585\\
-2.798382	-31.845354\\
-3.021184	-31.798559\\
-3.291498	-31.754253\\
-3.529221	-31.724228\\
-3.789413	-31.696381\\
-4.023738	-31.658237\\
-4.259041	-31.598953\\
-4.517841	-31.560444\\
-4.754212	-31.525896\\
-5.010448	-31.490517\\
-5.232112	-31.449013\\
-5.486339	-31.404984\\
-5.725399	-31.394388\\
-5.986533	-31.381784\\
-6.243576	-31.362741\\
-6.498583	-31.332249\\
-6.786694	-31.31226\\
-7.049231	-31.30382\\
-7.338708	-31.275166\\
-7.575786	-31.218882\\
-7.839837	-31.173845\\
-8.072137	-31.15064\\
-8.327453	-31.104666\\
-8.550862	-31.033819\\
-8.731603	-30.888073\\
-8.85796	-30.708309\\
-8.865682	-30.56085\\
-8.793471	-30.437263\\
-8.700967	-30.336941\\
-8.590287	-30.31189\\
-8.446768	-30.275272\\
-8.292637	-30.240812\\
-8.165266	-30.21591\\
-8.031573	-30.190638\\
-7.901408	-30.149097\\
-7.764822	-30.160738\\
-7.603885	-30.188681\\
-7.459238	-30.195328\\
-7.307071	-30.215483\\
-7.164738	-30.238609\\
-7.022489	-30.27318\\
-6.878761	-30.288042\\
-6.724828	-30.299614\\
-6.576184	-30.314346\\
-6.424336	-30.335445\\
-6.283169	-30.340229\\
-6.128065	-30.349628\\
-5.999368	-30.354355\\
-5.872366	-30.371845\\
-5.737032	-30.386826\\
-5.588714	-30.393446\\
-5.445045	-30.418903\\
-5.309282	-30.443628\\
-5.1711	-30.456928\\
-5.032503	-30.452185\\
-4.871186	-30.457479\\
-4.726284	-30.470516\\
-4.566203	-30.473957\\
-4.421569	-30.462322\\
-4.283124	-30.470268\\
-4.148467	-30.481562\\
-4.008188	-30.480705\\
-3.876568	-30.473005\\
-3.747864	-30.484676\\
-3.645966	-30.489281\\
-3.524323	-30.477545\\
-3.377964	-30.458195\\
-3.220876	-30.468327\\
-3.072718	-30.477888\\
-2.922952	-30.471294\\
-2.775322	-30.46242\\
-2.617139	-30.4718\\
-2.478467	-30.474119\\
-2.334676	-30.483171\\
-2.195282	-30.473618\\
-2.041772	-30.475185\\
-1.906923	-30.481676\\
-1.762288	-30.489223\\
-1.618063	-30.498299\\
-1.452529	-30.535164\\
-1.297397	-30.555521\\
-1.130484	-30.59519\\
-0.974385	-30.642651\\
-0.751252	-30.756453\\
-0.50661	-30.8664\\
-0.264706	-30.995073\\
-0.060867	-31.143637\\
0.120001	-31.323315\\
0.31888	-31.53009\\
0.505954	-31.761635\\
0.695675	-32.043503\\
0.834556	-32.325802\\
0.973926	-32.635101\\
1.106224	-32.949001\\
1.231465	-33.277176\\
1.310231	-33.597382\\
1.392945	-33.946663\\
1.475139	-34.293262\\
1.553105	-34.643604\\
1.575735	-35.009399\\
1.609954	-35.40625\\
1.64554	-35.781162\\
1.675791	-36.175385\\
1.67091	-36.551495\\
1.67719	-36.925011\\
1.705548	-37.314835\\
1.719211	-37.715725\\
1.720632	-38.104595\\
1.725928	-38.47802\\
1.750418	-38.87936\\
1.766181	-39.271885\\
1.759155	-39.659943\\
1.7761	-40.045254\\
1.802577	-40.451004\\
1.826315	-40.828995\\
1.842987	-41.220119\\
1.857243	-41.593147\\
1.871552	-41.999168\\
1.860656	-42.37904\\
1.853226	-42.781094\\
1.87023	-43.163445\\
1.873767	-43.581532\\
1.868795	-43.987858\\
1.853941	-44.383793\\
1.863637	-44.771164\\
1.87414	-45.186501\\
1.860554	-45.561424\\
1.839279	-45.960423\\
1.851274	-46.359791\\
1.861565	-46.767601\\
1.851113	-47.147137\\
1.855172	-47.515625\\
1.866551	-47.886517\\
1.863498	-48.268944\\
1.848756	-48.634216\\
1.842028	-49.001453\\
1.854264	-49.387451\\
1.87291	-49.773071\\
1.871226	-50.159336\\
1.858869	-50.55212\\
1.841215	-50.940968\\
1.812551	-51.316574\\
1.757897	-51.696808\\
1.743668	-52.076519\\
1.71726	-52.466915\\
1.699172	-52.844872\\
1.649624	-53.229019\\
1.627206	-53.596111\\
1.603342	-53.975197\\
1.612776	-54.34132\\
1.606376	-54.71769\\
1.619344	-55.071663\\
1.637555	-55.443989\\
1.649232	-55.766357\\
1.644419	-56.110752\\
1.663731	-56.426563\\
1.694608	-56.786236\\
1.735487	-57.116501\\
1.754393	-57.473038\\
1.771648	-57.813656\\
1.796241	-58.17741\\
1.790209	-58.526947\\
1.778476	-58.912148\\
1.804813	-59.266552\\
1.820077	-59.645592\\
1.814939	-59.984127\\
1.80632	-60.354408\\
1.836923	-60.68737\\
1.854064	-61.028385\\
1.861935	-61.29813\\
1.837232	-61.562138\\
1.852298	-61.793587\\
1.909943	-62.005733\\
1.953822	-62.178967\\
1.961299	-62.263927\\
1.930067	-62.333717\\
1.84615	-62.436565\\
1.780743	-62.587753\\
1.740438	-62.752308\\
1.670782	-62.987221\\
1.574832	-63.221283\\
1.406683	-63.440559\\
1.201568	-63.693893\\
0.992832	-63.925064\\
0.746897	-64.161102\\
0.475157	-64.368469\\
0.183369	-64.57518\\
-0.091535	-64.784004\\
-0.382446	-64.98806\\
-0.681478	-65.151077\\
-1.001617	-65.315735\\
-1.319229	-65.47715\\
-1.660948	-65.634262\\
-2.009609	-65.738701\\
-2.385776	-65.8367\\
-2.74983	-65.915993\\
-3.111081	-65.972244\\
-3.483546	-65.983574\\
-3.870169	-65.998909\\
-4.237098	-66.028587\\
-4.579142	-66.044487\\
-4.928611	-66.036934\\
-5.279356	-66.027153\\
-5.627223	-66.036095\\
-5.947343	-66.026718\\
-6.278587	-66.003311\\
-6.622581	-65.991028\\
-6.987842	-65.981987\\
-7.317361	-65.973717\\
-7.667278	-65.955772\\
-8.013874	-65.958336\\
-8.383967	-65.958595\\
-8.709362	-65.958374\\
-9.067348	-65.925949\\
-9.430371	-65.905609\\
-9.80398	-65.857651\\
-10.143173	-65.823792\\
-10.517385	-65.790466\\
-10.915868	-65.785667\\
-11.296077	-65.785759\\
-11.645359	-65.766823\\
-12.019917	-65.740158\\
-12.404572	-65.726723\\
-12.772573	-65.708855\\
-13.108614	-65.677559\\
-13.492858	-65.659515\\
-13.89804	-65.664207\\
-14.289093	-65.678329\\
-14.669898	-65.674942\\
-15.052935	-65.686905\\
-15.440216	-65.717949\\
-15.798666	-65.734497\\
-16.161484	-65.736694\\
-16.519714	-65.752899\\
-16.905733	-65.776863\\
-17.264807	-65.770576\\
-17.633268	-65.742928\\
-17.985897	-65.745636\\
-18.372063	-65.735519\\
-18.726496	-65.715057\\
-19.088552	-65.693581\\
-19.45492	-65.700676\\
-19.822256	-65.709267\\
-20.148029	-65.708611\\
-20.498362	-65.687057\\
-20.844406	-65.696251\\
-21.217367	-65.688324\\
-21.562689	-65.658577\\
-21.92625	-65.601639\\
-22.26387	-65.558327\\
-22.589666	-65.477463\\
-22.850857	-65.346657\\
-23.115234	-65.170105\\
-23.36244	-64.995361\\
-23.628897	-64.788528\\
-23.832453	-64.563271\\
-24.012623	-64.310066\\
-24.176973	-64.064934\\
-24.335833	-63.801651\\
-24.454115	-63.530468\\
-24.53842	-63.242336\\
-24.599926	-62.94857\\
-24.655394	-62.646481\\
-24.683908	-62.35252\\
-24.672754	-62.0383\\
-24.665966	-61.731804\\
-24.665434	-61.418179\\
-24.655432	-61.099072\\
-24.617794	-60.792461\\
-24.600737	-60.467899\\
-24.598646	-60.150043\\
-24.575361	-59.832741\\
-24.524952	-59.532959\\
-24.477547	-59.215309\\
-24.448332	-58.899994\\
-24.386082	-58.579414\\
-24.327572	-58.270332\\
-24.264088	-57.943455\\
-24.221268	-57.639565\\
-24.172453	-57.320206\\
-24.117718	-57.01519\\
-24.063053	-56.670971\\
-24.032494	-56.312309\\
-24.005531	-55.962387\\
-23.953129	-55.645855\\
-23.899927	-55.319233\\
-23.872728	-54.995853\\
-23.845869	-54.659096\\
-23.787249	-54.354282\\
-23.727976	-54.020668\\
-23.66744	-53.688465\\
-23.619724	-53.351597\\
-23.57502	-53.045311\\
-23.514925	-52.704075\\
-23.477249	-52.363205\\
-23.439583	-52.032288\\
-23.419245	-51.745712\\
-23.380552	-51.408741\\
-23.362362	-51.076851\\
-23.338558	-50.735722\\
-23.298147	-50.437725\\
-23.258839	-50.102631\\
-23.22727	-49.762299\\
-23.18988	-49.409809\\
-23.146652	-49.074524\\
-23.084364	-48.733189\\
-23.038877	-48.403149\\
-22.995579	-48.061821\\
-22.931797	-47.747391\\
-22.86834	-47.401928\\
-22.823793	-47.052197\\
-22.782408	-46.673321\\
-22.733072	-46.337952\\
-22.665648	-45.973095\\
-22.619076	-45.615513\\
-22.575155	-45.269207\\
-22.526844	-44.937206\\
-22.45199	-44.575214\\
-22.402708	-44.227837\\
-22.351555	-43.866852\\
-22.290142	-43.53307\\
-22.21357	-43.182114\\
-22.167181	-42.838482\\
-22.118048	-42.481926\\
-22.077095	-42.158512\\
-22.015865	-41.80196\\
-21.981228	-41.443863\\
-21.948481	-41.087376\\
-21.897623	-40.7551\\
-21.838642	-40.402096\\
-21.803905	-40.057747\\
-21.771027	-39.696175\\
-21.738583	-39.368561\\
-21.69668	-39.015026\\
-21.66939	-38.677608\\
-21.634169	-38.324223\\
-21.577019	-37.997993\\
-21.505455	-37.654781\\
-21.465271	-37.318375\\
-21.434362	-36.982861\\
-21.398874	-36.678013\\
-21.353941	-36.342201\\
-21.323578	-36.000931\\
-21.298187	-35.657906\\
-21.272833	-35.34383\\
-21.234322	-35.006325\\
-21.209352	-34.678764\\
-21.180384	-34.344223\\
-21.141945	-34.062351\\
-21.062201	-33.759518\\
-20.968349	-33.474361\\
-20.836178	-33.190582\\
-20.668312	-32.967937\\
-20.457977	-32.746616\\
-20.222431	-32.550632\\
-19.936584	-32.384499\\
-19.644775	-32.285187\\
-19.333855	-32.225853\\
-19.039454	-32.167404\\
-18.720137	-32.115185\\
-18.42041	-32.084869\\
-18.108908	-32.077084\\
-17.796524	-32.076672\\
-17.474533	-32.076771\\
-17.157467	-32.080555\\
-16.870661	-32.111187\\
-16.560225	-32.128887\\
-16.261822	-32.14072\\
-15.962184	-32.167656\\
-15.704697	-32.226574\\
-15.471698	-32.276989\\
-15.327761	-32.288975\\
-15.270391	-32.270649\\
-15.303094	-32.236256\\
-15.399302	-32.189415\\
-15.519827	-32.109467\\
-15.559883	-32.120541\\
-15.537105	-32.217995\\
-15.409953	-32.350491\\
-15.189804	-32.47966\\
-14.939865	-32.560822\\
-14.636954	-32.630836\\
-14.314915	-32.654465\\
-13.978072	-32.63657\\
-13.697187	-32.599171\\
-13.365664	-32.59679\\
-13.061728	-32.560646\\
-12.727813	-32.5219\\
-12.428584	-32.49062\\
-12.097255	-32.47385\\
-11.780634	-32.44606\\
-11.449023	-32.414139\\
-11.136635	-32.396477\\
-10.812659	-32.402615\\
-10.498613	-32.393116\\
-10.170186	-32.359295\\
-9.85655	-32.322514\\
-9.548317	-32.296661\\
-9.232309	-32.272106\\
-8.908195	-32.232414\\
-8.589176	-32.193901\\
-8.273321	-32.175285\\
-7.944619	-32.158955\\
-7.619241	-32.139999\\
-7.313741	-32.119099\\
-7.021273	-32.110992\\
-6.725802	-32.100021\\
-6.430447	-32.09161\\
-6.11378	-32.087772\\
-5.825966	-32.086025\\
-5.510503	-32.102314\\
-5.198362	-32.074387\\
-4.849223	-32.042336\\
-4.525532	-32.02861\\
-4.202463	-32.016205\\
-3.89396	-31.987963\\
-3.55861	-31.955313\\
-3.262594	-31.939056\\
-2.947143	-31.929167\\
-2.676614	-31.870287\\
-2.375806	-31.775229\\
-2.102318	-31.642256\\
-1.893437	-31.488235\\
-1.742973	-31.253607\\
-1.697063	-30.982578\\
-1.754078	-30.754663\\
-1.860667	-30.586309\\
-2.003613	-30.429718\\
-2.197601	-30.341747\\
-2.426415	-30.2887\\
-2.592817	-30.23843\\
-2.736917	-30.178576\\
-2.920271	-30.111549\\
-3.091738	-30.076012\\
-3.288767	-30.058163\\
-3.439073	-30.022957\\
-3.603927	-29.97677\\
-3.766498	-29.968136\\
-3.92975	-29.972351\\
-4.082933	-29.959818\\
-4.252422	-29.933643\\
-4.40654	-29.929447\\
-4.568912	-29.936733\\
-4.725557	-29.913866\\
-4.882771	-29.888382\\
-5.026133	-29.884163\\
-5.186739	-29.888\\
-5.341827	-29.871153\\
-5.500415	-29.861584\\
-5.652658	-29.869843\\
-5.817893	-29.882856\\
-5.979476	-29.879547\\
-6.157282	-29.87566\\
-6.342815	-29.89374\\
-6.507406	-29.904514\\
-6.665248	-29.887316\\
-6.818325	-29.868973\\
-6.984993	-29.885527\\
-7.124086	-29.899542\\
-7.287632	-29.887712\\
-7.455315	-29.886686\\
-7.62073	-29.898607\\
-7.765327	-29.886023\\
-7.907464	-29.862284\\
-8.054954	-29.863209\\
-8.203753	-29.880005\\
-8.339877	-29.880581\\
-8.484021	-29.882965\\
-8.624537	-29.898979\\
-8.779262	-29.926693\\
-8.926639	-29.92654\\
-9.091493	-29.923502\\
-9.22775	-29.953085\\
-9.360592	-29.98101\\
-9.482598	-29.995071\\
-9.612391	-30.022484\\
-9.742533	-30.072258\\
-9.885692	-30.153921\\
-10.011788	-30.237083\\
-10.170207	-30.338251\\
-10.330196	-30.451605\\
-10.391604	-30.583822\\
-10.431618	-30.773493\\
-10.395283	-30.990749\\
-10.283624	-31.194305\\
-10.098231	-31.376619\\
-9.855306	-31.50095\\
-9.586739	-31.614897\\
-9.326604	-31.74675\\
-9.036955	-31.835823\\
-8.742916	-31.862125\\
-8.434289	-31.858633\\
-8.201482	-31.813564\\
-7.9447	-31.781536\\
-7.685027	-31.737411\\
-7.418991	-31.684114\\
-7.19594	-31.64431\\
-6.95911	-31.620121\\
-6.724799	-31.589973\\
-6.574949	-31.54174\\
-6.434933	-31.504974\\
-6.347166	-31.474316\\
-6.253481	-31.486486\\
-6.223667	-31.524084\\
-6.205472	-31.544579\\
-6.185004	-31.552546\\
-6.167194	-31.561525\\
-6.16943	-31.555931\\
-6.167747	-31.556721\\
-6.160971	-31.560127\\
-6.15724	-31.564831\\
-6.159589	-31.56805\\
-6.164316	-31.571758\\
-6.163686	-31.577114\\
-6.155331	-31.602856\\
-6.155624	-31.604004\\
-6.154324	-31.610222\\
-6.153329	-31.616386\\
-6.151087	-31.622282\\
-6.152044	-31.626364\\
-6.153186	-31.627777\\
-6.152711	-31.628729\\
-6.151928	-31.628101\\
-6.151564	-31.62994\\
-6.151116	-31.630953\\
-6.151215	-31.632874\\
-6.154702	-31.63765\\
-6.174158	-31.643707\\
-6.204851	-31.64423\\
-6.241677	-31.642275\\
-6.271191	-31.646828\\
-6.290339	-31.646475\\
-6.297368	-31.646441\\
-6.303672	-31.646334\\
-6.308746	-31.650396\\
-6.3083	-31.654991\\
-6.296294	-31.65535\\
-6.288027	-31.65941\\
-6.27801	-31.665205\\
-6.272363	-31.667269\\
-6.269586	-31.669334\\
-6.267103	-31.668255\\
-6.266568	-31.664518\\
-6.263361	-31.663536\\
-6.265878	-31.663771\\
-6.260776	-31.66267\\
-6.249631	-31.667774\\
-6.225381	-31.680679\\
-6.198702	-31.703035\\
-6.149498	-31.721201\\
-6.064096	-31.726425\\
-5.916024	-31.727308\\
-5.686153	-31.717697\\
-5.480694	-31.689547\\
-5.265049	-31.702183\\
-4.996294	-31.719917\\
-4.747386	-31.693932\\
-4.463855	-31.685856\\
-4.229758	-31.69961\\
-3.968594	-31.71497\\
-3.715639	-31.66662\\
-3.436332	-31.599556\\
-3.196915	-31.50395\\
-3.033286	-31.388498\\
-2.880306	-31.276201\\
-2.80237	-31.132071\\
-2.783633	-30.928394\\
-2.824216	-30.737871\\
-2.910449	-30.589558\\
-3.028544	-30.43535\\
-3.174418	-30.364311\\
-3.327669	-30.286047\\
-3.446669	-30.18693\\
-3.568777	-30.075731\\
-3.721733	-30.03396\\
-3.903429	-30.044409\\
-4.097637	-30.027281\\
-4.292427	-29.98736\\
-4.47677	-29.989202\\
-4.651509	-29.997122\\
-4.810351	-29.953485\\
-4.994088	-29.912952\\
-5.175298	-29.891338\\
-5.351089	-29.87607\\
-5.503918	-29.830019\\
-5.676154	-29.783731\\
-5.84318	-29.772776\\
-6.011544	-29.747648\\
-6.185269	-29.696712\\
-6.370117	-29.676661\\
-6.5556	-29.679995\\
-6.702336	-29.650143\\
-6.837693	-29.623821\\
-7.004573	-29.64098\\
-7.192504	-29.66242\\
-7.340873	-29.660055\\
-7.508895	-29.652388\\
-7.676261	-29.67141\\
-7.843234	-29.690331\\
-7.981812	-29.692165\\
-8.133754	-29.702045\\
-8.300052	-29.718655\\
-8.468561	-29.735655\\
-8.608532	-29.731215\\
-8.770956	-29.734722\\
-8.931156	-29.759138\\
-9.084264	-29.775757\\
-9.23372	-29.779524\\
-9.389331	-29.808327\\
-9.564838	-29.891016\\
-9.724828	-29.965443\\
-9.918104	-30.019768\\
-10.094073	-30.127842\\
-10.254946	-30.287806\\
-10.435022	-30.507435\\
-10.597589	-30.672863\\
-10.790391	-30.840437\\
-11.011115	-31.021507\\
-11.242381	-31.186186\\
-11.523364	-31.336082\\
-11.775836	-31.383165\\
-12.064236	-31.417326\\
-12.318818	-31.449083\\
-12.608805	-31.494061\\
-12.863486	-31.51449\\
-13.139581	-31.504143\\
-13.405736	-31.492729\\
-13.672896	-31.521513\\
-13.928375	-31.559872\\
-14.138888	-31.572977\\
-14.360778	-31.571423\\
-14.514095	-31.579899\\
-14.653305	-31.583164\\
-14.826679	-31.553928\\
-14.989586	-31.491749\\
-15.139634	-31.415909\\
-15.34983	-31.320999\\
-15.595844	-31.242304\\
-15.862533	-31.191145\\
-16.102301	-31.10573\\
-16.381941	-31.003048\\
-16.658056	-30.913712\\
-16.950781	-30.839548\\
-17.227175	-30.764587\\
-17.499937	-30.675055\\
-17.77401	-30.591257\\
-18.050491	-30.533043\\
-18.328156	-30.467615\\
-18.583111	-30.3778\\
-18.872599	-30.268993\\
-19.108154	-30.115616\\
-19.307138	-29.912113\\
-19.447027	-29.694435\\
-19.554955	-29.43903\\
-19.648422	-29.200279\\
-19.725979	-28.938379\\
-19.75993	-28.690464\\
-19.750429	-28.408657\\
-19.752672	-28.11438\\
-19.749769	-27.806234\\
-19.712469	-27.508177\\
-19.63715	-27.207462\\
-19.564941	-26.883816\\
-19.481003	-26.548841\\
-19.403563	-26.210199\\
-19.315157	-25.892736\\
-19.215908	-25.555336\\
-19.130804	-25.214809\\
-19.062977	-24.89818\\
-18.987568	-24.592962\\
-18.921572	-24.260426\\
-18.864475	-23.913906\\
-18.797239	-23.568913\\
-18.727158	-23.252775\\
-18.654434	-22.909613\\
-18.609026	-22.581333\\
-18.563988	-22.257755\\
-18.508991	-21.934517\\
-18.439095	-21.589087\\
-18.368555	-21.265512\\
-18.273621	-20.958735\\
-18.177107	-20.670046\\
-18.100725	-20.335394\\
-18.029812	-19.971018\\
-17.95158	-19.601782\\
-17.861572	-19.281908\\
-17.757568	-18.951761\\
-17.675608	-18.600697\\
-17.590273	-18.240675\\
-17.506775	-17.911316\\
-17.430651	-17.563755\\
-17.37286	-17.200459\\
-17.316673	-16.844063\\
-17.251083	-16.517591\\
-17.179504	-16.177168\\
-17.137503	-15.818537\\
-17.079102	-15.48432\\
-16.99894	-15.180671\\
-16.933624	-14.831718\\
-16.875551	-14.46323\\
-16.80578	-14.099985\\
-16.708195	-13.783516\\
-16.627337	-13.452083\\
-16.544313	-13.104306\\
-16.444149	-12.747244\\
-16.323042	-12.40598\\
-16.213709	-12.050976\\
-16.126881	-11.695222\\
-16.047472	-11.353419\\
-15.942163	-11.019451\\
-15.869845	-10.655169\\
-15.787553	-10.279984\\
-15.685838	-9.902491\\
-15.614003	-9.539321\\
-15.541133	-9.165271\\
-15.469883	-8.788079\\
-15.400332	-8.463952\\
-15.312356	-8.137283\\
-15.25104	-7.793412\\
-15.184252	-7.41096\\
-15.110131	-7.042104\\
-15.020255	-6.682811\\
-14.934106	-6.336016\\
-14.853451	-5.961571\\
-14.771883	-5.623152\\
-14.662297	-5.280602\\
-14.575144	-4.924134\\
-14.520119	-4.537188\\
-14.466378	-4.176842\\
-14.361938	-3.807309\\
-14.289931	-3.455083\\
-14.226467	-3.091378\\
-14.150629	-2.758964\\
-14.052152	-2.404993\\
-13.98236	-2.058294\\
-13.931301	-1.689706\\
-13.88016	-1.369\\
-13.800049	-1.012334\\
-13.765896	-0.672972\\
-13.730879	-0.332083\\
-13.688432	-0.014427\\
-13.630793	0.320373\\
-13.607332	0.647626\\
-13.586606	0.957278\\
-13.544322	1.23668\\
-13.486856	1.490528\\
-13.47234	1.720255\\
-13.477561	1.933163\\
-13.485451	2.088911\\
-13.504343	2.133453\\
-13.513476	2.065045\\
-13.532198	1.900458\\
-13.5744	1.734559\\
-13.572442	1.75144\\
-13.505761	1.886322\\
-13.417576	2.099656\\
-13.299833	2.283521\\
-13.158714	2.486332\\
-13.027907	2.691997\\
-12.886962	2.912368\\
-12.75315	3.119102\\
-12.619609	3.288196\\
-12.469281	3.461301\\
-12.36091	3.664073\\
-12.246525	3.903187\\
-12.125992	4.083967\\
-11.965786	4.272448\\
-11.817627	4.445089\\
-11.700671	4.611574\\
-11.599678	4.75218\\
-11.487644	4.829688\\
-11.328151	4.889888\\
-11.198258	4.950445\\
-11.107483	5.010938\\
-11.035373	5.065628\\
-10.986928	5.075273\\
-10.947758	5.074038\\
-10.934198	5.058806\\
-10.933319	5.038632\\
-10.930926	5.018095\\
-10.941191	4.997949\\
-10.954632	4.97981\\
-11.015391	4.962642\\
-11.112164	4.948318\\
-11.207922	4.922886\\
-11.297439	4.851538\\
-11.382594	4.710716\\
-11.470906	4.525777\\
-11.514999	4.373373\\
-11.488879	4.248363\\
-11.374277	4.089168\\
-11.202852	3.949094\\
-11.054472	3.829282\\
-10.859739	3.682959\\
-10.6404	3.577963\\
-10.392853	3.498809\\
-10.132153	3.443972\\
-9.880334	3.377299\\
-9.59343	3.319363\\
-9.310743	3.30367\\
-9.013906	3.290693\\
-8.762093	3.262738\\
-8.490799	3.220283\\
-8.214724	3.200226\\
-7.933943	3.182111\\
-7.655712	3.1705\\
-7.398502	3.142381\\
-7.12715	3.094298\\
-6.887787	3.073347\\
-6.613358	3.050013\\
-6.382051	2.997301\\
-6.125692	2.94054\\
-5.897237	2.903296\\
-5.633836	2.877265\\
-5.381134	2.832913\\
-5.12611	2.770253\\
-4.843242	2.720814\\
-4.572481	2.69871\\
-4.307111	2.674807\\
-4.078572	2.649666\\
-3.789878	2.612213\\
-3.510684	2.615564\\
-3.206929	2.641592\\
-2.963879	2.648179\\
-2.702604	2.642392\\
-2.421028	2.644748\\
-2.152016	2.693467\\
-1.888465	2.724919\\
-1.65381	2.720802\\
-1.376024	2.691625\\
-1.134445	2.673529\\
-0.881139	2.64723\\
-0.679182	2.606457\\
-0.464113	2.516959\\
-0.281058	2.421895\\
-0.127651	2.335205\\
0.011655	2.245069\\
0.089553	2.152829\\
0.122845	2.016842\\
0.15397	1.936689\\
0.198533	1.873542\\
0.261657	1.800537\\
0.323949	1.734065\\
0.368582	1.690029\\
0.390121	1.66716\\
0.397137	1.658809\\
0.395543	1.654674\\
0.394559	1.657125\\
0.394967	1.660291\\
0.39499	1.662004\\
0.393965	1.660858\\
0.39748	1.658907\\
0.39928	1.656637\\
0.396441	1.656509\\
0.392595	1.652359\\
0.393533	1.65136\\
0.39123	1.650036\\
0.385054	1.648719\\
0.343481	1.661132\\
0.271312	1.717221\\
0.14559	1.815026\\
-0.012862	1.928598\\
-0.164199	2.04382\\
-0.354037	2.126409\\
-0.569393	2.190266\\
-0.763721	2.273028\\
-1.006033	2.368337\\
-1.251968	2.43016\\
-1.51113	2.482185\\
-1.776495	2.536725\\
-2.012233	2.592197\\
-2.29841	2.626247\\
-2.582786	2.619762\\
-2.882074	2.615578\\
-3.13094	2.640177\\
-3.42372	2.697983\\
-3.71837	2.69409\\
-4.023832	2.673139\\
-4.297551	2.693721\\
-4.583683	2.739389\\
-4.889013	2.754256\\
-5.184006	2.758138\\
-5.458262	2.78555\\
-5.722349	2.812172\\
-6.010312	2.836166\\
-6.301873	2.845718\\
-6.602891	2.874373\\
-6.855176	2.905089\\
-7.15303	2.940588\\
-7.427585	2.953097\\
-7.74981	2.979431\\
-8.022913	3.017934\\
-8.303865	3.044113\\
-8.600929	3.064236\\
-8.888155	3.096234\\
-9.135507	3.129493\\
-9.374583	3.178511\\
-9.646895	3.247438\\
-9.903363	3.286186\\
-10.183691	3.318017\\
-10.421477	3.356644\\
-10.709024	3.390462\\
-10.988241	3.370478\\
-11.303323	3.322318\\
-11.588553	3.287701\\
-11.889494	3.23132\\
-12.160634	3.138854\\
-12.431832	3.00331\\
-12.657743	2.862153\\
-12.857704	2.721924\\
-13.007847	2.556368\\
-13.127496	2.399075\\
-13.217183	2.261744\\
-13.247969	2.194546\\
-13.259248	2.125764\\
-13.297198	1.992795\\
-13.368549	1.788669\\
-13.426693	1.575909\\
-13.449621	1.313953\\
-13.469679	1.034794\\
-13.520714	0.765332\\
-13.553362	0.46091\\
-13.58209	0.160903\\
-13.623505	-0.150863\\
-13.694512	-0.42122\\
-13.776403	-0.723968\\
-13.840242	-1.013999\\
-13.915581	-1.331977\\
-13.994697	-1.605088\\
-14.069255	-1.906569\\
-14.124098	-2.202469\\
-14.185676	-2.518753\\
-14.22746	-2.80079\\
-14.291651	-3.093439\\
-14.326186	-3.38275\\
-14.330049	-3.682637\\
-14.292773	-3.963406\\
-14.253769	-4.260567\\
-14.188885	-4.563412\\
-14.068427	-4.834992\\
-13.925159	-5.075853\\
-13.772048	-5.278213\\
-13.598275	-5.48897\\
-13.430453	-5.679936\\
-13.247151	-5.893988\\
-13.057493	-6.084001\\
-12.827429	-6.294217\\
-12.607992	-6.496175\\
-12.397164	-6.702361\\
-12.234476	-6.91007\\
-12.137788	-7.126918\\
-12.055427	-7.374303\\
-11.986496	-7.623588\\
-11.916794	-7.893531\\
-11.888519	-8.137383\\
-11.889333	-8.427696\\
-11.830608	-8.724682\\
-11.818872	-9.004491\\
-11.870718	-9.263284\\
-11.97039	-9.502809\\
-12.019162	-9.771584\\
-12.064489	-10.065509\\
-12.151217	-10.329659\\
-12.273852	-10.561325\\
-12.411048	-10.811003\\
-12.552103	-11.031079\\
-12.705072	-11.203744\\
-12.867263	-11.322937\\
-13.06115	-11.401853\\
-13.208984	-11.419709\\
-13.336536	-11.407665\\
-13.378335	-11.340561\\
-13.386248	-11.254818\\
-13.36635	-11.212337\\
-13.341104	-11.189822\\
-13.332576	-11.193581\\
-13.317286	-11.240676\\
-13.383542	-11.281671\\
-13.542699	-11.292628\\
-13.701196	-11.266546\\
-13.836695	-11.256803\\
-13.944532	-11.254611\\
-13.988135	-11.270667\\
-14.009789	-11.260684\\
-14.019954	-11.252865\\
-14.033375	-11.269012\\
-14.04055	-11.275087\\
-14.045438	-11.28869\\
-14.054841	-11.294475\\
-14.057375	-11.293942\\
-14.056572	-11.293836\\
-14.061643	-11.297042\\
-14.063831	-11.298875\\
-14.064875	-11.300288\\
-14.064819	-11.29995\\
-14.06673	-11.300905\\
-14.066446	-11.301277\\
-14.065331	-11.302937\\
-14.06433	-11.305306\\
-14.064536	-11.305784\\
-14.068077	-11.30584\\
-14.071774	-11.310325\\
-14.073916	-11.315989\\
-14.074917	-11.31958\\
-14.073743	-11.32035\\
-14.076285	-11.32185\\
-14.077684	-11.321943\\
-14.077066	-11.322607\\
-14.077044	-11.324088\\
-14.075721	-11.324255\\
-14.07375	-11.325603\\
-14.074399	-11.324454\\
-14.075607	-11.323479\\
-14.0765	-11.324064\\
-14.07786	-11.325066\\
-14.080029	-11.326363\\
-14.083248	-11.327258\\
-14.083166	-11.327943\\
-14.081103	-11.327759\\
-14.081645	-11.326917\\
-14.080635	-11.328161\\
-14.078612	-11.327428\\
-14.075889	-11.329835\\
-14.073571	-11.329577\\
-14.074941	-11.329475\\
-14.076191	-11.328791\\
-14.078635	-11.329907\\
-14.081629	-11.330686\\
-14.082372	-11.328994\\
-14.084074	-11.329493\\
-14.084055	-11.329337\\
-14.083958	-11.328719\\
-14.083453	-11.329709\\
-14.081964	-11.32895\\
-14.08274	-11.329209\\
-14.081505	-11.329805\\
-14.081583	-11.329692\\
-14.081953	-11.330164\\
-14.082726	-11.330283\\
-14.084153	-11.330722\\
-14.084764	-11.32963\\
-14.086002	-11.329872\\
-14.087085	-11.329654\\
-14.086731	-11.329118\\
-14.086653	-11.328818\\
-14.084926	-11.328626\\
-14.083959	-11.32783\\
-14.082012	-11.328329\\
-14.076978	-11.322621\\
-14.074862	-11.320888\\
-14.078708	-11.323076\\
-14.078008	-11.321106\\
-14.079843	-11.322061\\
-14.080779	-11.319738\\
-14.080421	-11.317086\\
-14.081779	-11.315694\\
-14.078228	-11.312829\\
-14.071745	-11.309092\\
-14.063103	-11.30632\\
-14.057649	-11.304756\\
-14.058283	-11.304373\\
-14.058748	-11.304916\\
-14.060829	-11.306314\\
-14.060799	-11.305396\\
-14.061889	-11.307676\\
-14.060415	-11.307796\\
-14.061743	-11.308056\\
-14.061707	-11.308621\\
-14.063309	-11.308389\\
-14.062674	-11.308051\\
-14.061961	-11.307678\\
-14.061072	-11.306961\\
-14.060658	-11.309174\\
-14.057663	-11.308928\\
-14.058627	-11.309314\\
-14.062585	-11.311175\\
-14.065989	-11.311347\\
-14.066881	-11.310735\\
-14.066856	-11.310318\\
-14.067254	-11.310397\\
-14.067616	-11.310739\\
-14.068521	-11.31038\\
-14.068835	-11.310527\\
-14.068047	-11.310929\\
-14.067299	-11.310404\\
-14.06607	-11.311687\\
-14.062167	-11.312311\\
-14.056853	-11.315522\\
-14.055519	-11.314943\\
-14.054776	-11.316068\\
-14.058103	-11.314461\\
-14.065266	-11.311572\\
-14.065932	-11.310738\\
-14.065733	-11.311069\\
-14.065914	-11.310652\\
-14.066494	-11.310505\\
-14.066554	-11.310399\\
-14.066795	-11.310814\\
-14.06582	-11.310596\\
-14.064609	-11.310528\\
-14.063656	-11.310677\\
-14.062132	-11.310811\\
-14.059549	-11.310379\\
-14.060569	-11.310337\\
-14.061326	-11.309978\\
-14.061161	-11.309835\\
-14.06239	-11.310699\\
-14.062383	-11.310632\\
-14.062999	-11.310748\\
-14.063035	-11.310629\\
-14.06332	-11.311397\\
-14.063232	-11.31144\\
-14.062917	-11.311202\\
-14.061873	-11.310996\\
-14.059957	-11.310168\\
-14.058712	-11.308521\\
-14.061919	-11.308771\\
-14.061327	-11.308105\\
-14.062008	-11.307796\\
-14.061471	-11.308597\\
-14.054898	-11.305711\\
-14.049465	-11.302188\\
-14.047301	-11.300213\\
-14.04875	-11.292463\\
-14.046988	-11.28675\\
-14.047702	-11.284582\\
-14.047507	-11.28473\\
-14.04574	-11.284423\\
-14.045707	-11.285349\\
-14.044045	-11.283483\\
-14.041598	-11.28424\\
-14.040883	-11.281206\\
-14.033463	-11.284393\\
-14.030581	-11.281252\\
-14.031587	-11.281593\\
-14.030282	-11.28115\\
-14.028544	-11.280906\\
-14.028314	-11.279737\\
-14.02704	-11.278996\\
-14.022286	-11.275891\\
-14.01678	-11.277512\\
-13.979925	-11.275728\\
-13.926051	-11.291397\\
-13.861643	-11.331608\\
-13.808502	-11.372779\\
-13.742505	-11.41012\\
-13.679911	-11.481629\\
-13.632977	-11.534822\\
-13.589962	-11.547488\\
-13.579806	-11.513162\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-0.0838927403176381	1.0919976124337\\
2.83190249234878	-39.7864685861609\\
-17.9442696902759	64.1189655458382\\
-89.2393365599758	239.765200512966\\
-224.191533049021	479.913541714338\\
-407.922014467441	775.468316212283\\
-628.779618302679	1118.08216066641\\
-882.048825543546	1498.44217355955\\
-1155.57230034675	1909.48693050269\\
-1446.05668183192	2344.20551687131\\
-1756.73860876786	2794.41292143039\\
-2085.6241786611	3251.52703921916\\
-2421.96472614532	3711.64531965198\\
-2752.69128884584	4169.49905300938\\
-3062.51451265897	4620.41107410481\\
-3342.98144501873	5059.16983098476\\
-3586.11693840561	5480.81438543393\\
-3788.8580777085	5878.8979567879\\
-3953.8473974644	6248.24650403199\\
-4084.70412154981	6585.36666386085\\
-4184.78782491514	6888.32731925456\\
-4256.83108882516	7156.01530840139\\
-4304.51265621021	7389.62728544673\\
-4333.23762051634	7588.69552088209\\
-4345.9027989609	7753.40723971842\\
-4344.75813730818	7883.65711261534\\
-4333.40842560298	7980.4876294352\\
-4313.35985887587	8043.38690318984\\
-4281.87931630136	8072.58029577602\\
-4235.29489128432	8066.80434588037\\
-4168.58221089654	8027.71813467352\\
-4083.89272794	7954.79604112292\\
-3983.11405893417	7847.92402838156\\
-3871.98088289383	7707.05183821879\\
-3756.35440647576	7532.55521027888\\
-3643.89138879004	7323.63906521708\\
-3537.49037637044	7081.88286591348\\
-3438.59782261049	6812.42825140833\\
-3344.05459782511	6514.43144046356\\
-3253.93722382509	6190.01476009959\\
-3165.93030130614	5837.3803756552\\
-3074.53050322601	5465.20328493177\\
-2978.88097890538	5072.37633377642\\
-2878.6808512813	4663.07999693539\\
-2762.53894741447	4239.52045630605\\
-2610.00826670675	3806.99898145552\\
-2406.47105496261	3351.04811105339\\
-2156.71856399303	2875.20838192396\\
-1862.26669938978	2385.60730663852\\
-1572.53881916427	1942.8006540104\\
-1278.64149473711	1538.24383650889\\
-986.985251973162	1154.99307678627\\
-710.147822539783	807.491348837377\\
-477.704960568189	491.149527042348\\
-282.158953852127	238.010842972347\\
-112.060206101483	77.0895805107781\\
-13.158807527565	3.69774208743948\\
9.14930716456223	3.16298750805253\\
26.2723224166579	9.16489274416491\\
42.3050738180072	14.8400677698648\\
57.2712502346769	20.1903853550331\\
71.1910991963631	25.2176109589353\\
84.0844226588618	29.9252674324157\\
95.9779465394208	34.3213022378718\\
106.895744027462	38.4121306500998\\
116.866729943908	42.2062628088524\\
125.915671859657	45.7108728185441\\
134.067292722509	48.9329762086581\\
141.343353657097	51.8801632032964\\
147.775629265627	54.5583748666302\\
153.388545778836	56.9779117964039\\
158.211179884385	59.1442250820478\\
162.267138573445	61.0639114824145\\
165.602722488035	62.7620628924408\\
168.228398723983	64.2367203162562\\
170.145957120124	65.4718372509641\\
171.386058827111	66.4721158596938\\
171.96847308818	67.2599287893659\\
171.913336146514	67.8298273893346\\
171.250224061549	68.1913155122638\\
170.007686394553	68.3540104356813\\
168.197236968454	68.3311737941641\\
165.837654730921	68.1602829793166\\
163.026888526323	67.8687433460692\\
159.802441801407	67.4510109143602\\
156.205008841913	66.8612906835059\\
152.198444279715	66.1142813724423\\
147.818936883047	65.2304897328189\\
143.119489506628	64.1644839766711\\
138.104958403057	62.8478571473506\\
132.791613577189	61.3816388351178\\
127.152714171486	59.787977114931\\
121.231632055541	58.044558798193\\
115.138538307526	56.1618360409087\\
108.856366060519	54.0641816013644\\
102.404617249994	51.8563610624333\\
95.7960512717943	49.4894923746638\\
89.0930722929922	47.0099526976991\\
82.3696639534005	44.41115710723\\
75.6256196725872	41.6929472678627\\
68.8179815372432	38.9106262009324\\
62.0058618606913	36.0284191137936\\
55.2505007503548	33.0936381205103\\
48.5735224387342	30.0517037366877\\
41.9292431757628	26.9874988930676\\
35.3385512056159	23.8496489242929\\
28.8716384673546	20.6757592630182\\
22.5690686617784	17.4365636856417\\
16.4324142892733	14.1841951361747\\
10.4533845527944	10.9099862485102\\
4.69614096932651	7.58964254136225\\
-0.775064817606562	4.23815099397933\\
-5.94867383165479	0.867992568321758\\
-10.8380776847583	-2.40673182810724\\
-15.4263442941002	-5.55070314433396\\
-19.6864071678203	-8.50453543720804\\
-23.6480314509766	-11.3046085688725\\
-27.3304408834666	-13.9089801088545\\
-30.7474818497496	-16.394572383449\\
-33.865618499554	-18.6952305181898\\
-36.711361181743	-20.8695819704751\\
-39.3163128211004	-22.843983059706\\
-41.7021390535154	-24.7006626519362\\
-43.814358925982	-26.3802300675864\\
-45.6771560096945	-27.9546513957323\\
-47.3110166124176	-29.3425077140429\\
-48.7706527917953	-30.6225493881007\\
-50.0290590357498	-31.7463112063641\\
-51.0930513607316	-32.7443419622766\\
-51.9723394985635	-33.5992418922096\\
-52.6753982105222	-34.3460545049888\\
-53.1441602745234	-34.9613164750285\\
-53.4032064286127	-35.4558381573059\\
-53.4932932563998	-35.7918455863574\\
-53.4644048726505	-35.9729612641019\\
-53.3118747040925	-36.0419120474938\\
-53.0251423709405	-35.9696125765863\\
-52.6414622727145	-35.8044613416851\\
-52.19036787297	-35.4355079463087\\
-51.6874879168507	-34.9340844681549\\
-51.0664618756033	-34.263245766313\\
-50.3948951262148	-33.442935801329\\
-49.6007770222244	-32.4443106966553\\
-48.6847676563759	-31.2538560304635\\
-47.6431230797119	-29.9414995656067\\
-46.4908566652293	-28.5575460746451\\
-45.265423420274	-27.0986188597893\\
-43.8514652552285	-25.5544903102885\\
-42.3134835791716	-23.9371439151961\\
-40.7015569781861	-22.3548021611764\\
-39.0496439588487	-20.7444544863007\\
-37.3418482170468	-19.1634472489703\\
-35.5768237150018	-17.5940257870629\\
-33.7663697861198	-16.05771217795\\
-31.9293161490439	-14.533093516515\\
-30.1006853506703	-13.0110105825652\\
-28.2465184215557	-11.5302823962134\\
-26.3660980495642	-10.0608867634476\\
-24.5222399483464	-8.62250561806866\\
-22.7167278893346	-7.18065502874458\\
-20.9408564678688	-5.78623024969147\\
-19.1623389595709	-4.39374823272692\\
-17.4319440850679	-3.0520675034852\\
-15.7822804241207	-1.72260914410731\\
-14.1997623870859	-0.43381923967263\\
-12.6598102900937	0.833210874874112\\
-11.1941296019634	2.06360167352705\\
-9.8289080248037	3.27627110302069\\
-8.56395730332837	4.43114379627315\\
-7.33834090846323	5.5120855248428\\
-6.18615459018346	6.50283774321934\\
-5.15809319301425	7.42812189140824\\
-4.19023419907481	8.28012319327042\\
-3.22201814791568	9.05355933764503\\
-2.31553385816366	9.76350116372656\\
-1.49511604814282	10.4128295957569\\
-0.746850288239488	11.0249835156025\\
-0.0132441861511623	11.5552783202415\\
0.700766503023981	12.0368910611269\\
1.32791612677915	12.4584556297151\\
1.86816336217582	12.8474912565505\\
2.41087537711616	13.1424308985811\\
2.95169029386433	13.4003879832215\\
3.40393263209806	13.5950752898736\\
3.79162735390533	13.7576262487109\\
4.13963785816094	13.8660491581798\\
4.47975910674597	13.9319897716548\\
4.76722682753597	13.9502489479273\\
4.9945845548311	13.9179363156074\\
5.20852545125396	13.8417874106035\\
5.3876826634631	13.7125751508659\\
5.52256203143276	13.5522849380911\\
5.61631811685383	13.3599227761042\\
5.70503719564687	13.1020162502697\\
5.78775943752693	12.8114712920316\\
5.84160317710646	12.4929300318138\\
5.86840318925977	12.16544748048\\
5.92209533610423	11.8160834172568\\
6.01314487534876	11.5002464386701\\
6.08795558336102	11.1646327923075\\
6.15436898555272	10.7772460608734\\
6.25444857858805	10.3372800516842\\
6.32568906310833	9.88604539251421\\
6.38077652734395	9.44427988724273\\
6.3919707637789	8.99726862173817\\
6.39461275898925	8.56527543982403\\
6.33333143939595	8.14616661151126\\
6.23832599744536	7.73131362635125\\
6.09968958401915	7.27606964902616\\
5.96909721707699	6.85181339590568\\
5.78320242138471	6.42752460608166\\
5.56557845658845	6.01989384421202\\
5.33865897789369	5.56989234194812\\
5.1149936516814	5.13869399712246\\
4.84340484237288	4.69645390421348\\
4.56597619366261	4.28312359677415\\
4.30729823546548	3.81852265245635\\
4.04237525710101	3.38286984001812\\
3.75277385507817	2.95476166258689\\
3.48385444203828	2.5252027397224\\
3.25370061741208	2.0703336255159\\
3.03376591266897	1.62830653350704\\
2.84422164421252	1.20795730663562\\
2.66146747262437	0.766955444624557\\
2.53318898963676	0.352713137547628\\
2.40267162770111	-0.0601167843623625\\
2.30092330096846	-0.461332999917964\\
2.21399755539153	-0.877182763457784\\
2.16071303579699	-1.27156485780523\\
2.07421499253584	-1.67867355979593\\
1.99389260672361	-2.06568149189481\\
1.92926586565817	-2.50575052852622\\
1.91460321245361	-2.91830307377895\\
1.87720897103915	-3.36680280260351\\
1.8731555759317	-3.80515347496323\\
1.88033945086261	-4.29927906075004\\
1.93641161716241	-4.78120652356603\\
1.95732052906263	-5.21422484203439\\
2.0021901623679	-5.61733822784927\\
2.01296895244097	-6.03832373525837\\
2.07151913964708	-6.45139216807081\\
2.10845256754322	-6.81677467373236\\
2.16570454161886	-7.15202411460115\\
2.18341073680039	-7.50787642161572\\
2.24613909720497	-7.87081156379687\\
2.28444707157777	-8.18699034315379\\
2.34606223766905	-8.47376097211063\\
2.38415281427204	-8.76776335396523\\
2.45866478923546	-9.06079981728363\\
2.5217814316625	-9.30778798399181\\
2.61282130581344	-9.54833977589669\\
2.67019574276792	-9.7925769194301\\
2.76364677624491	-10.0302393492395\\
2.85757352346392	-10.2167696427087\\
2.98349028389175	-10.3757165488646\\
3.06839410088335	-10.5413124776239\\
3.18144640894401	-10.7078750910736\\
3.28697110173889	-10.8250604789662\\
3.42452879204786	-10.9246574302381\\
3.52859144503926	-11.0390618994114\\
3.65415706713108	-11.1438052589031\\
3.7793987683393	-11.2114191901894\\
3.92655033584407	-11.2649997282454\\
4.03231588743698	-11.3329514360312\\
4.17972315975165	-11.3972554975051\\
4.30973340904532	-11.4498437675558\\
4.44780785101014	-11.5186612154869\\
4.55258518509604	-11.6150448314213\\
4.66390167129452	-11.7044947906612\\
4.77822487596146	-11.7825840290677\\
4.8965181617977	-11.8595496494825\\
5.01105291435903	-11.9660577754737\\
5.12534481841369	-12.058058519656\\
5.2593855430066	-12.1428902413859\\
5.35371025116237	-12.2325008181317\\
5.44674448730672	-12.384000502439\\
5.52504419603154	-12.5265998038749\\
5.63041660345378	-12.675113204476\\
5.69024531773336	-12.8381581210351\\
5.76505654736196	-13.0425825278736\\
5.83082903487148	-13.2108111098016\\
5.92794038543731	-13.3894108252231\\
5.97137074525868	-13.6035940976337\\
6.04473205648358	-13.8702886787283\\
6.0964500615574	-14.1223910576368\\
6.16800616378265	-14.3881109693762\\
6.18551942311146	-14.6741932554142\\
6.23518119713517	-14.9850094166852\\
6.27451774022883	-15.2806520025703\\
6.31831300217848	-15.5858215922027\\
6.32782538077763	-15.9252394633198\\
6.35940067492641	-16.2796060358711\\
6.38527271353265	-16.6229310089156\\
6.38689870357305	-16.9622722231943\\
6.38402396323432	-17.3371483082256\\
6.3797275764191	-17.6929524218623\\
6.38211618425038	-18.0460995084522\\
6.3514145251363	-18.4036271731633\\
6.33441986956305	-18.8195576195322\\
6.31390101554087	-19.2047582488756\\
6.30278671081872	-19.5745837728717\\
6.23854681047699	-19.9481924661955\\
6.19895620919729	-20.3593431754627\\
6.14098169988271	-20.7520338609694\\
6.11379558136056	-21.1387047481786\\
6.03707346726322	-21.5186843433457\\
6.00226354109191	-21.934204962898\\
5.95038275200423	-22.3120177046535\\
5.92515082728769	-22.692993195315\\
5.85512588955838	-23.0922253438982\\
5.81593187611659	-23.4954304681961\\
5.75743194531572	-23.8599944464288\\
5.71483085277122	-24.233314918605\\
5.63884696031858	-24.6165896867212\\
5.59921592970664	-24.981131749853\\
5.55275500106521	-25.318680202858\\
5.49418850616083	-25.6703739733646\\
5.42445121964288	-26.0422852829971\\
5.36093884664568	-26.3968409997688\\
5.3130444308594	-26.746168678996\\
5.23970692065052	-27.0902773654862\\
5.18065862360102	-27.4491523554365\\
5.11343410925118	-27.7473518718282\\
5.06756003784197	-28.0387150345462\\
4.98287200229128	-28.3240331797204\\
4.93859678996012	-28.5978407136558\\
4.88383560752757	-28.8154489308798\\
4.85216342522542	-29.0204558961579\\
4.77004136599527	-29.2241828971224\\
4.71922503152372	-29.4290791964447\\
4.67012768433885	-29.5701477755772\\
4.622817576228	-29.6925585306337\\
4.54260184798408	-29.8050038856001\\
4.47237783841607	-29.9055656477336\\
4.4019357454532	-29.9803188944173\\
4.3231427888139	-30.026495836256\\
4.21667615839147	-30.1082728815939\\
4.1115569259052	-30.2033411178348\\
3.98686452886127	-30.2993086996659\\
3.84350809091381	-30.4052154982686\\
3.64274442238352	-30.5535648940663\\
3.43573235497991	-30.6955040371408\\
3.20835374589871	-30.8311059919112\\
2.92677351084966	-30.9271091058675\\
2.60193564583057	-31.0288196354325\\
2.30470975160485	-31.1057036028\\
2.00806158043274	-31.2049412888993\\
1.66880906044619	-31.2476870979442\\
1.30239615441732	-31.3250357731155\\
0.96371878781974	-31.3835240388856\\
0.619562369743828	-31.4689717520055\\
0.262262359162973	-31.4959739726328\\
-0.0758007543193329	-31.5542765713015\\
-0.402109284958856	-31.5965523537999\\
-0.72309029020579	-31.6643297225676\\
-1.07554347220516	-31.6849032882946\\
-1.42361187596764	-31.7337832357323\\
-1.73375386080807	-31.7696901322228\\
-2.04079416103334	-31.8059611625016\\
-2.34761835682969	-31.8142151980121\\
-2.64244796937547	-31.8355232905671\\
-2.92354920427032	-31.8567221386656\\
-3.21213576803122	-31.8476421220079\\
-3.52041522302968	-31.837068639505\\
-3.81038824721509	-31.8218337495845\\
-4.09079989515545	-31.8207058151721\\
-4.36933839958635	-31.8101260027296\\
-4.66662017168428	-31.8293951140708\\
-4.92087055595551	-31.8437802030919\\
-5.17353517194713	-31.8774925126761\\
-5.41682778179036	-31.8785032461423\\
-5.66446968972016	-31.9156505203682\\
-5.8652570032994	-31.9471407101074\\
-6.0561424100501	-32.0014465507239\\
-6.25060862714832	-32.0304741624459\\
-6.43684415574775	-32.0912581206881\\
-6.59663964204215	-32.1408516474396\\
-6.75531627623644	-32.1929453269058\\
-6.92585505751085	-32.238870187381\\
-7.07172613716966	-32.2920878962415\\
-7.2233615636047	-32.3467497296389\\
-7.39642642183438	-32.3462781649753\\
-7.6343739743403	-32.2650713827543\\
-7.84517818190124	-32.0835388543171\\
-7.9790625702744	-31.8005887696663\\
-8.06813910879871	-31.5015893732913\\
-8.06785545257392	-31.2108039737996\\
-8.04178269885118	-30.8834145814976\\
-8.00889973695181	-30.5967646366137\\
-7.96380841276024	-30.3408060437525\\
-7.92963757221225	-30.097124590913\\
-7.81060228084563	-29.8708785317785\\
-7.6707763503561	-29.6453067542557\\
-7.54325441133022	-29.4329775823554\\
-7.39737555663493	-29.2462098434049\\
-7.2322901346029	-29.0691048505113\\
-7.08396987794604	-28.9039318851033\\
-6.93492869704552	-28.744027188394\\
-6.76264097879482	-28.5990587818653\\
-6.60847984572856	-28.4772660074055\\
-6.45126209508588	-28.3534724104472\\
-6.28673347082875	-28.2773604536217\\
-6.11403061435186	-28.2228728753876\\
-5.94564857995297	-28.1491988357242\\
-5.75243275914694	-28.1015020866505\\
-5.54925430709017	-28.0747423873931\\
-5.36402152363029	-28.0532041635001\\
-5.1905843886075	-28.0381035099353\\
-5.00336279253636	-28.0335591866765\\
-4.82640296845964	-28.0346437715756\\
-4.67247549739348	-28.0507571217434\\
-4.49530340724585	-28.0884317735625\\
-4.32928379779637	-28.1570754146558\\
-4.17945627576182	-28.2065094169807\\
-4.01623088160688	-28.271205592685\\
-3.85881601364213	-28.3753067510197\\
-3.72976438287941	-28.4587994461516\\
-3.59492786065591	-28.5462351293328\\
-3.43682232868779	-28.6448555234003\\
-3.30272964735846	-28.7664488686928\\
-3.18163765152146	-28.8944863261264\\
-3.04275579166923	-29.013471693527\\
-2.9308273580086	-29.1622132949117\\
-2.83024579440496	-29.3168830486039\\
-2.74197619380569	-29.470407949788\\
-2.658046428168	-29.6524524795755\\
-2.57736154821737	-29.8230886329793\\
-2.48630982957554	-30.001071900467\\
-2.39943630363101	-30.1939011788589\\
-2.31884704150921	-30.3714300039101\\
-2.22259812743316	-30.5661037916004\\
-2.03026111464712	-30.6919911572645\\
-1.86040709962751	-30.8225533342682\\
-1.68560122376587	-30.990432459774\\
-1.49703783781245	-31.234777433314\\
-1.2622638632812	-31.4695389157879\\
-1.00344903861244	-31.7336570154574\\
-0.72069489294344	-32.0343039165223\\
-0.422454416329288	-32.3823195109754\\
-0.120900270529284	-32.7387734642073\\
0.193271344961651	-33.108746719028\\
0.483076209581708	-33.5392846310681\\
0.778990278193612	-33.973794242082\\
1.07474234360816	-34.411516863384\\
1.32202758737745	-34.9091084466792\\
1.57877402179165	-35.4203695573022\\
1.81810346336734	-35.9286606703537\\
2.03276144603295	-36.4526794228977\\
2.25425120406063	-37.009308956625\\
2.46077784387584	-37.5280977144461\\
2.6598179952818	-38.0571123881784\\
2.84329716867283	-38.6123949347866\\
3.02717335365837	-39.1475386672925\\
3.2245234110244	-39.6808129222606\\
3.36892873726015	-40.2442300027159\\
3.5164078649598	-40.7915543611133\\
3.67549871490323	-41.3251950463593\\
3.78500946893692	-41.863898407002\\
3.90170616693573	-42.4130668527654\\
4.01426519314887	-42.9691552458236\\
4.09078071234509	-43.5470389579707\\
4.18569782289243	-44.1274396371499\\
4.25702967816112	-44.6848989113299\\
4.31328495766304	-45.2423477135488\\
4.35271065400797	-45.8193583173915\\
4.39429945286761	-46.3687332135186\\
4.43879515330791	-46.9134793663587\\
4.44449241841039	-47.4914856360213\\
4.46863714576655	-48.0477746634079\\
4.49593581987139	-48.5812391815382\\
4.46989978385579	-49.1285947353931\\
4.45225473860895	-49.6574195572891\\
4.44046377527462	-50.1726545834248\\
4.39128116024846	-50.692078879602\\
4.35586829340106	-51.214911136432\\
4.32551025873178	-51.7025539022419\\
4.25712466898407	-52.1640517338107\\
4.20108234497882	-52.6602129776858\\
4.13212731474474	-53.1559016468447\\
4.04993290458264	-53.6494394239507\\
3.95004623717245	-54.1630903358206\\
3.86397280228647	-54.6211790402003\\
3.78052379459696	-55.0784879441528\\
3.65628747287692	-55.5308988762157\\
3.55370978389258	-55.9853685850226\\
3.4536786612264	-56.4146126704507\\
3.33761470899948	-56.7943088267352\\
3.24219200535213	-57.1856250564319\\
3.15428967634053	-57.5421581160109\\
3.04637297093076	-57.877654250145\\
2.94961591061331	-58.222705228058\\
2.86564792843295	-58.524150151443\\
2.77911552763216	-58.790108332128\\
2.67311882082293	-59.0401126557063\\
2.56828511345024	-59.2992866752069\\
2.47833843109145	-59.5382295367831\\
2.35382022936817	-59.7926857956721\\
2.25150300519627	-60.029681661746\\
2.15488801852105	-60.2213360283586\\
2.01869731111536	-60.4081327704132\\
1.91619074541915	-60.5933063811454\\
1.80961046248045	-60.7219675770079\\
1.66445127986895	-60.8241493500912\\
1.467593676544	-60.928808141879\\
1.25162183304098	-60.9907159554082\\
1.01271166101786	-60.9563849957676\\
0.704123716897662	-60.8982954897735\\
0.286916635864795	-60.8457580356079\\
-0.122430879177837	-60.8528937603635\\
-0.462983954056201	-60.8698496625616\\
-0.759343870047211	-60.8635681270357\\
-0.965623978859676	-60.9041646528404\\
-1.20895242745568	-60.9818140300522\\
-1.44050441329125	-61.1390401639225\\
-1.66994572171204	-61.2885600007399\\
-1.92693380559962	-61.4572945282652\\
-2.21562062956029	-61.6505506728435\\
-2.48839980011815	-61.8488061409059\\
-2.74904934114365	-62.0495860352592\\
-3.05279667401527	-62.2374593364678\\
-3.36472845970857	-62.4482734207791\\
-3.67421067356793	-62.660544020347\\
-4.01084986055814	-62.8589978164139\\
-4.40185589781919	-63.0648348255235\\
-4.80515275361397	-63.2511830894919\\
-5.23617805331416	-63.4019428202111\\
-5.71986969727223	-63.5467096398494\\
-6.1842972791962	-63.6792676877291\\
-6.62753150526076	-63.7896246311737\\
-7.09363158789475	-63.8819046496578\\
-7.56568435259824	-63.986815032159\\
-8.011223790036	-64.0833983547949\\
-8.46480070947493	-64.1454648640914\\
-8.93996429044509	-64.2361705047446\\
-9.39246876628486	-64.335368982521\\
-9.81805142483266	-64.3925928157852\\
-10.2517961796786	-64.4777704259202\\
-10.6591278054098	-64.5741182785632\\
-11.0518569296075	-64.6382704603168\\
-11.4721600334199	-64.7042121103841\\
-11.8910688016515	-64.7826284945595\\
-12.3159252057982	-64.8352481937493\\
-12.720819345845	-64.8648195882894\\
-13.0809521700477	-64.9310331200354\\
-13.4151149580124	-65.0025687955804\\
-13.746546620008	-65.0414955162481\\
-14.0903051994763	-65.1099987530406\\
-14.4196632766095	-65.194894797662\\
-14.7396918069448	-65.2127013697183\\
-15.0621115090554	-65.2768040480608\\
-15.3436754047341	-65.3801554793882\\
-15.5911265013661	-65.4405205009139\\
-15.857123712634	-65.5161660117742\\
-16.0841483644022	-65.6011637480531\\
-16.2970793823903	-65.6536469088503\\
-16.524915366131	-65.6985166655518\\
-16.7217654532395	-65.7467310362564\\
-16.9170860859111	-65.8156674599777\\
-17.14035283479	-65.8464323252018\\
-17.3334369158173	-65.8892952283956\\
-17.5129427144591	-65.9441257562835\\
-17.6898190222192	-65.9718035504171\\
-17.8576379520076	-66.0372781700793\\
-18.0026372935265	-66.1133400344927\\
-18.1281487578579	-66.1368234788279\\
-18.270344165838	-66.179960971754\\
-18.3787542070948	-66.2382428786401\\
-18.5017220356976	-66.2858806971128\\
-18.6534136169419	-66.3166686363954\\
-18.788979755233	-66.3405247487541\\
-18.9363392152771	-66.326256076957\\
-19.1243822194669	-66.2280478174254\\
-19.3373138216432	-66.1118100123822\\
-19.5634409471572	-65.9797867102657\\
-19.7769669729594	-65.789680091927\\
-20.0102841801383	-65.5565470872796\\
-20.2285522796579	-65.3142752183145\\
-20.4510507593244	-65.0519532463216\\
-20.6549585665972	-64.7234035995879\\
-20.8614987659325	-64.3601406809579\\
-21.0645580788978	-63.978463990454\\
-21.2216972404683	-63.561860797117\\
-21.3935984106699	-63.0946899124538\\
-21.5520967491963	-62.6496535197774\\
-21.7122352001208	-62.1947893281154\\
-21.8476881290565	-61.7156225551455\\
-21.9957805095195	-61.2653370363567\\
-22.1447661430376	-60.8201798430729\\
-22.2468362326129	-60.3592059328278\\
-22.3624441926855	-59.8824330076732\\
-22.4777956972829	-59.4316330368343\\
-22.5676823873599	-58.9613711777538\\
-22.6514742647735	-58.4862189246363\\
-22.7300655538304	-58.0227591727034\\
-22.8150131848848	-57.5655215827342\\
-22.8670644915391	-57.1073568847042\\
-22.9445809713265	-56.6622576335729\\
-23.0331918339521	-56.241062874225\\
-23.0678258459655	-55.8209866546552\\
-23.1167672025314	-55.378012894768\\
-23.1727688249019	-54.968513048233\\
-23.2085376969361	-54.5671680473961\\
-23.2176530586822	-54.1352954081926\\
-23.2416928781983	-53.705802515015\\
-23.2612336099252	-53.290460102359\\
-23.2459827117659	-52.9042832245624\\
-23.2623273708729	-52.5087323970356\\
-23.2916358332087	-52.1230965321669\\
-23.2823722549546	-51.7667222073559\\
-23.284287816049	-51.3841635905548\\
-23.3075959675564	-51.0112021221556\\
-23.3048080264448	-50.638411075535\\
-23.2787204705031	-50.2457762479308\\
-23.2747926274696	-49.8666702752035\\
-23.2698374364421	-49.478926476177\\
-23.2197779252109	-49.0975973477404\\
-23.1862902455913	-48.6939066721132\\
-23.1733070986879	-48.2990802992789\\
-23.121240827741	-47.9107479963489\\
-23.0832676337023	-47.5094946425589\\
-23.0595634911355	-47.1270446592872\\
-23.0407056274838	-46.751359642499\\
-22.9976278494983	-46.3610017844023\\
-22.9497983016699	-45.9778138741921\\
-22.904012817108	-45.6098121211802\\
-22.8393482200279	-45.2413621539833\\
-22.7976087006129	-44.8474874500775\\
-22.765818361961	-44.4749555270736\\
-22.7046339641784	-44.1227802135397\\
-22.6525344397554	-43.7397695949489\\
-22.613655895319	-43.3861865034279\\
-22.5650351563117	-43.043368801868\\
-22.5145207816817	-42.6972528568256\\
-22.4872380781311	-42.3542825919685\\
-22.4695635285672	-42.0227525072931\\
-22.4145966738245	-41.6883712442319\\
-22.3865232729977	-41.3474403019411\\
-22.3762200930991	-41.0235110318699\\
-22.3435584966711	-40.7224121898478\\
-22.3276808662359	-40.4020809386879\\
-22.3092581757574	-40.0957156178151\\
-22.2797152058466	-39.7934898104756\\
-22.2272228086501	-39.4718816302594\\
-22.1893134170863	-39.1639341802487\\
-22.1668029830556	-38.8807080184639\\
-22.1129522314475	-38.6120393257316\\
-22.0876860596768	-38.3379146979009\\
-22.0787652873814	-38.0787379003821\\
-22.0410340790046	-37.8414521532652\\
-22.0209912129717	-37.5877967628702\\
-22.0118327649587	-37.3442424376639\\
-21.9892224746695	-37.1113761367582\\
-21.9344412148587	-36.8623748719111\\
-21.8524666000645	-36.5899311183809\\
-21.7407922834908	-36.2900702797671\\
-21.5296033106694	-35.9802212105494\\
-21.2845579257261	-35.6494559047663\\
-20.9663272318632	-35.2930372329565\\
-20.5927359531538	-34.9449879027851\\
-20.1578527861268	-34.5955158879303\\
-19.7303879239772	-34.2543392879486\\
-19.2935659022632	-33.9123167016864\\
-18.8374607473391	-33.6188342911165\\
-18.3523831549283	-33.3104740582316\\
-17.8670455080221	-33.0090364501252\\
-17.3889096959174	-32.7342297010376\\
-16.8931054984225	-32.4793469919641\\
-16.4221808675233	-32.2273255833657\\
-15.9410073069138	-31.9822923588779\\
-15.454691529021	-31.815671737663\\
-14.9955966288378	-31.7064096380755\\
-14.6499727077099	-31.6984713028918\\
-14.3966966755503	-31.8059010256618\\
-14.2187198997622	-32.0192183171458\\
-14.0896919260735	-32.2525844217956\\
-13.8268319841923	-32.449886101235\\
-13.4258738539588	-32.5970552902814\\
-12.9349522024312	-32.6376896668458\\
-12.4684312577028	-32.5938143535812\\
-11.9949735292027	-32.4822667993845\\
-11.5669758764239	-32.3155065530458\\
-11.1865254402061	-32.125090628019\\
-10.7850984613021	-31.9540543386992\\
-10.4014539009972	-31.7656821778168\\
-10.0369528365135	-31.5699600547649\\
-9.67863825142513	-31.4169745136496\\
-9.29155848280268	-31.2420992468079\\
-8.9292564582581	-31.0731545213124\\
-8.56384416808707	-30.9084873206028\\
-8.17164514517982	-30.7575893242708\\
-7.79942941146875	-30.6018145543677\\
-7.45581071450673	-30.4272136746491\\
-7.13278069786287	-30.2919983843807\\
-6.78615121867247	-30.1326660339664\\
-6.46786531071875	-29.9670547780638\\
-6.15945635745262	-29.8167667179157\\
-5.83016129311583	-29.6691562022534\\
-5.50774816736874	-29.5249062686384\\
-5.19345605925431	-29.3800447673775\\
-4.88161284417313	-29.271884135014\\
-4.56171914406921	-29.1416105597198\\
-4.23826121192438	-29.0082484116338\\
-3.93312905121232	-28.889365113865\\
-3.61426784044741	-28.7622085900484\\
-3.33720817200677	-28.616575942582\\
-3.07999533720137	-28.455116555619\\
-2.81652197666372	-28.3131767788391\\
-2.56575772802745	-28.1445503330675\\
-2.33602439951406	-27.9835961301574\\
-2.11710580455361	-27.8715412712626\\
-1.8868598505222	-27.7310191146736\\
-1.73526039791011	-27.5894377209352\\
-1.65100812216745	-27.429895925376\\
-1.63130781458983	-27.3265409335716\\
-1.73845476786715	-27.2562737779426\\
-1.96849265127366	-27.3664651493387\\
-2.18979622671165	-27.5994567171579\\
-2.40218396146359	-27.8993540624656\\
-2.59534254103228	-28.2689762374909\\
-2.75976687825952	-28.7179602642093\\
-2.88037026726029	-29.0863328610767\\
-3.01047441800249	-29.4226892373626\\
-3.13065158831026	-29.7539186467257\\
-3.24039011613431	-30.1090979695012\\
-3.35300689292222	-30.4061683082377\\
-3.48731632100699	-30.708891576062\\
-3.58949510522794	-31.0262559876145\\
-3.69161231280403	-31.3186300150988\\
-3.82815602287265	-31.5967724260843\\
-3.95278367429118	-31.8724116626492\\
-4.08289611411905	-32.1516991053603\\
-4.24824053413564	-32.3951239140674\\
-4.39815670260792	-32.6332155032335\\
-4.54055648951052	-32.8698688460626\\
-4.70209859069011	-33.0882533960607\\
-4.85468677009627	-33.3037989055028\\
-4.9904781688682	-33.5284589002412\\
-5.13405365709413	-33.7225590989039\\
-5.29632723321589	-33.9311423901387\\
-5.44177830478382	-34.156470281454\\
-5.59479860604853	-34.3398694294903\\
-5.77879728685622	-34.493373475736\\
-5.95034081081181	-34.6518785592863\\
-6.10071676281803	-34.7947850299743\\
-6.28832429539642	-34.9294297714209\\
-6.46508329718406	-35.0704896496502\\
-6.63920983606372	-35.1960781700276\\
-6.83860857554642	-35.2810087453512\\
-7.0230775264841	-35.3775062148377\\
-7.19038773571053	-35.4812749652937\\
-7.3708045579578	-35.5672739509001\\
-7.54717536719854	-35.6640099357373\\
-7.6987141530747	-35.7766021094217\\
-7.87399704643311	-35.8552704348813\\
-8.06279187378835	-35.9358972117308\\
-8.20908860662365	-36.0190368441112\\
-8.36041559068202	-36.0757241323226\\
-8.50992051945205	-36.1298578009919\\
-8.61375207664553	-36.1871575312211\\
-8.68872472612957	-36.2807941029446\\
-8.74222240430948	-36.3618586071358\\
-8.7856536266865	-36.5004717304106\\
-8.75729887307917	-36.571041397263\\
-8.63237177077012	-36.5917316995278\\
-8.42529129751014	-36.5600411518632\\
-8.18293934792217	-36.4085376447363\\
-7.96073151951699	-36.1388030723076\\
-7.78119673121781	-35.774762984992\\
-7.62240249534221	-35.397886517629\\
-7.44526347448167	-34.9969694637401\\
-7.30920454972133	-34.5576858624546\\
-7.1738287630777	-34.098537174608\\
-7.06651310065643	-33.6871354213632\\
-6.94167215755469	-33.2582249204445\\
-6.84256237908188	-32.8341924846142\\
-6.74047367372064	-32.4674607114571\\
-6.60560349139384	-32.1098366843959\\
-6.50936433444395	-31.8039591975869\\
-6.43444329931822	-31.5644896939952\\
-6.36316283799415	-31.4115251070086\\
-6.23932206157407	-31.3352199962366\\
-6.11094699116484	-31.3172163744778\\
-6.01126339216075	-31.3002782026038\\
-5.92846788567467	-31.2757161088075\\
-5.85847658692309	-31.2687838824931\\
-5.78100728974146	-31.2624675521831\\
-5.69745585742378	-31.2553655430643\\
-5.6127469186716	-31.255876256127\\
-5.52843150032701	-31.2653003230504\\
-5.44782310813666	-31.2785580395439\\
-5.36467263292628	-31.2941906154433\\
-5.27835039894347	-31.3107461555545\\
-5.19435199667322	-31.327862432335\\
-5.1130384327745	-31.3487010339557\\
-5.03039088042158	-31.3772789194239\\
-4.94975212536533	-31.4102193371544\\
-4.86765432183982	-31.4476670747583\\
-4.78381615801382	-31.4915920016881\\
-4.69665740917044	-31.5421265927662\\
-4.60740110510328	-31.5974099721651\\
-4.52338327590552	-31.660147209255\\
-4.45157440081045	-31.7406183021112\\
-4.3936437442915	-31.830332128603\\
-4.34077676225692	-31.9135733450338\\
-4.28433376208419	-31.9922329100706\\
-4.22769461365488	-32.0689255159528\\
-4.16324743236842	-32.1428109321826\\
-4.09354451030373	-32.2164570338275\\
-4.02714127301255	-32.2819483411458\\
-3.96174594819678	-32.3501077590835\\
-3.89985865899078	-32.42815794469\\
-3.84328763506813	-32.5103084702488\\
-3.79229281785979	-32.5926004120405\\
-3.74948725593141	-32.6758109036904\\
-3.71003309270876	-32.7604106704503\\
-3.67201477076601	-32.8402598482838\\
-3.63188911818408	-32.9099538896847\\
-3.57921351037259	-32.9682026087334\\
-3.50529931854863	-33.015401237636\\
-3.41951701294579	-33.047086473395\\
-3.32691099378629	-33.0228630608907\\
-3.20193436100215	-32.9084292065896\\
-3.06920279097935	-32.7231426254064\\
-2.93019559814204	-32.56660417552\\
-2.74266892703544	-32.3485738150695\\
-2.60486765472537	-32.1143403275549\\
-2.4502871969173	-31.8747625950581\\
-2.28418669236095	-31.6702694440747\\
-2.17213804180705	-31.4301460578909\\
-2.12483145605871	-31.176411035808\\
-2.1496789027323	-30.9583993138062\\
-2.22883865465375	-30.8057445728891\\
-2.34078549000051	-30.7095080955909\\
-2.56902316196763	-30.6981080348043\\
-2.84122436092541	-30.7430017017509\\
-3.11009034793241	-30.8448264093235\\
-3.36998903811723	-30.9877326375726\\
-3.60872994113615	-31.178442890693\\
-3.83187764172598	-31.3242073414781\\
-4.06620245864659	-31.4371364660032\\
-4.24654195365429	-31.5779264100758\\
-4.43632639316484	-31.7260409440313\\
-4.66767059332203	-31.8178643549296\\
-4.87964887413969	-31.9244443787339\\
-5.07079529713925	-32.0312597865636\\
-5.3098677464057	-32.0858488076585\\
-5.55722700346742	-32.1708094882425\\
-5.79788187876617	-32.255515852124\\
-6.0588343612286	-32.2875681313239\\
-6.33443244234133	-32.326170297497\\
-6.58326081086321	-32.3740772454905\\
-6.85862363752764	-32.3798247912124\\
-7.1389255488183	-32.4039475026728\\
-7.38631631906195	-32.445123374807\\
-7.64690166291405	-32.4122406061527\\
-7.90551906434319	-32.3925225787473\\
-8.12710708889161	-32.4126024790675\\
-8.36565710878154	-32.3981323648148\\
-8.62182055571373	-32.3659307002449\\
-8.85929267449345	-32.3518683077643\\
-9.10541277885505	-32.322344006768\\
-9.35982854523576	-32.2693321509213\\
-9.6119395352874	-32.2330772304323\\
-9.86623950037736	-32.1975894790048\\
-10.1262036143643	-32.1134299836276\\
-10.3826865297602	-32.0480875975549\\
-10.6264568554244	-31.9905369542987\\
-10.8862533900831	-31.9048858489123\\
-11.1267304438181	-31.8382322990461\\
-11.3165366322109	-31.8152852856359\\
-11.4928599262424	-31.7550103052651\\
-11.6966640833361	-31.7404690376231\\
-11.7862761782879	-31.678796338602\\
-11.7970884735632	-31.6505528386963\\
-11.8590811478571	-31.6171650761543\\
-11.9638656441747	-31.6452824654909\\
-12.0938558890477	-31.6875941411218\\
-12.2437793288781	-31.7727705040194\\
-12.478225133963	-31.8047952596488\\
-12.7466453131905	-31.85049834064\\
-12.997605810562	-31.8745145567516\\
-13.2491439656998	-31.9172553638951\\
-13.5233796511982	-31.9111117940597\\
-13.8169853152666	-31.9275473220653\\
-14.0466745532098	-31.9615649914713\\
-14.2416148657912	-31.9685589385086\\
-14.4428048435224	-31.9369024949041\\
-14.6030863178292	-31.8496842439247\\
-14.7149698265104	-31.704631939712\\
-14.8658962942158	-31.5800603650415\\
-15.026840424261	-31.4227080777379\\
-15.2210835402527	-31.2879214918561\\
-15.4344986614849	-31.2253908545637\\
-15.6430682203773	-31.2255585719589\\
-15.8476675497094	-31.1871882908366\\
-16.0707213537564	-31.1772229961177\\
-16.270819487372	-31.1791824900271\\
-16.4489205255144	-31.2011070566411\\
-16.6194074563337	-31.2044466839425\\
-16.7881808768651	-31.2368708774283\\
-16.9240841261682	-31.2964399653463\\
-17.043348547878	-31.3211280124936\\
-17.187427190405	-31.3400817665726\\
-17.3283769952182	-31.2929056430546\\
-17.4782606805519	-31.1489828508552\\
-17.5899948729524	-30.9039458527828\\
-17.7294837907289	-30.6411722745048\\
-17.8521210334157	-30.3643492973818\\
-17.9440670485371	-30.0521969628183\\
-18.031321143462	-29.6653431915653\\
-18.1159306739826	-29.2907570532928\\
-18.1959608223257	-28.9007215298291\\
-18.2206206591358	-28.4709570375814\\
-18.2526472540181	-28.0140602949385\\
-18.2846234366739	-27.5390642424578\\
-18.2956670931876	-27.0865800422635\\
-18.2957856188687	-26.6104384596393\\
-18.3001593959846	-26.1482739184898\\
-18.2973265189234	-25.7081934395343\\
-18.2676626837332	-25.2728436555161\\
-18.2517372521477	-24.8520978691033\\
-18.2501512222158	-24.4175828456093\\
-18.2104913598403	-24.0017578116663\\
-18.1943236563724	-23.5435256836537\\
-18.1788194469202	-23.1178416296519\\
-18.1435110846756	-22.7128626784456\\
-18.107696829462	-22.2750639800621\\
-18.0603719180009	-21.8373952359029\\
-17.9754609579722	-21.3917639285933\\
-17.8661866651237	-20.9489546751087\\
-17.8084486501883	-20.5102479466327\\
-17.7580485011828	-20.0612887366704\\
-17.6673163331312	-19.6319917251383\\
-17.5719568635917	-19.164375665905\\
-17.5105921331852	-18.7083776631901\\
-17.4325140324294	-18.2752030177792\\
-17.3474406218048	-17.8251692079046\\
-17.3044165091378	-17.3905750564439\\
-17.2703935411493	-16.9567258621761\\
-17.1877853116423	-16.540705577261\\
-17.1366395195904	-16.1228570132915\\
-17.0966849052688	-15.7059621068884\\
-16.9922266271086	-15.2925053182335\\
-16.917261780211	-14.8528737764741\\
-16.8674185023852	-14.413448447178\\
-16.772049041493	-13.9811770761081\\
-16.6639032470681	-13.5195575415975\\
-16.5841676900821	-13.0660829715093\\
-16.4821707689293	-12.5963303523046\\
-16.3487654862455	-12.1079930437572\\
-16.250602339452	-11.6268845986478\\
-16.1690373895086	-11.1522340156124\\
-16.055303121999	-10.6910384884536\\
-15.9813524851626	-10.223488220667\\
-15.9206920445046	-9.75496776427119\\
-15.8468536618963	-9.29800183813932\\
-15.7960698583976	-8.83942423749542\\
-15.756630556675	-8.3844253601915\\
-15.6855189888762	-7.94996173546286\\
-15.5938340632431	-7.49731980791198\\
-15.5421085800269	-7.05656608981821\\
-15.5231057222353	-6.59479057166172\\
-15.475302166749	-6.13718997751149\\
-15.4159593494935	-5.66817522735048\\
-15.3832009368766	-5.19761215666555\\
-15.3095920418528	-4.74443104329957\\
-15.2547826509579	-4.25495976905319\\
-15.246937480461	-3.80175803914882\\
-15.2372010194729	-3.38793151636427\\
-15.2012789965311	-2.92180882216096\\
-15.1867353538074	-2.48572592332818\\
-15.1643933365272	-2.05993805582716\\
-15.1211114804301	-1.62116645683918\\
-15.1024833368771	-1.19035067520752\\
-15.1138484591223	-0.793144117219038\\
-15.0918495919616	-0.408522320274667\\
-15.0879556489032	-0.0177092105435196\\
-15.1060782782437	0.336303936609737\\
-15.0921740716821	0.671207371768624\\
-15.0828553670722	1.023700311989\\
-15.0857103726237	1.33032697083223\\
-15.048075239339	1.60638355722247\\
-14.9712080098868	1.88445751576931\\
-14.8718221471956	2.10075686503679\\
-14.774765441842	2.25796869667995\\
-14.6055481039645	2.34953773981886\\
-14.3260015053478	2.34618830684385\\
-13.9238553613533	2.24107712609796\\
-13.4940371458452	2.07519234052021\\
-13.2408343165362	2.08377580233336\\
-13.0897912042146	2.2566480287094\\
-12.964808794847	2.47548516696836\\
-12.8076449689127	2.69994689469276\\
-12.6770961555486	2.92992809563691\\
-12.5614438198537	3.16907270208897\\
-12.4339223118049	3.37036749836114\\
-12.2876606255489	3.58275210332137\\
-12.1802300760289	3.79252042390325\\
-12.1284904864099	4.0097740292052\\
-12.0205132300445	4.17655054314923\\
-11.879238408586	4.36986758276448\\
-11.7613376733602	4.50902761468277\\
-11.6549762674335	4.62162662785916\\
-11.4786785033701	4.67681957737152\\
-11.2335845087318	4.74281097999035\\
-11.0197185643664	4.7557335857041\\
-10.842891126857	4.74156861117584\\
-10.6557229740919	4.6608911241926\\
-10.4589242980778	4.53012910354054\\
-10.2671078060326	4.3584018693544\\
-10.0872077966528	4.16069723906985\\
-9.90898616931175	3.9524052237988\\
-9.72769238505688	3.72288650205523\\
-9.58764840016077	3.45570068641319\\
-9.49308576198545	3.13534225911062\\
-9.38347891432382	2.79298394391642\\
-9.19631371276436	2.4205032605071\\
-8.94145463769376	1.98419505498388\\
-8.69131723926179	1.58337713182293\\
-8.42589987101728	1.2895782300124\\
-8.08361312740215	1.10826060714597\\
-7.75431029384992	0.947170899630127\\
-7.40897251931464	0.789100829197402\\
-7.06772004669173	0.686167523458238\\
-6.74703556374014	0.643951624826776\\
-6.44165790046818	0.610658051811413\\
-6.11668268920324	0.591630089304036\\
-5.83136514218341	0.609986802486933\\
-5.55994712225685	0.649429255902339\\
-5.30013669350861	0.636186164663611\\
-5.00794778723976	0.6479882168142\\
-4.73705000847504	0.67174727748167\\
-4.47570280285461	0.707775451006192\\
-4.22470534853936	0.708381874240722\\
-3.94933375178235	0.715723065210192\\
-3.70995957112751	0.736660509032696\\
-3.46512106424128	0.746413362519064\\
-3.20758783115031	0.742843972322351\\
-2.96723323517078	0.749701453095071\\
-2.7416498285356	0.786353012812171\\
-2.51132638150457	0.794956039379084\\
-2.25309135194034	0.832152752075768\\
-2.03042359229227	0.903469753376033\\
-1.82888818253788	0.973317479008063\\
-1.65869028543705	1.00370075036827\\
-1.47062573533918	1.0811772504345\\
-1.34666622511605	1.19882634231355\\
-1.23579321402613	1.31667446874047\\
-1.11074503597817	1.40491929875519\\
-0.998729974690715	1.53102831257743\\
-0.929393520714129	1.6910948516347\\
-0.856631290511274	1.81287502503527\\
-0.734831573522733	1.95367040370944\\
-0.642621813411793	2.08853471794173\\
-0.552419345504894	2.24399305135795\\
-0.471608409731957	2.35003559100697\\
-0.338665058066063	2.44743655244146\\
-0.263323231061261	2.5124410017318\\
-0.192757889039655	2.58950303198453\\
-0.157850867871158	2.60915163647534\\
-0.113102776231603	2.58080678114134\\
-0.121554045778916	2.62125360899662\\
-0.102166682840809	2.69033360252584\\
-0.0884513516360792	2.77856839792322\\
-0.10955278214971	2.87582802167741\\
-0.166236306838655	2.97347503047178\\
-0.236630628449391	3.07456582412843\\
-0.30829886047466	3.18506070644601\\
-0.377840050563532	3.30759858285016\\
-0.44088355776398	3.43992155772843\\
-0.495043780741956	3.57819755146014\\
-0.543839305439722	3.72610385647389\\
-0.590391077587799	3.87883365153997\\
-0.633163041760947	4.03807305441978\\
-0.676593196880734	4.20617470152964\\
-0.722991261291575	4.3778335403936\\
-0.782877381010555	4.54441427330809\\
-0.913786142288638	4.70683880930573\\
-1.13381882057418	4.85061900665542\\
-1.3988046260696	4.99061648355137\\
-1.65852614634493	5.12207450744174\\
-1.92487022113817	5.18006318737102\\
-2.18456059618322	5.26116747355617\\
-2.49296894022708	5.31136536074525\\
-2.77914989448549	5.33282616858945\\
-3.08187232287068	5.32284229332593\\
-3.37484503085026	5.34461834372132\\
-3.67838076777573	5.33023771942774\\
-3.94419770791705	5.26760033711949\\
-4.22113058266592	5.1905671618086\\
-4.51276859335263	5.16313064395748\\
-4.81128021497728	5.1207206961075\\
-5.06154801499645	5.03253450624429\\
-5.317030904973	4.98362266637528\\
-5.61361592196772	4.95288153104993\\
-5.86742152881924	4.89772910733397\\
-6.14466497299363	4.83406324956137\\
-6.40426405483021	4.80614356133514\\
-6.69790549987156	4.73039725193904\\
-6.97817648286708	4.63848960606319\\
-7.25356118856914	4.5750328695266\\
-7.53624398891104	4.51367070250582\\
-7.8116922036381	4.42669964398981\\
-8.10002870889886	4.3136801193619\\
-8.36910069673782	4.23285193185005\\
-8.64725071773591	4.10451142411062\\
-8.92314653875601	3.97055792045747\\
-9.19334157862053	3.85249390579901\\
-9.46975355764526	3.76777237273114\\
-9.77400550223186	3.67844979660358\\
-10.0684549491474	3.54799710399749\\
-10.3448119307311	3.43862405103345\\
-10.6465988229337	3.30298471531925\\
-10.9050358333915	3.11828203018418\\
-11.1331091622449	2.88829731170546\\
-11.3631893649943	2.67588383470418\\
-11.5684352501567	2.43696071399197\\
-11.7250619301515	2.18397746319679\\
-11.8382806558565	1.94779494344367\\
-11.9419306218032	1.73969546464946\\
-11.9838771476055	1.59534871959341\\
-12.0289087323669	1.47001596398438\\
-12.1074202869561	1.43644974047167\\
-12.1786584525363	1.40524655391689\\
-12.2277158132381	1.2878331058227\\
-12.2627110273069	1.10188246528848\\
-12.2619048338451	0.918890551694255\\
-12.2097911643802	0.700832342308921\\
-12.2000043330134	0.438003778990951\\
-12.1594880550874	0.16638016671198\\
-12.1220896693472	-0.121380834090202\\
-12.1421455371104	-0.414680500703576\\
-12.162156217837	-0.768543232524332\\
-12.1777316233902	-1.12890066361025\\
-12.2046984488072	-1.49809082833379\\
-12.2658227217185	-1.85689504851686\\
-12.3015072014929	-2.23417559946078\\
-12.3330078957764	-2.61957806362533\\
-12.3876225704311	-2.96545124535872\\
-12.4435067620858	-3.34814746011164\\
-12.4722419193747	-3.70802820118366\\
-12.4665214773748	-4.0522651496257\\
-12.4591273105404	-4.35112293959121\\
-12.4299020085368	-4.63796305036987\\
-12.3758261414365	-4.85222671436695\\
-12.3298686670629	-5.02799756669611\\
-12.2798570435493	-5.1868454808356\\
-12.2428948439301	-5.33829980030308\\
-12.2074624532165	-5.49938228567035\\
-12.1774714066627	-5.64616162843215\\
-12.1084066252811	-5.76767262004091\\
-12.0567448750699	-5.90173304339714\\
-12.0126864951646	-6.06496489470377\\
-12.0213100220505	-6.30031637575764\\
-12.0233153205852	-6.57766438141896\\
-12.00688693003	-6.87685484742151\\
-12.0049489041613	-7.18420711905847\\
-12.0116343766418	-7.55063243549914\\
-11.9697444791497	-7.88177111058024\\
-11.9969062772741	-8.23649136870367\\
-12.1248722414977	-8.61812436020027\\
-12.2183200602555	-9.01087174386848\\
-12.2443355669283	-9.39882790064592\\
-12.3017713913052	-9.78068359662685\\
-12.4110909151303	-10.1761349645635\\
-12.5197193701238	-10.5775590643324\\
-12.6586369401527	-10.9602265288575\\
-12.8443397037658	-11.2894805368827\\
-13.0960850384559	-11.593978180695\\
-13.3575284286404	-11.7907620048867\\
-13.5964480480857	-11.9015353827675\\
-13.8076698698606	-11.8771544353467\\
-13.9411453533887	-11.8372074022475\\
-14.0337092370612	-11.8067350618237\\
-14.0920095295104	-11.811422563326\\
-14.1237885107832	-11.8394812676671\\
-14.2518490355875	-11.9444597137334\\
-14.4368368242803	-12.050996190075\\
-14.5786046382434	-12.1466118444228\\
-14.6722917513677	-12.2150428248343\\
-14.7146619596765	-12.2258286688101\\
-14.7464534641414	-12.2123688038942\\
-14.7589516465439	-12.2104540010736\\
-14.7645894424028	-12.1996490238532\\
-14.7617895688483	-12.1861111682626\\
-14.7578334207019	-12.1616470467354\\
-14.7492320755972	-12.129908759065\\
-14.7368559508141	-12.0985172191051\\
-14.7233851749545	-12.0623851982654\\
-14.7098813532237	-12.0228350322338\\
-14.6971209820468	-11.981321253387\\
-14.6853118414302	-11.9386922539248\\
-14.6716668140922	-11.8934993401026\\
-14.6557500326935	-11.8474435139676\\
-14.6389575305236	-11.8023867409515\\
-14.6202776407221	-11.7591898825635\\
-14.5972906477284	-11.719931985016\\
-14.5708252419262	-11.6828311389435\\
-14.5446089867159	-11.6436958596222\\
-14.5179396221261	-11.6086956244587\\
-14.4912158342466	-11.5754757866864\\
-14.462674683495	-11.5445791572291\\
-14.4343852628178	-11.5172899694705\\
-14.405620115504	-11.4934661932684\\
-14.3778665327493	-11.4715509108632\\
-14.3499662612577	-11.452300732238\\
-14.3207916623086	-11.4354405210441\\
-14.2923508380357	-11.4221414874944\\
-14.2659478981254	-11.4097489835938\\
-14.2401079534136	-11.3983439356842\\
-14.2169873424268	-11.3866054604697\\
-14.1943034417418	-11.3773196153106\\
-14.1730518211501	-11.366878588146\\
-14.1522648545929	-11.3594097006084\\
-14.134609640464	-11.3513938520546\\
-14.120789800214	-11.3456156117276\\
-14.1080428313824	-11.3402716250883\\
-14.0965221764678	-11.337694081617\\
-14.0899256086279	-11.333559492992\\
-14.0841796894424	-11.3313902291081\\
-14.0823055257831	-11.3288638963601\\
-14.0824623174133	-11.3281945405509\\
-14.0822738611772	-11.3282342262421\\
-14.0831822931526	-11.3292339428053\\
-14.0851079941953	-11.3298021257685\\
-14.0897024933314	-11.331330623362\\
-14.0944574703965	-11.3331892673782\\
-14.0998175863317	-11.3361098561681\\
-14.1054807814479	-11.3383701160445\\
-14.1115039219202	-11.3431067200737\\
-14.1178821747712	-11.3498306790645\\
-14.1248240718918	-11.3584758648662\\
-14.1299930358439	-11.3696435774969\\
-14.1350059732818	-11.3823046292173\\
-14.1388649538361	-11.3975099988046\\
-14.1448423382189	-11.4110638359028\\
-14.1460781159376	-11.4330045456863\\
-14.1468652056191	-11.451805754832\\
-14.1452670375037	-11.4759759820604\\
-14.145340332649	-11.5007372171836\\
-14.144224508453	-11.5311291959047\\
-14.1416496566589	-11.5633645529602\\
-14.1362585792782	-11.5952505564524\\
-14.1300626120559	-11.6247907335854\\
-14.1228545949818	-11.6519826627827\\
-14.1161601794403	-11.674837807642\\
-14.1083466796824	-11.6911352774806\\
-14.0999093926825	-11.700556621853\\
-14.0911397269183	-11.7069560909714\\
-14.082907036803	-11.7078535803431\\
-14.07540046351	-11.7057763363871\\
-14.0687514005595	-11.7006159272638\\
-14.0632271615031	-11.6919598623798\\
-14.0588210736153	-11.6799379525562\\
-14.0548501506943	-11.6652696973328\\
-14.0482009315903	-11.6496885247192\\
-14.0418221075759	-11.6328904941619\\
-14.0341988565432	-11.6192497897245\\
-14.0261095400829	-11.6032885867676\\
-14.0183327697259	-11.5878333568005\\
-14.0117217044254	-11.5739821815331\\
-14.0063557976452	-11.5632420200631\\
-14.0028909712834	-11.5555797151872\\
-14.0012953438261	-11.5518978774832\\
-14.0022008748684	-11.5496571491434\\
-14.006500879372	-11.5429452592479\\
-14.0103165513696	-11.5322726093958\\
-14.0127621335604	-11.5191507659257\\
-14.0179914353521	-11.5040195064949\\
-14.022359625339	-11.4868218420476\\
-14.0273567641716	-11.4655227354457\\
-14.0317357984355	-11.4414856099371\\
-14.0364502740832	-11.4169797418594\\
-14.0411523299836	-11.3926992867159\\
-14.0457474007896	-11.3702382676479\\
-14.0507911161811	-11.3511156977481\\
-14.0556156364489	-11.3342336604221\\
-14.0598891738823	-11.3213396654641\\
-14.0630878077933	-11.3118553031322\\
-14.0644050420385	-11.3056095072952\\
-14.0641705812882	-11.3031261773271\\
-14.0637544959562	-11.3028050631145\\
-14.0629833300303	-11.3016997007054\\
-14.0620528480738	-11.3013748379174\\
-14.061485841936	-11.3010154227166\\
-14.0608588482327	-11.3008490465048\\
-14.0606273628922	-11.3007010222341\\
-14.0597352795437	-11.3019436408603\\
-14.0571612110048	-11.3071820538012\\
-14.0525205528174	-11.31551904117\\
-14.0457640272815	-11.325241946005\\
-14.0392320715323	-11.336922926927\\
-14.0316091044068	-11.3492583117557\\
-14.023312822819	-11.3607144585464\\
-14.0117982200131	-11.3692478990508\\
-13.998750553747	-11.3740424981399\\
-13.9907324147282	-11.3796801565128\\
-13.9905355845627	-11.3819764326229\\
-13.9885787989128	-11.3831060475343\\
-13.9864964196744	-11.3857408595408\\
-13.984857106656	-11.3882400049246\\
-13.9842680732309	-11.3896454196943\\
-13.9841515017364	-11.3905944422002\\
-13.9861075729849	-11.391482407049\\
-13.9862069507565	-11.3911762633149\\
-13.9815214739266	-11.3866061290912\\
-13.9816282854521	-11.3849172073396\\
-13.9827965060277	-11.3832556105765\\
-13.9865492424224	-11.374040741202\\
-13.9954745436897	-11.3578256778536\\
-14.0053995020794	-11.3297628971447\\
-14.0193218859455	-11.3018328939298\\
-14.0089956350346	-11.2404658535398\\
-13.9642892666261	-11.1768891500157\\
-13.8978726841295	-11.1375316656622\\
-13.8333056925761	-11.1048673581875\\
-13.7542500945652	-11.0804595017376\\
-13.6888431744838	-11.0642010309256\\
-13.6553773213079	-11.0055337988666\\
-13.6893111953511	-10.9272414934204\\
};
\addplot [color=gray,mark size=0.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
-0.432063	-0.169688\\
-5.949593	0.867425\\
-9.143919	3.907497\\
2.650764	0.736883\\
5.731675	-12.967557\\
4.394869	-29.989437\\
-7.942257	-30.163086\\
1.621586	-35.520054\\
1.836923	-60.68737\\
-16.774275	-65.769859\\
-23.279856	-50.324486\\
-16.261822	-32.14072\\
-3.226067	-30.06226\\
-6.406427	-31.494667\\
-2.824216	-30.737871\\
-14.943569	-31.512423\\
-16.776569	-13.995666\\
-11.817627	4.445089\\
-0.335747	2.449848\\
-10.511768	3.369521\\
-12.867263	-11.322937\\
-14.082842	-11.328878\\
-14.063421	-11.310852\\
};
\end{axis}
\end{tikzpicture}%

==> fig/path-pseudo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-30,
xmax=10,
xtick={-30, -20, -10,   0,  10},
xmajorgrids,
ymin=-70,
ymax=10,
ytick={-70,-60,-50,-40,-30,-20,-10,0,10},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
-0.00523	-0.001548\\
-0.006297	0.002679\\
-0.003364	0.004444\\
-0.002549	0.004795\\
0.000869	0.008748\\
0.002244	0.009564\\
0.001464	0.011589\\
-0.001364	0.012258\\
-0.003926	0.010913\\
-0.004966	0.012018\\
-0.005634	0.013421\\
-0.005236	0.014857\\
-0.006838	0.012848\\
-0.00708	0.013459\\
-0.009625	0.014164\\
-0.012089	0.013207\\
-0.017905	0.012376\\
-0.018722	0.014241\\
-0.020539	0.01597\\
-0.024503	0.00711\\
-0.02273	0.006953\\
-0.023822	0.00544\\
-0.025016	0.002998\\
-0.021384	0.003754\\
-0.019986	0.002275\\
-0.018823	0.002183\\
-0.018477	0.004315\\
-0.007626	0.015498\\
-0.007898	0.016142\\
-0.01071	0.018422\\
-0.009902	0.020598\\
-0.006128	0.021737\\
-0.004331	0.021004\\
-0.00496	0.016368\\
-0.007242	0.011016\\
-0.021232	0.005112\\
-0.018922	0.007049\\
-0.018708	0.009234\\
-0.016571	0.011342\\
-0.014665	0.01018\\
-0.017491	0.010859\\
-0.019945	0.018979\\
-0.023399	0.029221\\
-0.007811	0.020745\\
-0.020193	0.006678\\
-0.044966	-0.002721\\
-0.101222	-0.039443\\
-0.188589	-0.106657\\
-0.274653	-0.175967\\
-0.332834	-0.209367\\
-0.356543	-0.216107\\
-0.344687	-0.216893\\
-0.347818	-0.22915\\
-0.358884	-0.247701\\
-0.375588	-0.24499\\
-0.397688	-0.234366\\
-0.404345	-0.232371\\
-0.408888	-0.240519\\
-0.404845	-0.238951\\
-0.448087	-0.172677\\
-0.442103	-0.175917\\
-0.449461	-0.17283\\
-0.440895	-0.170941\\
-0.427002	-0.16949\\
-0.420419	-0.168393\\
-0.419289	-0.160566\\
-0.415009	-0.151922\\
-0.40492	-0.147168\\
-0.395099	-0.151808\\
-0.385929	-0.164264\\
-0.385584	-0.167566\\
-0.38565	-0.167833\\
-0.375373	-0.170497\\
-0.369043	-0.172315\\
-0.364491	-0.175066\\
-0.363017	-0.174277\\
-0.362032	-0.173903\\
-0.361929	-0.169072\\
-0.364185	-0.167636\\
-0.363057	-0.166414\\
-0.368578	-0.169017\\
-0.378077	-0.167684\\
-0.371459	-0.171106\\
-0.380512	-0.168906\\
-0.387938	-0.165293\\
-0.386403	-0.165233\\
-0.383619	-0.164185\\
-0.366582	-0.168533\\
-0.372966	-0.169044\\
-0.377199	-0.169468\\
-0.384739	-0.171435\\
-0.388466	-0.175667\\
-0.377228	-0.1749\\
-0.35104	-0.15153\\
-0.304133	-0.131825\\
-0.239205	-0.116948\\
-0.185995	-0.093619\\
-0.156706	-0.07037\\
-0.141549	-0.001507\\
-0.13785	0.086759\\
-0.15045	0.158574\\
-0.236047	0.226408\\
-0.396547	0.282173\\
-0.543898	0.336239\\
-0.703385	0.419217\\
-0.870835	0.517396\\
-1.020511	0.554125\\
-1.213096	0.602949\\
-1.415339	0.624104\\
-1.574945	0.647517\\
-1.777858	0.684136\\
-1.96295	0.716801\\
-2.138835	0.722101\\
-2.357842	0.693808\\
-2.555776	0.686999\\
-2.760323	0.704888\\
-2.976069	0.72264\\
-3.163299	0.723777\\
-3.399441	0.703679\\
-3.628721	0.695632\\
-3.824036	0.72476\\
-4.058154	0.759206\\
-4.268404	0.77676\\
-4.511801	0.787919\\
-4.750072	0.784893\\
-4.941946	0.802836\\
-5.148262	0.845167\\
-5.353417	0.857375\\
-5.601083	0.86897\\
-5.874016	0.867612\\
-6.096633	0.874053\\
-6.349438	0.901869\\
-6.590174	0.909197\\
-6.829781	0.920933\\
-7.093031	0.928633\\
-7.317804	0.946182\\
-7.564486	0.973391\\
-7.779798	0.989688\\
-8.004606	0.997635\\
-8.251893	0.998152\\
-8.456787	1.022603\\
-8.678415	1.0687\\
-8.886533	1.099059\\
-9.11403	1.123883\\
-9.358829	1.128054\\
-9.566744	1.148774\\
-9.801175	1.197672\\
-10.006699	1.248472\\
-10.211834	1.299448\\
-10.435363	1.354075\\
-10.637231	1.409495\\
-10.870379	1.446748\\
-11.102107	1.443453\\
-11.370709	1.439877\\
-11.626042	1.424686\\
-11.835556	1.435427\\
-12.056289	1.477274\\
-12.261737	1.538597\\
-12.43638	1.616276\\
-12.625193	1.713926\\
-12.742846	1.85308\\
-12.835633	2.032168\\
-12.908016	2.214285\\
-12.943095	2.381886\\
-12.964608	2.583584\\
-12.95277	2.769778\\
-12.878417	2.930578\\
-12.763866	3.092254\\
-12.65384	3.210181\\
-12.543891	3.339326\\
-12.425751	3.48144\\
-12.283995	3.556996\\
-12.09457	3.618869\\
-11.912341	3.665057\\
-11.760675	3.714068\\
-11.589882	3.779647\\
-11.44653	3.828266\\
-11.317517	3.865626\\
-11.19341	3.885362\\
-11.092326	3.888161\\
-10.971197	3.898755\\
-10.844542	3.93218\\
-10.733102	3.939256\\
-10.624755	3.931375\\
-10.51631	3.922584\\
-10.401225	3.928178\\
-10.275522	3.954385\\
-10.16907	3.963791\\
-10.053246	3.947907\\
-9.957788	3.924791\\
-9.854061	3.923182\\
-9.727203	3.932411\\
-9.612091	3.934757\\
-9.499444	3.91952\\
-9.386387	3.902816\\
-9.272181	3.897202\\
-9.143919	3.907497\\
-9.045322	3.901119\\
-8.928681	3.860045\\
-8.817544	3.825865\\
-8.702679	3.822945\\
-8.572264	3.826904\\
-8.466482	3.766783\\
-8.339921	3.693761\\
-8.223615	3.642836\\
-8.10041	3.613178\\
-7.961959	3.602033\\
-7.840772	3.578795\\
-7.701195	3.517733\\
-7.564073	3.469786\\
-7.430869	3.451862\\
-7.296841	3.462939\\
-7.190074	3.430306\\
-7.064259	3.359333\\
-6.946892	3.315886\\
-6.823155	3.29242\\
-6.690681	3.285894\\
-6.563601	3.273835\\
-6.427447	3.234205\\
-6.301806	3.201957\\
-6.180535	3.184808\\
-6.053209	3.172786\\
-5.925925	3.151267\\
-5.811305	3.124053\\
-5.690924	3.111545\\
-5.551991	3.106988\\
-5.4408	3.104337\\
-5.323721	3.064567\\
-5.205667	3.024296\\
-5.080409	2.981368\\
-4.935526	2.937735\\
-4.785588	2.873563\\
-4.584529	2.748035\\
-4.376327	2.640505\\
-4.163252	2.515822\\
-3.974718	2.381838\\
-3.795614	2.20817\\
-3.60515	2.040447\\
-3.414999	1.880457\\
-3.196218	1.719555\\
-2.995599	1.58108\\
-2.762865	1.428264\\
-2.513189	1.316219\\
-2.244526	1.1992\\
-2.00828	1.123079\\
-1.786698	1.049711\\
-1.539914	0.9761\\
-1.309686	0.951469\\
-1.034221	0.921643\\
-0.780289	0.893823\\
-0.529371	0.859558\\
-0.314209	0.85454\\
-0.084479	0.865355\\
0.166177	0.868484\\
0.396014	0.851781\\
0.688705	0.827657\\
0.950658	0.84415\\
1.248014	0.853132\\
1.489518	0.841361\\
1.753148	0.812938\\
1.996442	0.793522\\
2.238809	0.770184\\
2.498186	0.74897\\
2.738602	0.723454\\
3.015451	0.668357\\
3.250584	0.633581\\
3.49433	0.576985\\
3.724264	0.51675\\
3.965383	0.436702\\
4.201223	0.354172\\
4.436926	0.287254\\
4.663181	0.223277\\
4.828536	0.151055\\
5.03897	0.040242\\
5.216018	-0.060614\\
5.389369	-0.19249\\
5.552414	-0.32896\\
5.660336	-0.507812\\
5.781051	-0.723024\\
5.923759	-0.912026\\
6.051549	-1.123374\\
6.170494	-1.327422\\
6.242507	-1.528242\\
6.3095	-1.761639\\
6.394353	-1.973872\\
6.477715	-2.214731\\
6.522431	-2.432978\\
6.529017	-2.646105\\
6.531573	-2.902022\\
6.553691	-3.116154\\
6.577908	-3.349326\\
6.571963	-3.555185\\
6.546746	-3.789784\\
6.538698	-4.034961\\
6.531599	-4.268539\\
6.518393	-4.515506\\
6.470381	-4.727508\\
6.413285	-4.961263\\
6.387729	-5.192841\\
6.348801	-5.46659\\
6.332728	-5.725561\\
6.284205	-5.954901\\
6.23897	-6.216353\\
6.227911	-6.463106\\
6.209079	-6.751297\\
6.199439	-7.015851\\
6.162348	-7.263934\\
6.150752	-7.494339\\
6.148961	-7.735669\\
6.156466	-8.006228\\
6.147498	-8.239475\\
6.125157	-8.508936\\
6.125956	-8.768166\\
6.105239	-9.022325\\
6.070102	-9.287976\\
6.017822	-9.520751\\
5.971271	-9.774188\\
5.952209	-9.994569\\
5.937916	-10.248066\\
5.923464	-10.483069\\
5.89185	-10.71727\\
5.878903	-10.966022\\
5.877014	-11.201943\\
5.884004	-11.460299\\
5.863919	-11.6758\\
5.816731	-11.91536\\
5.796497	-12.152351\\
5.781013	-12.410252\\
5.772377	-12.660698\\
5.744386	-12.883298\\
5.716492	-13.13169\\
5.722274	-13.359379\\
5.722745	-13.634153\\
5.700873	-13.868951\\
5.649358	-14.109877\\
5.612551	-14.367213\\
5.586973	-14.615354\\
5.567782	-14.873502\\
5.536614	-15.083356\\
5.49852	-15.325201\\
5.489571	-15.565354\\
5.461193	-15.8561\\
5.445571	-16.100735\\
5.405184	-16.344204\\
5.373238	-16.59387\\
5.362089	-16.815296\\
5.355451	-17.054802\\
5.337594	-17.248598\\
5.306258	-17.482014\\
5.306915	-17.710911\\
5.295331	-17.964582\\
5.28909	-18.225599\\
5.252485	-18.45138\\
5.20025	-18.722122\\
5.199621	-18.967787\\
5.204138	-19.224449\\
5.196582	-19.439329\\
5.161329	-19.668457\\
5.136865	-19.917915\\
5.1275	-20.173922\\
5.121056	-20.452456\\
5.105648	-20.697098\\
5.068698	-20.976917\\
5.061728	-21.256157\\
5.05092	-21.555914\\
5.03505	-21.843596\\
4.999305	-22.100533\\
4.978911	-22.368223\\
4.978434	-22.626522\\
4.961823	-22.945917\\
4.938202	-23.178818\\
4.907664	-23.454166\\
4.90616	-23.728941\\
4.908931	-23.996227\\
4.894326	-24.264572\\
4.860391	-24.512453\\
4.82737	-24.797184\\
4.808648	-25.05393\\
4.778925	-25.351625\\
4.739656	-25.605301\\
4.682328	-25.870653\\
4.666671	-26.121479\\
4.644428	-26.377901\\
4.611349	-26.659531\\
4.56868	-26.896389\\
4.546032	-27.168848\\
4.551382	-27.421919\\
4.544265	-27.722185\\
4.528659	-27.977852\\
4.489011	-28.228039\\
4.471729	-28.492945\\
4.478655	-28.756529\\
4.475352	-29.032003\\
4.459662	-29.269691\\
4.433817	-29.518732\\
4.418745	-29.739323\\
4.394869	-29.989437\\
4.372852	-30.197697\\
4.30895	-30.406271\\
4.222487	-30.643663\\
4.133358	-30.833282\\
4.010707	-31.036526\\
3.857875	-31.214285\\
3.636455	-31.419004\\
3.422484	-31.589439\\
3.207848	-31.729752\\
2.990665	-31.829861\\
2.789537	-31.875671\\
2.556164	-31.90737\\
2.369717	-31.960939\\
2.145608	-32.01329\\
1.933426	-32.035725\\
1.717124	-32.025822\\
1.447393	-32.024624\\
1.211381	-32.046783\\
0.942063	-32.050922\\
0.71685	-32.034878\\
0.420101	-32.02972\\
0.129947	-32.036678\\
-0.18785	-32.026081\\
-0.480591	-32.018639\\
-0.749261	-31.971918\\
-1.040725	-31.938225\\
-1.299981	-31.936268\\
-1.586496	-31.927238\\
-1.834674	-31.906187\\
-2.087954	-31.881935\\
-2.319752	-31.875113\\
-2.564258	-31.866585\\
-2.798382	-31.845354\\
-3.021184	-31.798559\\
-3.291498	-31.754253\\
-3.529221	-31.724228\\
-3.789413	-31.696381\\
-4.023738	-31.658237\\
-4.259041	-31.598953\\
-4.517841	-31.560444\\
-4.754212	-31.525896\\
-5.010448	-31.490517\\
-5.232112	-31.449013\\
-5.486339	-31.404984\\
-5.725399	-31.394388\\
-5.986533	-31.381784\\
-6.243576	-31.362741\\
-6.498583	-31.332249\\
-6.786694	-31.31226\\
-7.049231	-31.30382\\
-7.338708	-31.275166\\
-7.575786	-31.218882\\
-7.839837	-31.173845\\
-8.072137	-31.15064\\
-8.327453	-31.104666\\
-8.550862	-31.033819\\
-8.731603	-30.888073\\
-8.85796	-30.708309\\
-8.865682	-30.56085\\
-8.793471	-30.437263\\
-8.700967	-30.336941\\
-8.590287	-30.31189\\
-8.446768	-30.275272\\
-8.292637	-30.240812\\
-8.165266	-30.21591\\
-8.031573	-30.190638\\
-7.901408	-30.149097\\
-7.764822	-30.160738\\
-7.603885	-30.188681\\
-7.459238	-30.195328\\
-7.307071	-30.215483\\
-7.164738	-30.238609\\
-7.022489	-30.27318\\
-6.878761	-30.288042\\
-6.724828	-30.299614\\
-6.576184	-30.314346\\
-6.424336	-30.335445\\
-6.283169	-30.340229\\
-6.128065	-30.349628\\
-5.999368	-30.354355\\
-5.872366	-30.371845\\
-5.737032	-30.386826\\
-5.588714	-30.393446\\
-5.445045	-30.418903\\
-5.309282	-30.443628\\
-5.1711	-30.456928\\
-5.032503	-30.452185\\
-4.871186	-30.457479\\
-4.726284	-30.470516\\
-4.566203	-30.473957\\
-4.421569	-30.462322\\
-4.283124	-30.470268\\
-4.148467	-30.481562\\
-4.008188	-30.480705\\
-3.876568	-30.473005\\
-3.747864	-30.484676\\
-3.645966	-30.489281\\
-3.524323	-30.477545\\
-3.377964	-30.458195\\
-3.220876	-30.468327\\
-3.072718	-30.477888\\
-2.922952	-30.471294\\
-2.775322	-30.46242\\
-2.617139	-30.4718\\
-2.478467	-30.474119\\
-2.334676	-30.483171\\
-2.195282	-30.473618\\
-2.041772	-30.475185\\
-1.906923	-30.481676\\
-1.762288	-30.489223\\
-1.618063	-30.498299\\
-1.452529	-30.535164\\
-1.297397	-30.555521\\
-1.130484	-30.59519\\
-0.974385	-30.642651\\
-0.751252	-30.756453\\
-0.50661	-30.8664\\
-0.264706	-30.995073\\
-0.060867	-31.143637\\
0.120001	-31.323315\\
0.31888	-31.53009\\
0.505954	-31.761635\\
0.695675	-32.043503\\
0.834556	-32.325802\\
0.973926	-32.635101\\
1.106224	-32.949001\\
1.231465	-33.277176\\
1.310231	-33.597382\\
1.392945	-33.946663\\
1.475139	-34.293262\\
1.553105	-34.643604\\
1.575735	-35.009399\\
1.609954	-35.40625\\
1.64554	-35.781162\\
1.675791	-36.175385\\
1.67091	-36.551495\\
1.67719	-36.925011\\
1.705548	-37.314835\\
1.719211	-37.715725\\
1.720632	-38.104595\\
1.725928	-38.47802\\
1.750418	-38.87936\\
1.766181	-39.271885\\
1.759155	-39.659943\\
1.7761	-40.045254\\
1.802577	-40.451004\\
1.826315	-40.828995\\
1.842987	-41.220119\\
1.857243	-41.593147\\
1.871552	-41.999168\\
1.860656	-42.37904\\
1.853226	-42.781094\\
1.87023	-43.163445\\
1.873767	-43.581532\\
1.868795	-43.987858\\
1.853941	-44.383793\\
1.863637	-44.771164\\
1.87414	-45.186501\\
1.860554	-45.561424\\
1.839279	-45.960423\\
1.851274	-46.359791\\
1.861565	-46.767601\\
1.851113	-47.147137\\
1.855172	-47.515625\\
1.866551	-47.886517\\
1.863498	-48.268944\\
1.848756	-48.634216\\
1.842028	-49.001453\\
1.854264	-49.387451\\
1.87291	-49.773071\\
1.871226	-50.159336\\
1.858869	-50.55212\\
1.841215	-50.940968\\
1.812551	-51.316574\\
1.757897	-51.696808\\
1.743668	-52.076519\\
1.71726	-52.466915\\
1.699172	-52.844872\\
1.649624	-53.229019\\
1.627206	-53.596111\\
1.603342	-53.975197\\
1.612776	-54.34132\\
1.606376	-54.71769\\
1.619344	-55.071663\\
1.637555	-55.443989\\
1.649232	-55.766357\\
1.644419	-56.110752\\
1.663731	-56.426563\\
1.694608	-56.786236\\
1.735487	-57.116501\\
1.754393	-57.473038\\
1.771648	-57.813656\\
1.796241	-58.17741\\
1.790209	-58.526947\\
1.778476	-58.912148\\
1.804813	-59.266552\\
1.820077	-59.645592\\
1.814939	-59.984127\\
1.80632	-60.354408\\
1.836923	-60.68737\\
1.854064	-61.028385\\
1.861935	-61.29813\\
1.837232	-61.562138\\
1.852298	-61.793587\\
1.909943	-62.005733\\
1.953822	-62.178967\\
1.961299	-62.263927\\
1.930067	-62.333717\\
1.84615	-62.436565\\
1.780743	-62.587753\\
1.740438	-62.752308\\
1.670782	-62.987221\\
1.574832	-63.221283\\
1.406683	-63.440559\\
1.201568	-63.693893\\
0.992832	-63.925064\\
0.746897	-64.161102\\
0.475157	-64.368469\\
0.183369	-64.57518\\
-0.091535	-64.784004\\
-0.382446	-64.98806\\
-0.681478	-65.151077\\
-1.001617	-65.315735\\
-1.319229	-65.47715\\
-1.660948	-65.634262\\
-2.009609	-65.738701\\
-2.385776	-65.8367\\
-2.74983	-65.915993\\
-3.111081	-65.972244\\
-3.483546	-65.983574\\
-3.870169	-65.998909\\
-4.237098	-66.028587\\
-4.579142	-66.044487\\
-4.928611	-66.036934\\
-5.279356	-66.027153\\
-5.627223	-66.036095\\
-5.947343	-66.026718\\
-6.278587	-66.003311\\
-6.622581	-65.991028\\
-6.987842	-65.981987\\
-7.317361	-65.973717\\
-7.667278	-65.955772\\
-8.013874	-65.958336\\
-8.383967	-65.958595\\
-8.709362	-65.958374\\
-9.067348	-65.925949\\
-9.430371	-65.905609\\
-9.80398	-65.857651\\
-10.143173	-65.823792\\
-10.517385	-65.790466\\
-10.915868	-65.785667\\
-11.296077	-65.785759\\
-11.645359	-65.766823\\
-12.019917	-65.740158\\
-12.404572	-65.726723\\
-12.772573	-65.708855\\
-13.108614	-65.677559\\
-13.492858	-65.659515\\
-13.89804	-65.664207\\
-14.289093	-65.678329\\
-14.669898	-65.674942\\
-15.052935	-65.686905\\
-15.440216	-65.717949\\
-15.798666	-65.734497\\
-16.161484	-65.736694\\
-16.519714	-65.752899\\
-16.905733	-65.776863\\
-17.264807	-65.770576\\
-17.633268	-65.742928\\
-17.985897	-65.745636\\
-18.372063	-65.735519\\
-18.726496	-65.715057\\
-19.088552	-65.693581\\
-19.45492	-65.700676\\
-19.822256	-65.709267\\
-20.148029	-65.708611\\
-20.498362	-65.687057\\
-20.844406	-65.696251\\
-21.217367	-65.688324\\
-21.562689	-65.658577\\
-21.92625	-65.601639\\
-22.26387	-65.558327\\
-22.589666	-65.477463\\
-22.850857	-65.346657\\
-23.115234	-65.170105\\
-23.36244	-64.995361\\
-23.628897	-64.788528\\
-23.832453	-64.563271\\
-24.012623	-64.310066\\
-24.176973	-64.064934\\
-24.335833	-63.801651\\
-24.454115	-63.530468\\
-24.53842	-63.242336\\
-24.599926	-62.94857\\
-24.655394	-62.646481\\
-24.683908	-62.35252\\
-24.672754	-62.0383\\
-24.665966	-61.731804\\
-24.665434	-61.418179\\
-24.655432	-61.099072\\
-24.617794	-60.792461\\
-24.600737	-60.467899\\
-24.598646	-60.150043\\
-24.575361	-59.832741\\
-24.524952	-59.532959\\
-24.477547	-59.215309\\
-24.448332	-58.899994\\
-24.386082	-58.579414\\
-24.327572	-58.270332\\
-24.264088	-57.943455\\
-24.221268	-57.639565\\
-24.172453	-57.320206\\
-24.117718	-57.01519\\
-24.063053	-56.670971\\
-24.032494	-56.312309\\
-24.005531	-55.962387\\
-23.953129	-55.645855\\
-23.899927	-55.319233\\
-23.872728	-54.995853\\
-23.845869	-54.659096\\
-23.787249	-54.354282\\
-23.727976	-54.020668\\
-23.66744	-53.688465\\
-23.619724	-53.351597\\
-23.57502	-53.045311\\
-23.514925	-52.704075\\
-23.477249	-52.363205\\
-23.439583	-52.032288\\
-23.419245	-51.745712\\
-23.380552	-51.408741\\
-23.362362	-51.076851\\
-23.338558	-50.735722\\
-23.298147	-50.437725\\
-23.258839	-50.102631\\
-23.22727	-49.762299\\
-23.18988	-49.409809\\
-23.146652	-49.074524\\
-23.084364	-48.733189\\
-23.038877	-48.403149\\
-22.995579	-48.061821\\
-22.931797	-47.747391\\
-22.86834	-47.401928\\
-22.823793	-47.052197\\
-22.782408	-46.673321\\
-22.733072	-46.337952\\
-22.665648	-45.973095\\
-22.619076	-45.615513\\
-22.575155	-45.269207\\
-22.526844	-44.937206\\
-22.45199	-44.575214\\
-22.402708	-44.227837\\
-22.351555	-43.866852\\
-22.290142	-43.53307\\
-22.21357	-43.182114\\
-22.167181	-42.838482\\
-22.118048	-42.481926\\
-22.077095	-42.158512\\
-22.015865	-41.80196\\
-21.981228	-41.443863\\
-21.948481	-41.087376\\
-21.897623	-40.7551\\
-21.838642	-40.402096\\
-21.803905	-40.057747\\
-21.771027	-39.696175\\
-21.738583	-39.368561\\
-21.69668	-39.015026\\
-21.66939	-38.677608\\
-21.634169	-38.324223\\
-21.577019	-37.997993\\
-21.505455	-37.654781\\
-21.465271	-37.318375\\
-21.434362	-36.982861\\
-21.398874	-36.678013\\
-21.353941	-36.342201\\
-21.323578	-36.000931\\
-21.298187	-35.657906\\
-21.272833	-35.34383\\
-21.234322	-35.006325\\
-21.209352	-34.678764\\
-21.180384	-34.344223\\
-21.141945	-34.062351\\
-21.062201	-33.759518\\
-20.968349	-33.474361\\
-20.836178	-33.190582\\
-20.668312	-32.967937\\
-20.457977	-32.746616\\
-20.222431	-32.550632\\
-19.936584	-32.384499\\
-19.644775	-32.285187\\
-19.333855	-32.225853\\
-19.039454	-32.167404\\
-18.720137	-32.115185\\
-18.42041	-32.084869\\
-18.108908	-32.077084\\
-17.796524	-32.076672\\
-17.474533	-32.076771\\
-17.157467	-32.080555\\
-16.870661	-32.111187\\
-16.560225	-32.128887\\
-16.261822	-32.14072\\
-15.962184	-32.167656\\
-15.704697	-32.226574\\
-15.471698	-32.276989\\
-15.327761	-32.288975\\
-15.270391	-32.270649\\
-15.303094	-32.236256\\
-15.399302	-32.189415\\
-15.519827	-32.109467\\
-15.559883	-32.120541\\
-15.537105	-32.217995\\
-15.409953	-32.350491\\
-15.189804	-32.47966\\
-14.939865	-32.560822\\
-14.636954	-32.630836\\
-14.314915	-32.654465\\
-13.978072	-32.63657\\
-13.697187	-32.599171\\
-13.365664	-32.59679\\
-13.061728	-32.560646\\
-12.727813	-32.5219\\
-12.428584	-32.49062\\
-12.097255	-32.47385\\
-11.780634	-32.44606\\
-11.449023	-32.414139\\
-11.136635	-32.396477\\
-10.812659	-32.402615\\
-10.498613	-32.393116\\
-10.170186	-32.359295\\
-9.85655	-32.322514\\
-9.548317	-32.296661\\
-9.232309	-32.272106\\
-8.908195	-32.232414\\
-8.589176	-32.193901\\
-8.273321	-32.175285\\
-7.944619	-32.158955\\
-7.619241	-32.139999\\
-7.313741	-32.119099\\
-7.021273	-32.110992\\
-6.725802	-32.100021\\
-6.430447	-32.09161\\
-6.11378	-32.087772\\
-5.825966	-32.086025\\
-5.510503	-32.102314\\
-5.198362	-32.074387\\
-4.849223	-32.042336\\
-4.525532	-32.02861\\
-4.202463	-32.016205\\
-3.89396	-31.987963\\
-3.55861	-31.955313\\
-3.262594	-31.939056\\
-2.947143	-31.929167\\
-2.676614	-31.870287\\
-2.375806	-31.775229\\
-2.102318	-31.642256\\
-1.893437	-31.488235\\
-1.742973	-31.253607\\
-1.697063	-30.982578\\
-1.754078	-30.754663\\
-1.860667	-30.586309\\
-2.003613	-30.429718\\
-2.197601	-30.341747\\
-2.426415	-30.2887\\
-2.592817	-30.23843\\
-2.736917	-30.178576\\
-2.920271	-30.111549\\
-3.091738	-30.076012\\
-3.288767	-30.058163\\
-3.439073	-30.022957\\
-3.603927	-29.97677\\
-3.766498	-29.968136\\
-3.92975	-29.972351\\
-4.082933	-29.959818\\
-4.252422	-29.933643\\
-4.40654	-29.929447\\
-4.568912	-29.936733\\
-4.725557	-29.913866\\
-4.882771	-29.888382\\
-5.026133	-29.884163\\
-5.186739	-29.888\\
-5.341827	-29.871153\\
-5.500415	-29.861584\\
-5.652658	-29.869843\\
-5.817893	-29.882856\\
-5.979476	-29.879547\\
-6.157282	-29.87566\\
-6.342815	-29.89374\\
-6.507406	-29.904514\\
-6.665248	-29.887316\\
-6.818325	-29.868973\\
-6.984993	-29.885527\\
-7.124086	-29.899542\\
-7.287632	-29.887712\\
-7.455315	-29.886686\\
-7.62073	-29.898607\\
-7.765327	-29.886023\\
-7.907464	-29.862284\\
-8.054954	-29.863209\\
-8.203753	-29.880005\\
-8.339877	-29.880581\\
-8.484021	-29.882965\\
-8.624537	-29.898979\\
-8.779262	-29.926693\\
-8.926639	-29.92654\\
-9.091493	-29.923502\\
-9.22775	-29.953085\\
-9.360592	-29.98101\\
-9.482598	-29.995071\\
-9.612391	-30.022484\\
-9.742533	-30.072258\\
-9.885692	-30.153921\\
-10.011788	-30.237083\\
-10.170207	-30.338251\\
-10.330196	-30.451605\\
-10.391604	-30.583822\\
-10.431618	-30.773493\\
-10.395283	-30.990749\\
-10.283624	-31.194305\\
-10.098231	-31.376619\\
-9.855306	-31.50095\\
-9.586739	-31.614897\\
-9.326604	-31.74675\\
-9.036955	-31.835823\\
-8.742916	-31.862125\\
-8.434289	-31.858633\\
-8.201482	-31.813564\\
-7.9447	-31.781536\\
-7.685027	-31.737411\\
-7.418991	-31.684114\\
-7.19594	-31.64431\\
-6.95911	-31.620121\\
-6.724799	-31.589973\\
-6.574949	-31.54174\\
-6.434933	-31.504974\\
-6.347166	-31.474316\\
-6.253481	-31.486486\\
-6.223667	-31.524084\\
-6.205472	-31.544579\\
-6.185004	-31.552546\\
-6.167194	-31.561525\\
-6.16943	-31.555931\\
-6.167747	-31.556721\\
-6.160971	-31.560127\\
-6.15724	-31.564831\\
-6.159589	-31.56805\\
-6.164316	-31.571758\\
-6.163686	-31.577114\\
-6.155331	-31.602856\\
-6.155624	-31.604004\\
-6.154324	-31.610222\\
-6.153329	-31.616386\\
-6.151087	-31.622282\\
-6.152044	-31.626364\\
-6.153186	-31.627777\\
-6.152711	-31.628729\\
-6.151928	-31.628101\\
-6.151564	-31.62994\\
-6.151116	-31.630953\\
-6.151215	-31.632874\\
-6.154702	-31.63765\\
-6.174158	-31.643707\\
-6.204851	-31.64423\\
-6.241677	-31.642275\\
-6.271191	-31.646828\\
-6.290339	-31.646475\\
-6.297368	-31.646441\\
-6.303672	-31.646334\\
-6.308746	-31.650396\\
-6.3083	-31.654991\\
-6.296294	-31.65535\\
-6.288027	-31.65941\\
-6.27801	-31.665205\\
-6.272363	-31.667269\\
-6.269586	-31.669334\\
-6.267103	-31.668255\\
-6.266568	-31.664518\\
-6.263361	-31.663536\\
-6.265878	-31.663771\\
-6.260776	-31.66267\\
-6.249631	-31.667774\\
-6.225381	-31.680679\\
-6.198702	-31.703035\\
-6.149498	-31.721201\\
-6.064096	-31.726425\\
-5.916024	-31.727308\\
-5.686153	-31.717697\\
-5.480694	-31.689547\\
-5.265049	-31.702183\\
-4.996294	-31.719917\\
-4.747386	-31.693932\\
-4.463855	-31.685856\\
-4.229758	-31.69961\\
-3.968594	-31.71497\\
-3.715639	-31.66662\\
-3.436332	-31.599556\\
-3.196915	-31.50395\\
-3.033286	-31.388498\\
-2.880306	-31.276201\\
-2.80237	-31.132071\\
-2.783633	-30.928394\\
-2.824216	-30.737871\\
-2.910449	-30.589558\\
-3.028544	-30.43535\\
-3.174418	-30.364311\\
-3.327669	-30.286047\\
-3.446669	-30.18693\\
-3.568777	-30.075731\\
-3.721733	-30.03396\\
-3.903429	-30.044409\\
-4.097637	-30.027281\\
-4.292427	-29.98736\\
-4.47677	-29.989202\\
-4.651509	-29.997122\\
-4.810351	-29.953485\\
-4.994088	-29.912952\\
-5.175298	-29.891338\\
-5.351089	-29.87607\\
-5.503918	-29.830019\\
-5.676154	-29.783731\\
-5.84318	-29.772776\\
-6.011544	-29.747648\\
-6.185269	-29.696712\\
-6.370117	-29.676661\\
-6.5556	-29.679995\\
-6.702336	-29.650143\\
-6.837693	-29.623821\\
-7.004573	-29.64098\\
-7.192504	-29.66242\\
-7.340873	-29.660055\\
-7.508895	-29.652388\\
-7.676261	-29.67141\\
-7.843234	-29.690331\\
-7.981812	-29.692165\\
-8.133754	-29.702045\\
-8.300052	-29.718655\\
-8.468561	-29.735655\\
-8.608532	-29.731215\\
-8.770956	-29.734722\\
-8.931156	-29.759138\\
-9.084264	-29.775757\\
-9.23372	-29.779524\\
-9.389331	-29.808327\\
-9.564838	-29.891016\\
-9.724828	-29.965443\\
-9.918104	-30.019768\\
-10.094073	-30.127842\\
-10.254946	-30.287806\\
-10.435022	-30.507435\\
-10.597589	-30.672863\\
-10.790391	-30.840437\\
-11.011115	-31.021507\\
-11.242381	-31.186186\\
-11.523364	-31.336082\\
-11.775836	-31.383165\\
-12.064236	-31.417326\\
-12.318818	-31.449083\\
-12.608805	-31.494061\\
-12.863486	-31.51449\\
-13.139581	-31.504143\\
-13.405736	-31.492729\\
-13.672896	-31.521513\\
-13.928375	-31.559872\\
-14.138888	-31.572977\\
-14.360778	-31.571423\\
-14.514095	-31.579899\\
-14.653305	-31.583164\\
-14.826679	-31.553928\\
-14.989586	-31.491749\\
-15.139634	-31.415909\\
-15.34983	-31.320999\\
-15.595844	-31.242304\\
-15.862533	-31.191145\\
-16.102301	-31.10573\\
-16.381941	-31.003048\\
-16.658056	-30.913712\\
-16.950781	-30.839548\\
-17.227175	-30.764587\\
-17.499937	-30.675055\\
-17.77401	-30.591257\\
-18.050491	-30.533043\\
-18.328156	-30.467615\\
-18.583111	-30.3778\\
-18.872599	-30.268993\\
-19.108154	-30.115616\\
-19.307138	-29.912113\\
-19.447027	-29.694435\\
-19.554955	-29.43903\\
-19.648422	-29.200279\\
-19.725979	-28.938379\\
-19.75993	-28.690464\\
-19.750429	-28.408657\\
-19.752672	-28.11438\\
-19.749769	-27.806234\\
-19.712469	-27.508177\\
-19.63715	-27.207462\\
-19.564941	-26.883816\\
-19.481003	-26.548841\\
-19.403563	-26.210199\\
-19.315157	-25.892736\\
-19.215908	-25.555336\\
-19.130804	-25.214809\\
-19.062977	-24.89818\\
-18.987568	-24.592962\\
-18.921572	-24.260426\\
-18.864475	-23.913906\\
-18.797239	-23.568913\\
-18.727158	-23.252775\\
-18.654434	-22.909613\\
-18.609026	-22.581333\\
-18.563988	-22.257755\\
-18.508991	-21.934517\\
-18.439095	-21.589087\\
-18.368555	-21.265512\\
-18.273621	-20.958735\\
-18.177107	-20.670046\\
-18.100725	-20.335394\\
-18.029812	-19.971018\\
-17.95158	-19.601782\\
-17.861572	-19.281908\\
-17.757568	-18.951761\\
-17.675608	-18.600697\\
-17.590273	-18.240675\\
-17.506775	-17.911316\\
-17.430651	-17.563755\\
-17.37286	-17.200459\\
-17.316673	-16.844063\\
-17.251083	-16.517591\\
-17.179504	-16.177168\\
-17.137503	-15.818537\\
-17.079102	-15.48432\\
-16.99894	-15.180671\\
-16.933624	-14.831718\\
-16.875551	-14.46323\\
-16.80578	-14.099985\\
-16.708195	-13.783516\\
-16.627337	-13.452083\\
-16.544313	-13.104306\\
-16.444149	-12.747244\\
-16.323042	-12.40598\\
-16.213709	-12.050976\\
-16.126881	-11.695222\\
-16.047472	-11.353419\\
-15.942163	-11.019451\\
-15.869845	-10.655169\\
-15.787553	-10.279984\\
-15.685838	-9.902491\\
-15.614003	-9.539321\\
-15.541133	-9.165271\\
-15.469883	-8.788079\\
-15.400332	-8.463952\\
-15.312356	-8.137283\\
-15.25104	-7.793412\\
-15.184252	-7.41096\\
-15.110131	-7.042104\\
-15.020255	-6.682811\\
-14.934106	-6.336016\\
-14.853451	-5.961571\\
-14.771883	-5.623152\\
-14.662297	-5.280602\\
-14.575144	-4.924134\\
-14.520119	-4.537188\\
-14.466378	-4.176842\\
-14.361938	-3.807309\\
-14.289931	-3.455083\\
-14.226467	-3.091378\\
-14.150629	-2.758964\\
-14.052152	-2.404993\\
-13.98236	-2.058294\\
-13.931301	-1.689706\\
-13.88016	-1.369\\
-13.800049	-1.012334\\
-13.765896	-0.672972\\
-13.730879	-0.332083\\
-13.688432	-0.014427\\
-13.630793	0.320373\\
-13.607332	0.647626\\
-13.586606	0.957278\\
-13.544322	1.23668\\
-13.486856	1.490528\\
-13.47234	1.720255\\
-13.477561	1.933163\\
-13.485451	2.088911\\
-13.504343	2.133453\\
-13.513476	2.065045\\
-13.532198	1.900458\\
-13.5744	1.734559\\
-13.572442	1.75144\\
-13.505761	1.886322\\
-13.417576	2.099656\\
-13.299833	2.283521\\
-13.158714	2.486332\\
-13.027907	2.691997\\
-12.886962	2.912368\\
-12.75315	3.119102\\
-12.619609	3.288196\\
-12.469281	3.461301\\
-12.36091	3.664073\\
-12.246525	3.903187\\
-12.125992	4.083967\\
-11.965786	4.272448\\
-11.817627	4.445089\\
-11.700671	4.611574\\
-11.599678	4.75218\\
-11.487644	4.829688\\
-11.328151	4.889888\\
-11.198258	4.950445\\
-11.107483	5.010938\\
-11.035373	5.065628\\
-10.986928	5.075273\\
-10.947758	5.074038\\
-10.934198	5.058806\\
-10.933319	5.038632\\
-10.930926	5.018095\\
-10.941191	4.997949\\
-10.954632	4.97981\\
-11.015391	4.962642\\
-11.112164	4.948318\\
-11.207922	4.922886\\
-11.297439	4.851538\\
-11.382594	4.710716\\
-11.470906	4.525777\\
-11.514999	4.373373\\
-11.488879	4.248363\\
-11.374277	4.089168\\
-11.202852	3.949094\\
-11.054472	3.829282\\
-10.859739	3.682959\\
-10.6404	3.577963\\
-10.392853	3.498809\\
-10.132153	3.443972\\
-9.880334	3.377299\\
-9.59343	3.319363\\
-9.310743	3.30367\\
-9.013906	3.290693\\
-8.762093	3.262738\\
-8.490799	3.220283\\
-8.214724	3.200226\\
-7.933943	3.182111\\
-7.655712	3.1705\\
-7.398502	3.142381\\
-7.12715	3.094298\\
-6.887787	3.073347\\
-6.613358	3.050013\\
-6.382051	2.997301\\
-6.125692	2.94054\\
-5.897237	2.903296\\
-5.633836	2.877265\\
-5.381134	2.832913\\
-5.12611	2.770253\\
-4.843242	2.720814\\
-4.572481	2.69871\\
-4.307111	2.674807\\
-4.078572	2.649666\\
-3.789878	2.612213\\
-3.510684	2.615564\\
-3.206929	2.641592\\
-2.963879	2.648179\\
-2.702604	2.642392\\
-2.421028	2.644748\\
-2.152016	2.693467\\
-1.888465	2.724919\\
-1.65381	2.720802\\
-1.376024	2.691625\\
-1.134445	2.673529\\
-0.881139	2.64723\\
-0.679182	2.606457\\
-0.464113	2.516959\\
-0.281058	2.421895\\
-0.127651	2.335205\\
0.011655	2.245069\\
0.089553	2.152829\\
0.122845	2.016842\\
0.15397	1.936689\\
0.198533	1.873542\\
0.261657	1.800537\\
0.323949	1.734065\\
0.368582	1.690029\\
0.390121	1.66716\\
0.397137	1.658809\\
0.395543	1.654674\\
0.394559	1.657125\\
0.394967	1.660291\\
0.39499	1.662004\\
0.393965	1.660858\\
0.39748	1.658907\\
0.39928	1.656637\\
0.396441	1.656509\\
0.392595	1.652359\\
0.393533	1.65136\\
0.39123	1.650036\\
0.385054	1.648719\\
0.343481	1.661132\\
0.271312	1.717221\\
0.14559	1.815026\\
-0.012862	1.928598\\
-0.164199	2.04382\\
-0.354037	2.126409\\
-0.569393	2.190266\\
-0.763721	2.273028\\
-1.006033	2.368337\\
-1.251968	2.43016\\
-1.51113	2.482185\\
-1.776495	2.536725\\
-2.012233	2.592197\\
-2.29841	2.626247\\
-2.582786	2.619762\\
-2.882074	2.615578\\
-3.13094	2.640177\\
-3.42372	2.697983\\
-3.71837	2.69409\\
-4.023832	2.673139\\
-4.297551	2.693721\\
-4.583683	2.739389\\
-4.889013	2.754256\\
-5.184006	2.758138\\
-5.458262	2.78555\\
-5.722349	2.812172\\
-6.010312	2.836166\\
-6.301873	2.845718\\
-6.602891	2.874373\\
-6.855176	2.905089\\
-7.15303	2.940588\\
-7.427585	2.953097\\
-7.74981	2.979431\\
-8.022913	3.017934\\
-8.303865	3.044113\\
-8.600929	3.064236\\
-8.888155	3.096234\\
-9.135507	3.129493\\
-9.374583	3.178511\\
-9.646895	3.247438\\
-9.903363	3.286186\\
-10.183691	3.318017\\
-10.421477	3.356644\\
-10.709024	3.390462\\
-10.988241	3.370478\\
-11.303323	3.322318\\
-11.588553	3.287701\\
-11.889494	3.23132\\
-12.160634	3.138854\\
-12.431832	3.00331\\
-12.657743	2.862153\\
-12.857704	2.721924\\
-13.007847	2.556368\\
-13.127496	2.399075\\
-13.217183	2.261744\\
-13.247969	2.194546\\
-13.259248	2.125764\\
-13.297198	1.992795\\
-13.368549	1.788669\\
-13.426693	1.575909\\
-13.449621	1.313953\\
-13.469679	1.034794\\
-13.520714	0.765332\\
-13.553362	0.46091\\
-13.58209	0.160903\\
-13.623505	-0.150863\\
-13.694512	-0.42122\\
-13.776403	-0.723968\\
-13.840242	-1.013999\\
-13.915581	-1.331977\\
-13.994697	-1.605088\\
-14.069255	-1.906569\\
-14.124098	-2.202469\\
-14.185676	-2.518753\\
-14.22746	-2.80079\\
-14.291651	-3.093439\\
-14.326186	-3.38275\\
-14.330049	-3.682637\\
-14.292773	-3.963406\\
-14.253769	-4.260567\\
-14.188885	-4.563412\\
-14.068427	-4.834992\\
-13.925159	-5.075853\\
-13.772048	-5.278213\\
-13.598275	-5.48897\\
-13.430453	-5.679936\\
-13.247151	-5.893988\\
-13.057493	-6.084001\\
-12.827429	-6.294217\\
-12.607992	-6.496175\\
-12.397164	-6.702361\\
-12.234476	-6.91007\\
-12.137788	-7.126918\\
-12.055427	-7.374303\\
-11.986496	-7.623588\\
-11.916794	-7.893531\\
-11.888519	-8.137383\\
-11.889333	-8.427696\\
-11.830608	-8.724682\\
-11.818872	-9.004491\\
-11.870718	-9.263284\\
-11.97039	-9.502809\\
-12.019162	-9.771584\\
-12.064489	-10.065509\\
-12.151217	-10.329659\\
-12.273852	-10.561325\\
-12.411048	-10.811003\\
-12.552103	-11.031079\\
-12.705072	-11.203744\\
-12.867263	-11.322937\\
-13.06115	-11.401853\\
-13.208984	-11.419709\\
-13.336536	-11.407665\\
-13.378335	-11.340561\\
-13.386248	-11.254818\\
-13.36635	-11.212337\\
-13.341104	-11.189822\\
-13.332576	-11.193581\\
-13.317286	-11.240676\\
-13.383542	-11.281671\\
-13.542699	-11.292628\\
-13.701196	-11.266546\\
-13.836695	-11.256803\\
-13.944532	-11.254611\\
-13.988135	-11.270667\\
-14.009789	-11.260684\\
-14.019954	-11.252865\\
-14.033375	-11.269012\\
-14.04055	-11.275087\\
-14.045438	-11.28869\\
-14.054841	-11.294475\\
-14.057375	-11.293942\\
-14.056572	-11.293836\\
-14.061643	-11.297042\\
-14.063831	-11.298875\\
-14.064875	-11.300288\\
-14.064819	-11.29995\\
-14.06673	-11.300905\\
-14.066446	-11.301277\\
-14.065331	-11.302937\\
-14.06433	-11.305306\\
-14.064536	-11.305784\\
-14.068077	-11.30584\\
-14.071774	-11.310325\\
-14.073916	-11.315989\\
-14.074917	-11.31958\\
-14.073743	-11.32035\\
-14.076285	-11.32185\\
-14.077684	-11.321943\\
-14.077066	-11.322607\\
-14.077044	-11.324088\\
-14.075721	-11.324255\\
-14.07375	-11.325603\\
-14.074399	-11.324454\\
-14.075607	-11.323479\\
-14.0765	-11.324064\\
-14.07786	-11.325066\\
-14.080029	-11.326363\\
-14.083248	-11.327258\\
-14.083166	-11.327943\\
-14.081103	-11.327759\\
-14.081645	-11.326917\\
-14.080635	-11.328161\\
-14.078612	-11.327428\\
-14.075889	-11.329835\\
-14.073571	-11.329577\\
-14.074941	-11.329475\\
-14.076191	-11.328791\\
-14.078635	-11.329907\\
-14.081629	-11.330686\\
-14.082372	-11.328994\\
-14.084074	-11.329493\\
-14.084055	-11.329337\\
-14.083958	-11.328719\\
-14.083453	-11.329709\\
-14.081964	-11.32895\\
-14.08274	-11.329209\\
-14.081505	-11.329805\\
-14.081583	-11.329692\\
-14.081953	-11.330164\\
-14.082726	-11.330283\\
-14.084153	-11.330722\\
-14.084764	-11.32963\\
-14.086002	-11.329872\\
-14.087085	-11.329654\\
-14.086731	-11.329118\\
-14.086653	-11.328818\\
-14.084926	-11.328626\\
-14.083959	-11.32783\\
-14.082012	-11.328329\\
-14.076978	-11.322621\\
-14.074862	-11.320888\\
-14.078708	-11.323076\\
-14.078008	-11.321106\\
-14.079843	-11.322061\\
-14.080779	-11.319738\\
-14.080421	-11.317086\\
-14.081779	-11.315694\\
-14.078228	-11.312829\\
-14.071745	-11.309092\\
-14.063103	-11.30632\\
-14.057649	-11.304756\\
-14.058283	-11.304373\\
-14.058748	-11.304916\\
-14.060829	-11.306314\\
-14.060799	-11.305396\\
-14.061889	-11.307676\\
-14.060415	-11.307796\\
-14.061743	-11.308056\\
-14.061707	-11.308621\\
-14.063309	-11.308389\\
-14.062674	-11.308051\\
-14.061961	-11.307678\\
-14.061072	-11.306961\\
-14.060658	-11.309174\\
-14.057663	-11.308928\\
-14.058627	-11.309314\\
-14.062585	-11.311175\\
-14.065989	-11.311347\\
-14.066881	-11.310735\\
-14.066856	-11.310318\\
-14.067254	-11.310397\\
-14.067616	-11.310739\\
-14.068521	-11.31038\\
-14.068835	-11.310527\\
-14.068047	-11.310929\\
-14.067299	-11.310404\\
-14.06607	-11.311687\\
-14.062167	-11.312311\\
-14.056853	-11.315522\\
-14.055519	-11.314943\\
-14.054776	-11.316068\\
-14.058103	-11.314461\\
-14.065266	-11.311572\\
-14.065932	-11.310738\\
-14.065733	-11.311069\\
-14.065914	-11.310652\\
-14.066494	-11.310505\\
-14.066554	-11.310399\\
-14.066795	-11.310814\\
-14.06582	-11.310596\\
-14.064609	-11.310528\\
-14.063656	-11.310677\\
-14.062132	-11.310811\\
-14.059549	-11.310379\\
-14.060569	-11.310337\\
-14.061326	-11.309978\\
-14.061161	-11.309835\\
-14.06239	-11.310699\\
-14.062383	-11.310632\\
-14.062999	-11.310748\\
-14.063035	-11.310629\\
-14.06332	-11.311397\\
-14.063232	-11.31144\\
-14.062917	-11.311202\\
-14.061873	-11.310996\\
-14.059957	-11.310168\\
-14.058712	-11.308521\\
-14.061919	-11.308771\\
-14.061327	-11.308105\\
-14.062008	-11.307796\\
-14.061471	-11.308597\\
-14.054898	-11.305711\\
-14.049465	-11.302188\\
-14.047301	-11.300213\\
-14.04875	-11.292463\\
-14.046988	-11.28675\\
-14.047702	-11.284582\\
-14.047507	-11.28473\\
-14.04574	-11.284423\\
-14.045707	-11.285349\\
-14.044045	-11.283483\\
-14.041598	-11.28424\\
-14.040883	-11.281206\\
-14.033463	-11.284393\\
-14.030581	-11.281252\\
-14.031587	-11.281593\\
-14.030282	-11.28115\\
-14.028544	-11.280906\\
-14.028314	-11.279737\\
-14.02704	-11.278996\\
-14.022286	-11.275891\\
-14.01678	-11.277512\\
-13.979925	-11.275728\\
-13.926051	-11.291397\\
-13.861643	-11.331608\\
-13.808502	-11.372779\\
-13.742505	-11.41012\\
-13.679911	-11.481629\\
-13.632977	-11.534822\\
-13.589962	-11.547488\\
-13.579806	-11.513162\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-0.00260649145232068	-4.00490192862008e-05\\
-9.55415879804755e-05	7.18941553269894e-05\\
-0.00828309971680544	0.00241746884884346\\
-0.0134041773368536	0.00334663383842397\\
-0.0215918570149333	0.00129902914946108\\
-0.0315702547050217	-0.0126810168933652\\
-0.0394683400649646	-0.0360396199572335\\
-0.0498368365266053	-0.0625094753904956\\
-0.061026625083049	-0.090635512546468\\
-0.0743993574921172	-0.121433208579837\\
-0.0892570397281021	-0.152564747454888\\
-0.106436654021501	-0.186301079181089\\
-0.12327839298033	-0.218850946307396\\
-0.140223096304097	-0.247931393902307\\
-0.153942560544089	-0.275092480798797\\
-0.167404209061433	-0.300386736104303\\
-0.183715106312132	-0.324802303457919\\
-0.201999198656328	-0.350078060038292\\
-0.22087218769895	-0.372420450213623\\
-0.242079362440314	-0.390987056566916\\
-0.262408675453359	-0.406016347971214\\
-0.278992509579262	-0.41887878001386\\
-0.293924346510542	-0.432363438950155\\
-0.307803664928507	-0.444144761520365\\
-0.32120843857563	-0.451446510868079\\
-0.335098079583765	-0.455286556538749\\
-0.350859455664186	-0.451505662283571\\
-0.370820376555192	-0.441759968267349\\
-0.391929844505913	-0.427280494480144\\
-0.415125291189313	-0.409486506854976\\
-0.431920496634513	-0.388476270481895\\
-0.446905730686314	-0.36552323301361\\
-0.457804821583871	-0.347378928641116\\
-0.466747971385971	-0.333797130817669\\
-0.475368299928889	-0.319833869135564\\
-0.483647024172109	-0.29864725514068\\
-0.490279659730216	-0.273308334433532\\
-0.49431411977704	-0.243804033745304\\
-0.501579910060673	-0.207076094275503\\
-0.514984193922339	-0.156039415271445\\
-0.534015665921615	-0.107484337174309\\
-0.539797429220527	-0.0879380610381564\\
-0.551102790230794	-0.100829529099227\\
-0.57751396383425	-0.168925243341886\\
-0.596322241556513	-0.301604168561076\\
-0.616645776820792	-0.360394350700463\\
-0.62519616010665	-0.357899298741535\\
-0.616434471217386	-0.346084997428575\\
-0.598791454258053	-0.349039331200041\\
-0.582333094889937	-0.343971901923263\\
-0.578780075317513	-0.329642339053968\\
-0.564278032079265	-0.308979678133582\\
-0.542146672255194	-0.292758782129564\\
-0.522029691111439	-0.264158308264994\\
-0.492892790126074	-0.237265230907166\\
-0.467949415683421	-0.213042119847846\\
-0.442816468931357	-0.184925721984293\\
-0.41778735085692	-0.152714542040188\\
-0.393043832259644	-0.116518524552512\\
-0.368011959948967	-0.0773005074085372\\
-0.343847417787939	-0.0352359721460632\\
-0.320253783902732	0.00775583887979858\\
-0.295912851572939	0.0524767122769094\\
-0.271509032421396	0.100305371880658\\
-0.247083676380821	0.151163108861481\\
-0.224471304546217	0.20483130943053\\
-0.203194032992003	0.260520702119911\\
-0.184122466106674	0.319941973720351\\
-0.166330503871907	0.385625241724733\\
-0.150290868429176	0.451645258485438\\
-0.13398255336337	0.521445381207008\\
-0.119196616136091	0.589038056040701\\
-0.106325533567257	0.657924454694247\\
-0.0875469074815189	0.727917985297995\\
-0.0764322569043538	0.799411502716015\\
-0.0626164327926775	0.873073112033023\\
-0.0437970430975412	0.941941575331896\\
-0.0256909049599949	1.01651052540604\\
-0.0121213675351903	1.09122125853275\\
0.00133037598464991	1.16498876270088\\
0.0155436076301632	1.23719021829577\\
0.0294779587884442	1.3240638831791\\
0.0536442650840554	1.45226010472897\\
0.10917509648028	1.58416485110273\\
0.161492689581449	1.72374871033922\\
0.168054532424978	1.84519069263565\\
0.105003993957858	1.99458075745639\\
0.0156576398644095	2.15480783634214\\
-0.0952234751895222	2.25997495094314\\
-0.292311666932115	2.2743378252358\\
-0.488911601276039	2.26551120465485\\
-0.715081897958122	2.28236915350843\\
-0.959466450222685	2.30104967021136\\
-1.1565647516407	2.2744162248457\\
-1.39632430376843	2.19915791075545\\
-1.60589035820372	2.14799038923793\\
-1.86110141256598	2.09537388019038\\
-2.10045790897154	2.0468283754854\\
-2.32968946811143	1.95260445443083\\
-2.56039300725696	1.83091828719962\\
-2.81007754633815	1.76021848475949\\
-3.07761511536683	1.68358276845549\\
-3.31117077272128	1.59969177943076\\
-3.56634304413744	1.47022268556371\\
-3.81743361095641	1.40011906272859\\
-4.10881340218808	1.34660502146369\\
-4.37278324962209	1.29670360552186\\
-4.64073634682926	1.21350952221428\\
-4.88037539304824	1.14641624469463\\
-5.13999988233461	1.10957050854566\\
-5.40972054524907	1.05681750866307\\
-5.68054898589764	0.969765138148297\\
-5.94959516474771	0.867429692321942\\
-6.21717410362539	0.799886667554871\\
-6.51244986614323	0.720464021387913\\
-6.77933537118241	0.639821852435456\\
-7.05993725036421	0.548511032999117\\
-7.32487055415251	0.492399225891694\\
-7.62775865183097	0.420498179643504\\
-7.89266861931681	0.34824075952989\\
-8.18073307691027	0.251207969286525\\
-8.44321253663463	0.206017941437022\\
-8.74955916038202	0.16388727293024\\
-9.01161007501387	0.116890846850583\\
-9.29547342826842	0.029667332783843\\
-9.53870150016319	-0.0280216384930179\\
-9.83012073801721	-0.0766745369721791\\
-10.1014708632215	-0.113535286341819\\
-10.3765785167091	-0.157736648889483\\
-10.6314223852584	-0.193224861858473\\
-10.8965855830519	-0.243469252918003\\
-11.1203192062019	-0.338145820487673\\
-11.3455652548944	-0.470143774371562\\
-11.5593539224722	-0.584944462773334\\
-11.7844095543826	-0.639887329031783\\
-12.0253703248191	-0.663522760289773\\
-12.2394816250437	-0.643775143163177\\
-12.4655815497929	-0.60054682878763\\
-12.6359645016995	-0.454086756379027\\
-12.8122338404098	-0.267751258125682\\
-12.9296844388441	-0.0776498091537539\\
-13.0463371435769	0.153573667406555\\
-13.0987415502427	0.391037032327013\\
-13.0809705119143	0.658910487851289\\
-13.0293646173147	0.916247278654271\\
-12.9824884615052	1.15346411237165\\
-12.9384196436952	1.41796082786141\\
-12.8063074215709	1.63396623717456\\
-12.6128671044804	1.85118882642116\\
-12.4503920918626	2.0298698856547\\
-12.2845213838112	2.24135202619737\\
-12.1268742476969	2.42455805623556\\
-11.9563028591288	2.5864205682459\\
-11.7890156275725	2.71570849989782\\
-11.6193292080018	2.83981280613565\\
-11.4522743618749	2.98686560826605\\
-11.2835124721723	3.09331263704409\\
-11.0921998200747	3.17646897366505\\
-10.9160676526984	3.26470046962234\\
-10.7356178545365	3.38121754893492\\
-10.567225378907	3.47189307633867\\
-10.3627843446459	3.54193276050381\\
-10.1708482087933	3.59121417942689\\
-9.98626319081389	3.67107229259675\\
-9.8113272397403	3.73916504594208\\
-9.61957869272018	3.78555017371376\\
-9.43005138439863	3.82008263102913\\
-9.24109658682905	3.87593689311841\\
-9.06691795782896	3.92102812479732\\
-8.86701627260929	3.92305413772845\\
-8.67368769427523	3.90494949170093\\
-8.50669475455798	3.9218514192854\\
-8.33125979686425	3.92229666204518\\
-8.11981580377858	3.86072832387072\\
-7.91397258656012	3.79721162901571\\
-7.73024061396745	3.75615908568357\\
-7.54680578294272	3.7454609542005\\
-7.35971023223533	3.69343197205106\\
-7.15376295468307	3.62254634770541\\
-6.97834059355838	3.57600598358526\\
-6.81721639222567	3.57079865632853\\
-6.65353622996535	3.49906067030031\\
-6.45203190228749	3.40011144208923\\
-6.28378593853738	3.323567153984\\
-6.11949547827501	3.27204314345153\\
-5.9572667485596	3.2147746429212\\
-5.77364264279494	3.1331350524056\\
-5.60125471429419	3.0582447993507\\
-5.45376359641513	2.99540134316751\\
-5.29523280202655	2.91591591531902\\
-5.14972721402578	2.82856305596161\\
-5.0067164100587	2.7534957254368\\
-4.86776894625195	2.6877875049556\\
-4.7344256124643	2.5826125902958\\
-4.58687878260807	2.45852628113796\\
-4.43634002249575	2.33612353321499\\
-4.27184347223181	2.22745605849074\\
-4.06893741931739	2.08467218972321\\
-3.78131545583184	1.93624528971469\\
-3.48486261407946	1.78778342727928\\
-3.20358682424455	1.6122669100593\\
-2.91492296261062	1.37775524081202\\
-2.62849806633155	1.15899229822174\\
-2.3242142481921	0.958509561311828\\
-2.03166504875296	0.787234615922761\\
-1.71528453446276	0.630621629740901\\
-1.41220289782444	0.529100260115662\\
-1.11262042124315	0.453763979366656\\
-0.857075123707608	0.38318431764092\\
-0.560914094383927	0.325055615338515\\
-0.289819502751622	0.308014175825837\\
-0.0192337128863702	0.32609376975234\\
0.219784985707794	0.324081919992899\\
0.47933199672225	0.332507671339748\\
0.701559393263553	0.371724873771576\\
0.941627862068277	0.437103824991276\\
1.15365861616458	0.457109481956333\\
1.38032206628786	0.502862827361881\\
1.58973421235978	0.576164730677025\\
1.80204711976407	0.63875135397133\\
2.00810143688416	0.661262830407104\\
2.21623409694863	0.690945595764251\\
2.44204252956703	0.719899050409058\\
2.6378212240679	0.737063285166361\\
2.87000572424986	0.736006919801523\\
3.08374686757333	0.742140067575983\\
3.30673203778027	0.739022608269826\\
3.51212277643815	0.718282181255484\\
3.74142911339027	0.686469768548096\\
3.92654284608415	0.670762670908598\\
4.11763022868318	0.662992833600332\\
4.26637962205642	0.606434738461612\\
4.45611561756676	0.525122425069271\\
4.59145895739555	0.430257673561616\\
4.74361394931414	0.306547778741604\\
4.84647955920486	0.12309878402738\\
4.97263868331216	-0.107806355729213\\
5.09322857216918	-0.299498256735057\\
5.23279194481636	-0.509005576278544\\
5.31546192941527	-0.723684321218133\\
5.41244081456381	-0.988344224887348\\
5.50838365543229	-1.22407167766965\\
5.61784886267621	-1.47350904423824\\
5.66232160964966	-1.72355499343155\\
5.70637654411133	-2.02801616727576\\
5.74577841982789	-2.29821802512687\\
5.79944508664592	-2.58088387827344\\
5.80882091349177	-2.86318438557064\\
5.8194795503999	-3.18365733016618\\
5.8354381226901	-3.47611821304764\\
5.85384744565656	-3.79585743382349\\
5.82725997122506	-4.10166228877456\\
5.80994431380088	-4.4385854364549\\
5.81392284870118	-4.7504997837351\\
5.84359038855382	-5.07655882622551\\
5.82639860905847	-5.38320748334275\\
5.81297214095873	-5.71833472962532\\
5.81942835145218	-6.02169685378207\\
5.84902563083158	-6.34366446568836\\
5.83551708085811	-6.65518140884504\\
5.83451851930189	-6.98116526207077\\
5.85402022199281	-7.28687100461632\\
5.89244545941281	-7.60377895379243\\
5.8880215072114	-7.90190462611023\\
5.90990047372328	-8.2317376788488\\
5.92691268591851	-8.54285775223477\\
5.9358637355826	-8.87229585736357\\
5.9023512364769	-9.195559452283\\
5.87971485852081	-9.51975775571762\\
5.87017729881429	-9.83865493736826\\
5.86794706419964	-10.1592236400471\\
5.84608236435912	-10.4951333810005\\
5.84141156610802	-10.8197859173988\\
5.86248403966627	-11.1522582741764\\
5.86275939885299	-11.4549516033671\\
5.825441053727	-11.7938055153864\\
5.79631933264817	-12.1116423333093\\
5.79237657429459	-12.4489024924477\\
5.76116454593274	-12.7559877650933\\
5.72372033214332	-13.0963387412937\\
5.72371204625211	-13.4013723420057\\
5.75126743873138	-13.7315300629319\\
5.73125643436665	-14.0393888639407\\
5.70516702080199	-14.3996407001081\\
5.68943240314877	-14.7296275431595\\
5.68908229266197	-15.0791493951124\\
5.65034990326547	-15.3972254212641\\
5.62598229318006	-15.7524047752741\\
5.61758836382112	-16.0864350997639\\
5.61557524493101	-16.4268429315446\\
5.57544743721491	-16.7608558677145\\
5.54821984621543	-17.1189263646851\\
5.53474691421323	-17.4630950763746\\
5.51696676630922	-17.7842485987448\\
5.47739714850317	-18.1234103386793\\
5.45881511053876	-18.4475213077876\\
5.45323597052106	-18.7733192171672\\
5.42880017620466	-19.075642274602\\
5.37477844853665	-19.4254834827226\\
5.34684903461058	-19.7520109682958\\
5.3413195876643	-20.0752125922897\\
5.30216973419842	-20.3606401032166\\
5.25426739083808	-20.689398258477\\
5.21113098145988	-20.9925699858735\\
5.1948839281275	-21.3155537425354\\
5.15297338098381	-21.597482037695\\
5.11264651837385	-21.9352762169896\\
5.09010979632975	-22.2367542911586\\
5.08259123328059	-22.5619119742813\\
5.03131798986333	-22.8668812709561\\
4.99593970698263	-23.1997107721457\\
4.97541020126072	-23.4949139780977\\
4.95637690532979	-23.810406401153\\
4.90497430628426	-24.1098215251845\\
4.88794348264016	-24.4273984439206\\
4.88285889041115	-24.7253861391213\\
4.8547100570723	-25.0271493661206\\
4.79888089008987	-25.3374396409699\\
4.75441811924769	-25.6450907946103\\
4.71797668935574	-25.9653870980316\\
4.66172053456136	-26.2674151888614\\
4.59583449173853	-26.5940774938889\\
4.56196349266415	-26.8793530241899\\
4.53850852918195	-27.1812622303749\\
4.48477965714913	-27.4550411555449\\
4.45612021019692	-27.756982067742\\
4.45254024614456	-28.0199164786712\\
4.46284800647546	-28.2982479981922\\
4.42961638551546	-28.5438797221731\\
4.40387282070072	-28.8203857183478\\
4.41498860057487	-29.0632348684396\\
4.42843029470231	-29.3024628619432\\
4.41412649815155	-29.5174433033202\\
4.40083996711637	-29.7393696308434\\
4.39218157819187	-29.951927418895\\
4.38418896072416	-30.1470518856627\\
4.31562321305762	-30.3512309495878\\
4.22239917673268	-30.5707241115875\\
4.10059181327687	-30.780458607345\\
3.94444013773473	-30.9855536929845\\
3.70513085784749	-31.176296548635\\
3.45431354399615	-31.3582633406641\\
3.18400159458014	-31.5201467852183\\
2.89869433071232	-31.6142175577177\\
2.57326399866456	-31.6783582575657\\
2.27806032694784	-31.7464040995247\\
1.96029107976978	-31.8284916127186\\
1.65164341645217	-31.8404979256121\\
1.29396584627255	-31.8538279268104\\
0.963630593302713	-31.874861176176\\
0.604291808974286	-31.9079872876315\\
0.276191009679982	-31.891527275015\\
-0.0665091991174704	-31.9086186457068\\
-0.393735592876497	-31.9221010184759\\
-0.741221196125268	-31.9538607806631\\
-1.07779262135937	-31.9282911856563\\
-1.43666107516823	-31.9216799394816\\
-1.76464378957396	-31.9321284141645\\
-2.09439466548957	-31.9418429245225\\
-2.40582826501388	-31.9298809871733\\
-2.72187996097694	-31.9317192710625\\
-3.0314869676382	-31.9399036787848\\
-3.32541811861223	-31.9183720523701\\
-3.63305162615163	-31.8764853457265\\
-3.92676529572308	-31.8405832997653\\
-4.22646821069815	-31.8162627201316\\
-4.51887380746742	-31.7818898637638\\
-4.84690720303241	-31.7473290465257\\
-5.1435390919498	-31.736261635896\\
-5.45424259160104	-31.7331717699378\\
-5.73406782004025	-31.7094214666497\\
-6.04385749060006	-31.6994475204939\\
-6.31828520646259	-31.7145008054746\\
-6.60292250398871	-31.7451453412946\\
-6.86973870179228	-31.749195417476\\
-7.1537963485523	-31.7725437403574\\
-7.41070093081431	-31.8009608085272\\
-7.66683288772716	-31.8238160408341\\
-7.92382659258053	-31.8249842523938\\
-8.1675120534481	-31.8404633632763\\
-8.41346386532433	-31.8434580122899\\
-8.62863161830235	-31.7844298042026\\
-8.82138868851564	-31.6127420781866\\
-8.91433933724623	-31.3840635243924\\
-8.87144319791394	-31.1359505754379\\
-8.77668250192164	-30.9025990054952\\
-8.62121425458433	-30.7358032119529\\
-8.41553541064098	-30.5577766442324\\
-8.23116990406537	-30.4034526052449\\
-8.05806097171517	-30.269503075154\\
-7.89743302909458	-30.1250532991791\\
-7.69017535178859	-30.0454998091297\\
-7.46502541772976	-29.9718243432078\\
-7.2534324497946	-29.8875775129855\\
-7.04412009909359	-29.8239871145715\\
-6.82449871494811	-29.771819902633\\
-6.619428237619	-29.7062551996617\\
-6.41257727950902	-29.6363425804748\\
-6.19612086986523	-29.5853323587403\\
-6.00296709650318	-29.5281417522596\\
-5.80070523170762	-29.4650731411972\\
-5.62369330193705	-29.4319888718814\\
-5.45140079424999	-29.4134233100868\\
-5.26133124836795	-29.3738313706344\\
-5.06793463179702	-29.3647875808117\\
-4.87725236984595	-29.372171903434\\
-4.69571897574021	-29.3651921375152\\
-4.51999656185759	-29.349338571401\\
-4.33671753961833	-29.3472690963297\\
-4.15742499472417	-29.3384134845135\\
-3.99732565167254	-29.3195075738825\\
-3.83118017246378	-29.3302882004344\\
-3.68801881864651	-29.3518429207048\\
-3.53366553286075	-29.3477753540603\\
-3.37453487767089	-29.3631802333769\\
-3.24136830280725	-29.3998824254323\\
-3.10399115314123	-29.4019036529237\\
-2.95785953537299	-29.4115317398102\\
-2.79732073408642	-29.4472586386081\\
-2.66185837575329	-29.4819126952976\\
-2.53206560937017	-29.513292825114\\
-2.37613004378134	-29.5546739966283\\
-2.25229777306018	-29.5983510142809\\
-2.13294606402657	-29.6406382124829\\
-2.01324333654524	-29.6764781976857\\
-1.91013384002515	-29.7322454875104\\
-1.79312310653579	-29.7830108145597\\
-1.6671323542303	-29.8519234355554\\
-1.54761702078866	-29.9333249157543\\
-1.41303547080935	-30.006424874794\\
-1.27362353927279	-30.1095122335765\\
-1.01228326330732	-30.2469716211654\\
-0.762471429376475	-30.3780201124583\\
-0.531814243030151	-30.5444089090814\\
-0.344724840633955	-30.7775466631771\\
-0.114934109095589	-31.0452134222865\\
0.113227463212663	-31.3561282497973\\
0.334631573186201	-31.7147027506046\\
0.535997347485271	-32.1207964898119\\
0.739079385428788	-32.5397275517205\\
0.945902615480467	-32.9818185477663\\
1.09713074766152	-33.4498554133863\\
1.25597705230942	-33.9295466677564\\
1.41848553229811	-34.4158768519646\\
1.51057417403089	-34.9098118834452\\
1.60547572085999	-35.4245855721718\\
1.69749884205488	-35.9294341024569\\
1.76782087249763	-36.4313760379459\\
1.82422030060091	-36.9648855468739\\
1.90544942021602	-37.4678167180666\\
1.9794805766247	-37.9773375579859\\
2.02907092499628	-38.4977427223656\\
2.099687153911	-39.0109393553785\\
2.18524822393555	-39.5384891222519\\
2.21792669676094	-40.0514905341545\\
2.26923570775475	-40.5621607643042\\
2.3422101111458	-41.0782927252326\\
2.38233717575476	-41.566476315878\\
2.42232932993458	-42.0732121533725\\
2.45681457901178	-42.5875665861505\\
2.45365682753565	-43.0954140699598\\
2.46312507071617	-43.6245353681604\\
2.47649951047592	-44.126725196775\\
2.48174907451245	-44.6236510195703\\
2.46307713175633	-45.1267023959267\\
2.46807169398005	-45.61937862435\\
2.47897199597882	-46.1172722819288\\
2.43976314538082	-46.6137997545772\\
2.42934253642935	-47.1161640450236\\
2.43802793295525	-47.6118409351578\\
2.40078023191456	-48.0823864684462\\
2.38231473653935	-48.5532238858498\\
2.37672319129948	-49.0254990512328\\
2.34169760551459	-49.4785327834989\\
2.31122410778411	-49.9503391832812\\
2.30825419319043	-50.4090101235839\\
2.29723463449028	-50.8281361173195\\
2.26505672752648	-51.2854355321422\\
2.22121588556084	-51.7393685975075\\
2.1664343538544	-52.1882419098701\\
2.08075802463205	-52.6428540012161\\
2.04155214822249	-53.0775730327467\\
1.99985104406787	-53.5198373670328\\
1.92974732886631	-53.9343014721037\\
1.86671501150968	-54.3727189979983\\
1.81847776532647	-54.8026734738859\\
1.79062867939634	-55.1940824161669\\
1.76091849309169	-55.6146756504853\\
1.75536028006554	-56.0242207889649\\
1.74507708814716	-56.4110304760964\\
1.72716630262015	-56.818183434307\\
1.74226427978877	-57.2122013985052\\
1.77390306259582	-57.5867153143229\\
1.79591220464553	-57.9417954027046\\
1.80274907705703	-58.3100407024832\\
1.82552648171338	-58.6824563129628\\
1.80405555071841	-59.0450481279382\\
1.80001882331401	-59.41858462314\\
1.82328334978814	-59.7721865765775\\
1.81303629566277	-60.0983657833953\\
1.81464402565653	-60.4538779304499\\
1.84414767433609	-60.7743411106877\\
1.85608182510712	-61.0533221701526\\
1.81976349690388	-61.2993132875171\\
1.79067634832855	-61.5067955282253\\
1.80678544817307	-61.6371225734194\\
1.78285559971188	-61.7025883685512\\
1.67124995534632	-61.6926174260751\\
1.50804168321469	-61.7292197652982\\
1.37174710935176	-61.8239544282596\\
1.27147688815546	-61.9360288099432\\
1.18459811251691	-62.1462896968237\\
1.03489900492988	-62.3524617515376\\
0.823051862013687	-62.6189963010499\\
0.60812079939769	-62.8811636009459\\
0.350614836556743	-63.1343593819456\\
0.0441148289818554	-63.378551401842\\
-0.265097145022309	-63.6364547210628\\
-0.577308971937058	-63.9035402029925\\
-0.917230612875972	-64.12785071617\\
-1.28825439712141	-64.358892189834\\
-1.66694660697978	-64.5904331122863\\
-2.06129747855027	-64.7899353364422\\
-2.50424094836277	-64.9506386359092\\
-2.94767863924958	-65.0864254816248\\
-3.38922977254223	-65.1750521446982\\
-3.86698234262521	-65.2172111253247\\
-4.32893430408396	-65.2628028745831\\
-4.76597197287598	-65.3066601687909\\
-5.2099111171529	-65.3183235866196\\
-5.67285893551291	-65.3303864713054\\
-6.1174783689369	-65.3535037888891\\
-6.54694929471473	-65.3442918056937\\
-7.0175597013554	-65.3338976887106\\
-7.48499296666876	-65.3423301735254\\
-7.90859202843509	-65.3393587968771\\
-8.36371056345287	-65.3445837029956\\
-8.81504012162748	-65.3727821017716\\
-9.23760212017693	-65.3863535337109\\
-9.68452142591695	-65.3759447237729\\
-10.1449714048011	-65.370011980575\\
-10.5947623750883	-65.3378284754963\\
-11.0185687306196	-65.3006960911567\\
-11.4450873076589	-65.3161242706801\\
-11.863060789659	-65.3494345564242\\
-12.2593590781179	-65.3580314736447\\
-12.6906697055215	-65.3713111590995\\
-13.1293223558177	-65.4007757633972\\
-13.5158092812806	-65.3872767431945\\
-13.9429658007726	-65.3966359960344\\
-14.3770104594285	-65.4565408889239\\
-14.7604862419997	-65.5076925256307\\
-15.1716854211232	-65.5489079643949\\
-15.568322579533	-65.619234506491\\
-15.9351408562695	-65.6723192667913\\
-16.3096496905497	-65.7025677527814\\
-16.6699020064261	-65.7512481088239\\
-17.0482317970576	-65.8077397321383\\
-17.4195339064722	-65.8109000439241\\
-17.7833843612442	-65.8373212336309\\
-18.1504425176273	-65.8748073767392\\
-18.4984773697692	-65.8890488597791\\
-18.872000869912	-65.927640352038\\
-19.241416372215	-65.9832707977253\\
-19.5614188873568	-66.0116065699832\\
-19.9100217531563	-66.0331738479059\\
-20.2506392331293	-66.082934665371\\
-20.5957674994404	-66.1075635516642\\
-20.9497189528379	-66.0923633100723\\
-21.2902906977774	-66.0773229507367\\
-21.6120536454297	-66.0210208658391\\
-21.8991912551328	-65.8715178943233\\
-22.1905259278475	-65.6840305020838\\
-22.479598041593	-65.4692501711318\\
-22.7173282199087	-65.2188779588397\\
-22.9361799894904	-64.919115099752\\
-23.1386027162542	-64.6185749280647\\
-23.3291020413883	-64.2960313655017\\
-23.457934920714	-63.9384843924873\\
-23.5629427792803	-63.5507640991191\\
-23.6523465014717	-63.1485859273581\\
-23.6860520571552	-62.7530509474411\\
-23.6925867708571	-62.308560846854\\
-23.70809713172	-61.8840606680052\\
-23.7185342750328	-61.4473648941621\\
-23.6958466113509	-61.0088680348725\\
-23.7046547375688	-60.5752836355037\\
-23.7192257809258	-60.1400892922021\\
-23.6924134572034	-59.7252597619733\\
-23.6641522631543	-59.2854589167971\\
-23.656611830409	-58.8586257637846\\
-23.6191042701796	-58.4337452598116\\
-23.5753754604535	-58.0061410575005\\
-23.5384013549422	-57.5858342097607\\
-23.5117731748477	-57.1607824754725\\
-23.4643813563544	-56.7556779002585\\
-23.4451561010377	-56.3359455100719\\
-23.4527464283921	-55.9196965888665\\
-23.4271458363587	-55.5406914240055\\
-23.3954262505456	-55.1318570416671\\
-23.3950485738448	-54.7358101609204\\
-23.3889901396295	-54.3563749283738\\
-23.3440318787586	-53.9731978998665\\
-23.3121379552351	-53.5764703575921\\
-23.2894574607583	-53.1888157457529\\
-23.2673878642315	-52.8427454355383\\
-23.2606033932238	-52.4630964107176\\
-23.2712708323135	-52.0767944477472\\
-23.2799138467055	-51.7351506383744\\
-23.2775671550884	-51.3645508007856\\
-23.2977135389684	-50.9809383173925\\
-23.3020528789854	-50.6137662165287\\
-23.2776443501479	-50.2478597489905\\
-23.2792165757936	-49.8708357684783\\
-23.2746484351357	-49.4858642188941\\
-23.2459897670805	-49.1357499185988\\
-23.2119933457474	-48.7551763744632\\
-23.198502328694	-48.3618685249399\\
-23.1640961937768	-47.9989320312377\\
-23.1291890659276	-47.613802540746\\
-23.1173105195688	-47.2270304752245\\
-23.1130122302461	-46.8378105387041\\
-23.080806270272	-46.4539641975337\\
-23.0496138151666	-46.0752036217398\\
-23.0297734577509	-45.7017841676975\\
-22.9955426318121	-45.3391090794203\\
-22.955400532092	-44.9393061883381\\
-22.9356788731732	-44.5429768339417\\
-22.9094008564734	-44.1789337148077\\
-22.8633424906795	-43.7846660623102\\
-22.8451372761307	-43.3966447845223\\
-22.8253672393235	-43.0198881239172\\
-22.798504525321	-42.6392938237421\\
-22.7855432014031	-42.2401834416204\\
-22.7836736158771	-41.838349423973\\
-22.7508750893496	-41.4595917201936\\
-22.7263815734529	-41.0532876677522\\
-22.721763501906	-40.6417869582123\\
-22.7145766213151	-40.2589856346952\\
-22.6989026906987	-39.8479625312391\\
-22.6865681333722	-39.4450310613771\\
-22.6643061555845	-39.0501742797351\\
-22.6064707553582	-38.6569913916949\\
-22.562267764166	-38.2590706378687\\
-22.5404417326021	-37.8631777574709\\
-22.50217387707	-37.4976805595543\\
-22.4717031352171	-37.1044673766116\\
-22.4562024776027	-36.7060510942949\\
-22.4306563616702	-36.3410041494364\\
-22.3969082320447	-35.949343419905\\
-22.3699403151562	-35.5536592994073\\
-22.3339774236904	-35.1727223170062\\
-22.2563154819566	-34.8032601494956\\
-22.1343259626472	-34.4368890965512\\
-21.9633994054209	-34.0732440792937\\
-21.710552358991	-33.7770757718346\\
-21.411604832762	-33.492860103236\\
-21.0371644190595	-33.2471940653808\\
-20.6251017302624	-33.0492439963094\\
-20.1650633346805	-32.896819500408\\
-19.7099318013566	-32.7446065484976\\
-19.242003546713	-32.5992554599526\\
-18.7918283232621	-32.5005370493203\\
-18.3054255001395	-32.4140024736198\\
-17.8179701285196	-32.3324293334607\\
-17.3492509232589	-32.2630213793727\\
-16.8781633755405	-32.219789418817\\
-16.4199403935025	-32.1598063918615\\
-15.9547063585943	-32.1123893415167\\
-15.539733991526	-32.1200935190081\\
-15.1809042758266	-32.1440706781801\\
-14.9680471337133	-32.1480857457125\\
-14.8978136420301	-32.1567721247693\\
-14.9519294530707	-32.1769245113573\\
-15.0484377355207	-32.172483878436\\
-15.02484983847	-32.2446805003788\\
-14.8679532484524	-32.3875583354133\\
-14.5672560749994	-32.5272117068761\\
-14.2145860447127	-32.592115081305\\
-13.8022278210773	-32.617764378518\\
-13.3738564413388	-32.5743055947421\\
-12.9543255284271	-32.4814724702016\\
-12.5309165485544	-32.4193089062514\\
-12.1016191032284	-32.3347323759453\\
-11.6751553393455	-32.2333577297069\\
-11.2807891205993	-32.1580950540715\\
-10.8471036501024	-32.0927198758061\\
-10.4302485718127	-32.0154838139721\\
-10.0107934333746	-31.9464134563059\\
-9.58053330716834	-31.9096046423903\\
-9.15647110222107	-31.8578728232533\\
-8.7340796943788	-31.7755419550839\\
-8.35193978524889	-31.7072782467994\\
-7.93341133838214	-31.6445040989583\\
-7.52625373619127	-31.5600066323311\\
-7.13464686627478	-31.482113483558\\
-6.7291051871687	-31.4257205957683\\
-6.32856978408544	-31.3705911929751\\
-5.93109436425647	-31.3132035144711\\
-5.56118922308643	-31.2827848615888\\
-5.16798846502882	-31.2485854658301\\
-4.76884845200213	-31.2198446057757\\
-4.39159112206196	-31.1919396745081\\
-3.99824349906598	-31.174107210673\\
-3.61795039215687	-31.1181806450125\\
-3.23827019146206	-31.0422372060375\\
-2.86873962115106	-30.9894433976083\\
-2.48737510429123	-30.9152124069408\\
-2.12558147444386	-30.8356682658976\\
-1.80780731230975	-30.7858509817239\\
-1.46144501052815	-30.7312501911831\\
-1.16669778948765	-30.6221546242309\\
-0.903805846978118	-30.4549192140581\\
-0.72754032805975	-30.2802711105057\\
-0.66308188348695	-30.0355883778679\\
-0.821029421567775	-29.8219765914634\\
-1.07263586891805	-29.7028121209378\\
-1.37485205671489	-29.6435468579439\\
-1.72086761830904	-29.6545382788212\\
-2.11016650039111	-29.7486411458762\\
-2.41205680767608	-29.8314187518171\\
-2.69774984045926	-29.8944144118691\\
-2.97467894911772	-29.9699161891777\\
-3.26418626335062	-30.0768935489255\\
-3.51363037661783	-30.1514925671463\\
-3.78339422911124	-30.2216354756817\\
-4.04470929898154	-30.3331401824273\\
-4.28903554391041	-30.4354315579806\\
-4.54719907019865	-30.5095005942426\\
-4.79755832500907	-30.5976258379118\\
-5.05618237080601	-30.6902661800952\\
-5.31319655530791	-30.7391446746359\\
-5.55805655883359	-30.8022095342253\\
-5.79886409633058	-30.8756427427504\\
-6.04068678228961	-30.9285247038706\\
-6.27662756162333	-30.9919711540921\\
-6.51031637693815	-31.0790228812476\\
-6.728339762594	-31.1450888537216\\
-6.97167847476408	-31.2114533711254\\
-7.21858202912238	-31.30588320693\\
-7.4410056496285	-31.3708577741257\\
-7.66344556928124	-31.3963551314126\\
-7.88353837231578	-31.4375977586137\\
-8.08011145172734	-31.4873883498691\\
-8.29710710121843	-31.5064210787915\\
-8.51390489385009	-31.5403271952017\\
-8.71943559531693	-31.5681283937169\\
-8.91316759239885	-31.5521496412753\\
-9.10781852259821	-31.5568688979249\\
-9.29866694631502	-31.5807838892753\\
-9.48683322593223	-31.5844475842704\\
-9.68237791377942	-31.5993067560223\\
-9.87540955523945	-31.6440574003913\\
-10.0606369967825	-31.6491916451956\\
-10.2582067677183	-31.6457838953651\\
-10.431571695241	-31.6760755741346\\
-10.5903952560229	-31.6851406152375\\
-10.7479946420844	-31.6935884812371\\
-10.8797605167376	-31.7381729757955\\
-11.0215922877197	-31.8281325848799\\
-11.1415558516423	-31.9255634863258\\
-11.2995863566178	-32.0680585477283\\
-11.3601411398813	-32.2194113139343\\
-11.3194532191258	-32.41008091825\\
-11.1843641049482	-32.627313503553\\
-10.9343405077901	-32.7905602687917\\
-10.6068019740921	-32.8575904922278\\
-10.2355419963051	-32.8256785946163\\
-9.86837297097465	-32.7646691659734\\
-9.47147735447265	-32.6964181356209\\
-9.07369959230387	-32.5669174928296\\
-8.66253721931581	-32.418812163219\\
-8.3068315066692	-32.2757586089411\\
-7.92757975354947	-32.128846109645\\
-7.57020439418979	-31.9603994902428\\
-7.25517541841292	-31.8264586250519\\
-6.92642717707052	-31.717074120694\\
-6.66310932134426	-31.6064059035335\\
-6.46474984182224	-31.5168626612022\\
-6.33441561733328	-31.4741170315686\\
-6.22700347124458	-31.5134157867087\\
-6.15938409190739	-31.5862982641622\\
-6.10901472452176	-31.6301710575575\\
-6.06053738515161	-31.6489023903448\\
-6.02973773950834	-31.6630680534194\\
-5.99032426638949	-31.6773643204908\\
-5.94226586656556	-31.6902491495198\\
-5.89536966887685	-31.7037587546102\\
-5.85190102430899	-31.7177555995999\\
-5.81044167230424	-31.7266615707285\\
-5.76596035325901	-31.7345230145232\\
-5.71712985183366	-31.7411465985439\\
-5.66750246645614	-31.7424608767342\\
-5.61992768681911	-31.7405658373043\\
-5.57497336097562	-31.7414213794834\\
-5.53246153716931	-31.7406435581586\\
-5.49036536491892	-31.7412663099847\\
-5.45016201045755	-31.7451411972998\\
-5.41108481033169	-31.7538621372725\\
-5.37270684965862	-31.7655868512731\\
-5.3420786488547	-31.7769815857481\\
-5.33163789455193	-31.7899147584317\\
-5.33613966258274	-31.7979257437054\\
-5.33799487957933	-31.7976876075269\\
-5.33301190371785	-31.7972490256955\\
-5.32553908851527	-31.7960898697474\\
-5.31008144990742	-31.7996261219029\\
-5.29044298489576	-31.8078889910804\\
-5.26651925865601	-31.8094575244233\\
-5.24512649815182	-31.813452855483\\
-5.23352373446326	-31.8230220649485\\
-5.22872077787311	-31.8332086297743\\
-5.2280952661016	-31.8414486539177\\
-5.23414284951651	-31.8465335408245\\
-5.24421962980239	-31.8526508210319\\
-5.25262683884859	-31.8573878322167\\
-5.25315699656522	-31.8600991796637\\
-5.23812610285149	-31.8679971936646\\
-5.20233404545351	-31.8882466402791\\
-5.14891941378123	-31.9115093504364\\
-5.0510774770368	-31.9082018318463\\
-4.86615365581594	-31.8757524856988\\
-4.6247866572318	-31.8092176199115\\
-4.40223328289566	-31.773884650203\\
-4.10242060756768	-31.7424544205193\\
-3.82352116474632	-31.6712176639695\\
-3.52928025000165	-31.6173874735259\\
-3.25327608883832	-31.6038414133726\\
-2.98537834872475	-31.5346089856147\\
-2.74859579030631	-31.4149747449222\\
-2.58501502787334	-31.2705819980047\\
-2.50626427822644	-31.1329085871263\\
-2.49432358465621	-31.0118349937331\\
-2.62812084475	-30.8652959559441\\
-2.83933396054449	-30.7315482986084\\
-3.09647079539008	-30.6484034225288\\
-3.38219445934177	-30.6106490983962\\
-3.6915191253001	-30.6316867117786\\
-3.95782081199864	-30.6455708628436\\
-4.20769771475527	-30.6397478653948\\
-4.44387088974095	-30.7028172043958\\
-4.69235293084571	-30.7729094965958\\
-4.92671302285173	-30.7835686179102\\
-5.16052664327013	-30.8272101009773\\
-5.38171078649027	-30.8947257917999\\
-5.59639875586702	-30.8995250815239\\
-5.84065644972523	-30.9255222092306\\
-6.0815169603361	-30.9632350606911\\
-6.29761963327913	-30.9574195396617\\
-6.52973198408998	-30.9511070704831\\
-6.75251906452077	-30.9766435506862\\
-6.96261293844325	-30.9596401134659\\
-7.19154502446538	-30.9561055756312\\
-7.41331371979772	-30.9930188359267\\
-7.59000290493593	-30.9752039472267\\
-7.77731032061187	-30.9713863618139\\
-7.97212773458302	-31.0249575850559\\
-8.15435137254777	-31.0457314284277\\
-8.33708050952903	-31.0440536325119\\
-8.52342720251561	-31.0703883796809\\
-8.70633554191577	-31.0815788437892\\
-8.87965743694455	-31.0723598699103\\
-9.06677989778861	-31.0769365358362\\
-9.25858002907491	-31.0807932032304\\
-9.42043241884488	-31.0483663598845\\
-9.59696702274564	-31.0306294381145\\
-9.77388422261071	-31.0267231767753\\
-9.94339161091294	-30.9909787896734\\
-10.1176627132467	-30.9806430406552\\
-10.2947046659199	-31.035110410299\\
-10.4388010747052	-31.0725277573704\\
-10.6397695389914	-31.116791772128\\
-10.7347563543177	-31.2131384460874\\
-10.8076861774163	-31.3886061546277\\
-10.9156101468499	-31.5203085827567\\
-11.1029376083874	-31.6584949370702\\
-11.3228661376057	-31.7845683564204\\
-11.5936208401133	-31.9209549863734\\
-11.886134484871	-31.9544089027352\\
-12.2168157282241	-31.9657243840762\\
-12.5247541155942	-31.9690601609911\\
-12.8517300002734	-31.9770301490368\\
-13.1612734660018	-31.9278120139107\\
-13.5048508077973	-31.870692353309\\
-13.824023537733	-31.8645549657143\\
-14.1048799545797	-31.8576494732192\\
-14.3655917221277	-31.8111471025255\\
-14.5625014655072	-31.7488606544421\\
-14.6894540070727	-31.6747542226747\\
-14.8632476140165	-31.5746445093656\\
-15.0232392661551	-31.4342393740277\\
-15.2246728947508	-31.2729129696315\\
-15.4956337729511	-31.1341356065111\\
-15.8134891719445	-31.0297039588725\\
-16.1026130709348	-30.8922284830396\\
-16.4277939105146	-30.7494931700013\\
-16.7492111508459	-30.6218425475514\\
-17.0730966514631	-30.5144350970853\\
-17.3797261287652	-30.3915812118747\\
-17.7087471529327	-30.2804170241862\\
-18.0382115606269	-30.2031462694504\\
-18.3322654802099	-30.1066711726637\\
-18.6400008013726	-29.9797589355151\\
-18.8976287088875	-29.8034078437875\\
-19.0898566817464	-29.5491192475814\\
-19.1822100296349	-29.2505893681531\\
-19.2813407244009	-28.9146243071742\\
-19.3611060513687	-28.5780181272495\\
-19.397082260682	-28.2372924240927\\
-19.3774503950974	-27.8471733668011\\
-19.3691184713611	-27.4634154997608\\
-19.3499018384897	-27.0694480682143\\
-19.2682104125658	-26.6872920228081\\
-19.1749395388788	-26.2781370142898\\
-19.0717671020285	-25.8537567550769\\
-18.9755683233449	-25.4564289307339\\
-18.8582027329482	-25.048361434256\\
-18.757949233951	-24.6430549011082\\
-18.6731937585358	-24.2546212083637\\
-18.5781167162596	-23.8861558753771\\
-18.5068012362583	-23.51369730719\\
-18.4383355084058	-23.1183715130096\\
-18.3623718150493	-22.7608260422975\\
-18.2737337246584	-22.3545300787562\\
-18.2134804477948	-21.9661746544207\\
-18.1591191678129	-21.6035534351888\\
-18.083175945826	-21.2170155936414\\
-18.00297499012	-20.836587484752\\
-17.8951969930316	-20.4766882169395\\
-17.7766067426299	-20.1343072430007\\
-17.6982652812717	-19.7533386355766\\
-17.6200997924939	-19.3578357716498\\
-17.5330255288601	-19.0032286066775\\
-17.4169655264189	-18.6246974323919\\
-17.3349332724396	-18.226330769663\\
-17.2617513766544	-17.8537732053223\\
-17.1738914485867	-17.4735653506733\\
-17.128004598475	-17.0702428711605\\
-17.0911583669464	-16.65921197073\\
-17.0381270892668	-16.2949419110373\\
-17.0068453315471	-15.9045780765578\\
-16.9861489320656	-15.5053900079139\\
-16.9276491531189	-15.1557428073684\\
-16.8712423441129	-14.7656487483869\\
-16.8337678964767	-14.3559227313348\\
-16.7736625141335	-13.9842236978325\\
-16.6850261686583	-13.6019398944837\\
-16.6228958352354	-13.2030081922318\\
-16.5353106000354	-12.8094025806224\\
-16.4140788159046	-12.4263918794377\\
-16.3221585108166	-12.0209407317113\\
-16.2464651900097	-11.6066357698773\\
-16.159564216808	-11.2245603556398\\
-16.0938531967388	-10.8076657626509\\
-16.0355025563827	-10.3793676817581\\
-15.9761109913044	-9.96768100706448\\
-15.9293219444628	-9.53684015605814\\
-15.8910298295172	-9.09893087411051\\
-15.8450869243353	-8.69742888404074\\
-15.7696936466481	-8.298362758902\\
-15.7268636078501	-7.87621113483339\\
-15.6870448508485	-7.41461527367822\\
-15.6280402447475	-6.97620858474891\\
-15.5490826337543	-6.5377108199267\\
-15.4827400815934	-6.07707807942502\\
-15.3979313237872	-5.65743269833114\\
-15.2937888046229	-5.19886895106789\\
-15.2429674339109	-4.7284390921984\\
-15.2150208637103	-4.28478730600866\\
-15.12508622043	-3.82528612958536\\
-15.0657180783629	-3.36869276813773\\
-15.0025913183569	-2.92365872913955\\
-14.9093312212651	-2.48468986917955\\
-14.8313056003521	-2.03143221248896\\
-14.7910940661981	-1.57685810048943\\
-14.7306399744971	-1.15449236598842\\
-14.6695819238756	-0.713292573614409\\
-14.6424580901131	-0.278767968833735\\
-14.5998082810159	0.120286466721915\\
-14.5382544246729	0.535456726041818\\
-14.5099907438894	0.930450854964159\\
-14.4682330439021	1.27601530603975\\
-14.3893512568498	1.5944819477721\\
-14.331804634257	1.8558897301164\\
-14.3102353535829	2.08011351470568\\
-14.2801638519892	2.2068099359799\\
-14.2379159273986	2.18787698847041\\
-14.180017687028	2.00980921545735\\
-14.1384985109441	1.77066542495512\\
-14.0722093682565	1.77944584054715\\
-13.9391287869469	1.97360682483751\\
-13.7772989891887	2.21747872147732\\
-13.5790479385585	2.44024889686003\\
-13.3831939976482	2.68564932878038\\
-13.1790065246283	2.94748145440225\\
-12.9842513591239	3.17433280788431\\
-12.758829007574	3.39328348064763\\
-12.5513726889723	3.63844138992668\\
-12.3656113936616	3.92916859435836\\
-12.1704137934133	4.14352573485507\\
-11.9231574751144	4.34970746084002\\
-11.7214356203844	4.53682444803851\\
-11.537073160372	4.71441419833619\\
-11.3402070167551	4.80145908250401\\
-11.0818754881618	4.84482154139578\\
-10.8766611925671	4.87798505066453\\
-10.7094827055923	4.92289290961346\\
-10.5788824749292	4.91813276347358\\
-10.4734168711222	4.87505115180051\\
-10.3961379787638	4.81022071242172\\
-10.3407405544435	4.73823305846501\\
-10.2892103759029	4.66138931284655\\
-10.2465883424157	4.56881355624258\\
-10.2547142635235	4.48234232636499\\
-10.328319756576	4.39459950410963\\
-10.4042221131194	4.2810590800299\\
-10.4472029677818	4.08981230042359\\
-10.4893776440879	3.80617392792447\\
-10.5047060773674	3.55031753620149\\
-10.4266503760784	3.35456169300692\\
-10.2105544960478	3.17603792925007\\
-9.98522763683271	3.02064148100868\\
-9.74472711613446	2.85492399229805\\
-9.46369728278095	2.72793038830589\\
-9.14941945106559	2.65522900967516\\
-8.83741357552319	2.59799704723485\\
-8.50090176855985	2.53338778896801\\
-8.16205934915164	2.52060187038488\\
-7.81624512632812	2.52936428216384\\
-7.51741276381872	2.50862601420476\\
-7.17860728496129	2.47667858010365\\
-6.84532380541967	2.46474970851169\\
-6.50980028526615	2.46396850331712\\
-6.20862385082317	2.44295356675493\\
-5.88751792578526	2.40331779164697\\
-5.58161001077664	2.39460638521158\\
-5.28220170225741	2.3689948101009\\
-4.98656646993817	2.31933370279945\\
-4.69707858907279	2.28326817479623\\
-4.39773227637531	2.27180201575874\\
-4.11921907573847	2.23142541685866\\
-3.80419021437112	2.18193995125564\\
-3.49084566878036	2.17406789847282\\
-3.19646798977375	2.1730447725275\\
-2.95688487098245	2.16058890480586\\
-2.67530827835371	2.15669604198243\\
-2.41175182423762	2.21766216107601\\
-2.16222860447405	2.27843746990709\\
-1.93136735686748	2.29852572376316\\
-1.6876004656978	2.34237314767805\\
-1.454008920223	2.42928676858197\\
-1.25584932536659	2.47642571802192\\
-1.02204186844991	2.4878824295205\\
-0.824839363769941	2.50599377857814\\
-0.627645994069415	2.52865149711256\\
-0.489144000737344	2.51622079528714\\
-0.338868007102495	2.45153104356731\\
-0.267424223230124	2.40245317848323\\
-0.204765557016965	2.3613347281263\\
-0.220554421254522	2.30661731177517\\
-0.274301972566355	2.21075359845761\\
-0.318402521409004	2.19756893162546\\
-0.327415683269431	2.17837534036673\\
-0.329882944142196	2.17059159489748\\
-0.352363769531751	2.18909293474253\\
-0.401486818807018	2.22864130431887\\
-0.460138363816722	2.27488638343593\\
-0.515404015638202	2.32249335397116\\
-0.562812369150609	2.37085463362035\\
-0.600909569794544	2.41537309227175\\
-0.630732879966705	2.45183474366511\\
-0.651612940545831	2.48544320159518\\
-0.668970805995896	2.51549152863008\\
-0.68027035934159	2.54210469398153\\
-0.68645265650766	2.57029733674668\\
-0.692794702419138	2.59835545353803\\
-0.712448198306325	2.62854525347396\\
-0.782704104550558	2.70448401956413\\
-0.926267866462159	2.83001163106059\\
-1.10244522751913	2.98206917029119\\
-1.28132944521029	3.12010686913958\\
-1.51947839542242	3.20994889883452\\
-1.73589938712733	3.30602060993588\\
-2.00768841477952	3.4143446351926\\
-2.28573398895362	3.4834896631016\\
-2.59749557968053	3.5409509218699\\
-2.8779327737984	3.60927077980413\\
-3.19105506581142	3.65891417890874\\
-3.51333676247082	3.64575307148005\\
-3.85142325787015	3.62879140617799\\
-4.15951828956898	3.65368075484916\\
-4.480686778648	3.67230094442646\\
-4.80148678653538	3.62357366286209\\
-5.09341541812918	3.60426658109885\\
-5.3959571226415	3.62770698136896\\
-5.6848149009959	3.60315033508106\\
-5.99189088208792	3.59065893183181\\
-6.25645306090799	3.58941651057421\\
-6.57502527178934	3.58299135310496\\
-6.8923629576792	3.55679808405645\\
-7.18055364914564	3.54717751110231\\
-7.46710416186671	3.54639689400279\\
-7.76269906683539	3.52555777417283\\
-8.08122697382188	3.49950667473031\\
-8.3573216993082	3.48344667009281\\
-8.66931728861561	3.44623030122782\\
-8.97834882949156	3.4064888930612\\
-9.26572673564816	3.37548085937863\\
-9.5261943374686	3.37394320884159\\
-9.8022772638064	3.39300233104538\\
-10.0962353314758	3.38017694430329\\
-10.3555996471727	3.37064230654077\\
-10.6445944487959	3.36552222960734\\
-10.9343788054648	3.29775528899683\\
-11.2308716221737	3.17852905080706\\
-11.5085014871303	3.07311054359543\\
-11.7824949620963	2.93147031361856\\
-12.0271980803676	2.74276324670683\\
-12.2219216991536	2.53068649078104\\
-12.3797413532509	2.3273824829894\\
-12.4369446063576	2.11786857089152\\
-12.4681514284499	1.92227421680335\\
-12.4391682893126	1.81214054271354\\
-12.3900869636841	1.69837866236021\\
-12.3773658853738	1.51194221838477\\
-12.3937897048146	1.27056830181667\\
-12.3723904056925	1.00517809528516\\
-12.3319879856464	0.678710170889192\\
-12.3427675893369	0.354791941541905\\
-12.3297914379294	0.00281188073387428\\
-12.321484368835	-0.356266927356336\\
-12.3465386229823	-0.674597316825857\\
-12.4086885151248	-1.03193973820633\\
-12.4652335063681	-1.39556805757903\\
-12.529217521146	-1.75536248332153\\
-12.6021326032248	-2.0816269571078\\
-12.6666718296102	-2.43800594010925\\
-12.7297128531894	-2.80165816032652\\
-12.774460221331	-3.12045625127002\\
-12.8441149628747	-3.46150987113627\\
-12.8756865754371	-3.80616901465878\\
-12.8702634503006	-4.1646310051802\\
-12.827893090391	-4.49268998533039\\
-12.7606044635946	-4.82747854407735\\
-12.6213038928663	-5.13086471255705\\
-12.4576600632791	-5.40067477632833\\
-12.2782802876299	-5.66048664338185\\
-12.1020219877334	-5.90385880413915\\
-11.9345208646511	-6.15090259571708\\
-11.7610805485327	-6.38284674551193\\
-11.5446132677381	-6.62607937768927\\
-11.3512789482855	-6.86337472259067\\
-11.1879619835985	-7.11344917458048\\
-11.1183057808699	-7.37132226312624\\
-11.0817904116801	-7.66107343527252\\
-11.0566493756571	-7.97782817516052\\
-11.0555032203265	-8.28740641730386\\
-11.1132134624316	-8.62793227567025\\
-11.1219197935828	-8.97925280019382\\
-11.2041958858769	-9.2934832335903\\
-11.3845583137704	-9.54826165147909\\
-11.5615623525339	-9.83219091012713\\
-11.7013684899242	-10.1581658208895\\
-11.8687786486626	-10.4508855756556\\
-12.0915823273822	-10.7077794763458\\
-12.3290451596876	-10.9626633882167\\
-12.5831097997241	-11.1759535301681\\
-12.8380219569669	-11.3124961414173\\
-13.1269593372924	-11.3777899995048\\
-13.349509688625	-11.3604552036214\\
-13.5006604787701	-11.3017504496929\\
-13.5424950997933	-11.1749836393009\\
-13.5340427271296	-11.09655016982\\
-13.5195944211886	-11.0531748506491\\
-13.5217741064441	-11.0551561595999\\
-13.5348612666686	-11.087901258108\\
-13.677754964472	-11.095767667179\\
-13.8658090713759	-11.058783689263\\
-14.022144370598	-11.0440710655706\\
-14.1306442854973	-11.0449079841206\\
-14.1658585305853	-11.0440016054427\\
-14.179749422282	-11.0331165522012\\
-14.1929293103405	-11.0426108679584\\
-14.1981277387962	-11.0497956561873\\
-14.1986984020977	-11.0602972318077\\
-14.1931874789463	-11.0635777725172\\
-14.1818293741627	-11.0648561472935\\
-14.170734618556	-11.0686513611222\\
-14.1577221833636	-11.0696812916498\\
-14.1443113480401	-11.0680626347407\\
-14.1319367496857	-11.064172249566\\
-14.121191565935	-11.0584153519097\\
-14.1089598246888	-11.0519085454114\\
-14.0960462297923	-11.0461139180905\\
-14.0845919195112	-11.0412435950367\\
-14.0743846724074	-11.0386343212625\\
-14.065175987211	-11.0414841709931\\
-14.0560035525779	-11.0480057459082\\
-14.046028135186	-11.0526375938762\\
-14.0392194799662	-11.0600124653915\\
-14.0338819264516	-11.068262532517\\
-14.0290744115634	-11.079068099882\\
-14.0269429094154	-11.0917348699941\\
-14.0267044593419	-11.1067081062165\\
-14.0280082419898	-11.1218392322623\\
-14.0304668764254	-11.1384877370515\\
-14.0329291032942	-11.157296269916\\
-14.0374343152046	-11.1775274870213\\
-14.042683505943	-11.196424883169\\
-14.0475916110272	-11.2151320734499\\
-14.0524192941001	-11.2311382035874\\
-14.0575562854566	-11.2479838802155\\
-14.0608062744849	-11.2625101647333\\
-14.0644199894024	-11.2781618113564\\
-14.0673688452829	-11.290576958534\\
-14.0720375964666	-11.3010573467596\\
-14.0750866279646	-11.3104376703694\\
-14.0782084200052	-11.3201192850841\\
-14.0804862176418	-11.3244289299213\\
-14.0817026469381	-11.328733478935\\
-14.0819886835738	-11.3291978226455\\
-14.0820516880447	-11.3287351894959\\
-14.0819672015547	-11.3288969227928\\
-14.0833141531931	-11.3288369622652\\
-14.0849938274524	-11.3276715614749\\
-14.0891592488789	-11.3250940157036\\
-14.0936763082314	-11.3225629241102\\
-14.0993912610505	-11.3202371117532\\
-14.104820572599	-11.3172010569988\\
-14.1123480814595	-11.3155015687506\\
-14.1216082104355	-11.314820832893\\
-14.1326924968687	-11.3149627140283\\
-14.144497990349	-11.3180747356403\\
-14.1573328361911	-11.3222676431776\\
-14.1713189838461	-11.3289866297949\\
-14.185498834419	-11.332996992672\\
-14.2028070051239	-11.3460939111375\\
-14.2174916721069	-11.3574181382037\\
-14.2346200325957	-11.374075776132\\
-14.2533208696602	-11.3898637466084\\
-14.2754544525783	-11.4102699192466\\
-14.2980110879142	-11.4329796911423\\
-14.3184490432163	-11.4575487698636\\
-14.3366140100556	-11.4811493948113\\
-14.35236548578	-11.5039358656128\\
-14.365231130349	-11.5234491892832\\
-14.3724649337483	-11.5394381528719\\
-14.3741565078109	-11.5513262564024\\
-14.373376459327	-11.5614620665539\\
-14.3688483766849	-11.567552522499\\
-14.362583304912	-11.5711406505514\\
-14.3545851971238	-11.5720602579121\\
-14.3447209928503	-11.5698416889548\\
-14.3330802351988	-11.5645795719053\\
-14.3197427024248	-11.5572647864368\\
-14.3039291479245	-11.551378109425\\
-14.2873698122849	-11.5445187475805\\
-14.2723215995253	-11.5407299127554\\
-14.2552081386469	-11.5357951757744\\
-14.2386556247552	-11.5310172985612\\
-14.2240485582628	-11.5264939766791\\
-14.2125622249153	-11.5231713615091\\
-14.2046043840703	-11.5205414225987\\
-14.2008242546762	-11.5192314359344\\
-14.1997629132761	-11.5170551520281\\
-14.1976467007733	-11.5093465737303\\
-14.1922731843065	-11.4993362046422\\
-14.1841777155156	-11.4886913710056\\
-14.1764476010595	-11.4746047125729\\
-14.1666137136747	-11.4597670465613\\
-14.1541435432756	-11.4417197636645\\
-14.1392225771829	-11.422304981696\\
-14.1241765099511	-11.4023245320347\\
-14.1092887259	-11.382506223834\\
-14.095683447118	-11.3639851094929\\
-14.0848613387206	-11.3473615289468\\
-14.0755543821179	-11.3324105527402\\
-14.0688430449432	-11.3205453322597\\
-14.063942466123	-11.311775893436\\
-14.060184797756	-11.3065950683896\\
-14.0581819474408	-11.3051071118295\\
-14.0576650887732	-11.305204190021\\
-14.0563249620373	-11.3050442228849\\
-14.0554622643651	-11.3055220043742\\
-14.0548158130332	-11.3057062021975\\
-14.0542726197379	-11.3060626869891\\
-14.0540066178924	-11.3061365333227\\
-14.054339320092	-11.3076297863875\\
-14.0565321651882	-11.3130388227262\\
-14.059660377692	-11.3220547332702\\
-14.0624134809382	-11.3335760675068\\
-14.0667763866019	-11.3462351558082\\
-14.0709020137442	-11.3601485304071\\
-14.0739243663047	-11.3739860653934\\
-14.072625797341	-11.3882913866888\\
-14.0675186352435	-11.4012630936081\\
-14.0663892735574	-11.4110415425407\\
-14.0679674389837	-11.4127555409416\\
-14.0675045781198	-11.4149999912026\\
-14.0680835400884	-11.4183266649727\\
-14.0688579863874	-11.4212196620148\\
-14.0695146141633	-11.4225924780983\\
-14.0701413085927	-11.4233056467179\\
-14.0720990038595	-11.4224289653231\\
-14.0719298605873	-11.422146176441\\
-14.0653950345515	-11.4226053361623\\
-14.0642020830227	-11.4214019832432\\
-14.0637104121226	-11.4193497355026\\
-14.0591744624646	-11.4100121654539\\
-14.0527211146473	-11.3918023583311\\
-14.0379541990902	-11.364616920483\\
-14.0258175663457	-11.3341833389859\\
-13.9724603759522	-11.299272137826\\
-13.8944656640889	-11.2882185874442\\
-13.8199852517171	-11.3091522728527\\
-13.7516058206885	-11.3328199305106\\
-13.6796241103087	-11.3724809586351\\
-13.6226778889311	-11.4070605990232\\
-13.5551712841236	-11.3892976679146\\
-13.5176938468878	-11.307845061379\\
};
\addplot [color=gray,mark size=0.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
-0.432063	-0.169688\\
-5.949593	0.867425\\
-9.143919	3.907497\\
2.650764	0.736883\\
5.731675	-12.967557\\
4.394869	-29.989437\\
-7.942257	-30.163086\\
1.621586	-35.520054\\
1.836923	-60.68737\\
-16.774275	-65.769859\\
-23.279856	-50.324486\\
-16.261822	-32.14072\\
-3.226067	-30.06226\\
-6.406427	-31.494667\\
-2.824216	-30.737871\\
-14.943569	-31.512423\\
-16.776569	-13.995666\\
-11.817627	4.445089\\
-0.335747	2.449848\\
-10.511768	3.369521\\
-12.867263	-11.322937\\
-14.082842	-11.328878\\
-14.063421	-11.310852\\
};
\end{axis}
\end{tikzpicture}%

==> fig/scatter.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
xlabel={Ground truth (m/s)},
ylabel={Prediction (m/s)},
xmin=0, xmax=1.5,
ymin=0, ymax=1.5,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend cell align={left},
legend entries={{Walking},{Static},{Stairs},{Escalator},{Elevator}}
]
\addplot [semithick, black, dashed, forget plot]
table {%
0 0
1.5 1.5
};
\addplot [only marks, draw=white, fill=green!50.0!black, opacity=0.5, colormap/viridis]
table{%
x                      y
+9.233289988579774e-01 +8.668400000000001e-01
+9.824584048234433e-01 +9.343669999999999e-01
+9.768966480476834e-01 +9.839329999999999e-01
+9.694682834202655e-01 +9.483980000000000e-01
+9.983258555762528e-01 +9.414030000000000e-01
+1.079107220376244e+00 +1.077450000000000e+00
+1.168310827026428e+00 +1.169190000000000e+00
+1.125005111648136e+00 +1.143250000000000e+00
+1.148136350392182e+00 +1.162260000000000e+00
+1.227412584095982e+00 +1.203880000000000e+00
+1.283174398927522e+00 +1.223930000000000e+00
+1.292240487457381e+00 +1.319420000000000e+00
+1.303459766250257e+00 +1.299770000000000e+00
+1.340579200401419e+00 +1.267150000000000e+00
+1.259194809245143e+00 +1.203580000000000e+00
+1.224787587825323e+00 +1.189170000000000e+00
+1.200072982980120e+00 +1.169380000000000e+00
+1.163975277389433e+00 +1.171300000000000e+00
+1.229935537139828e+00 +1.231440000000000e+00
+1.250513017301413e+00 +1.203750000000000e+00
+1.218145052296471e+00 +1.241890000000000e+00
+1.200719531008721e+00 +1.176390000000000e+00
+1.269155653821238e+00 +1.180980000000000e+00
+1.300279570541174e+00 +1.211480000000000e+00
+1.374556739894060e+00 +1.341090000000000e+00
+1.350046212424473e+00 +1.288420000000000e+00
+1.289736077015475e+00 +1.287030000000000e+00
+1.252258670063592e+00 +1.208530000000000e+00
+1.176625534478209e+00 +1.131190000000000e+00
+1.226389741236144e+00 +1.216610000000000e+00
+1.261554234906034e+00 +1.253760000000000e+00
+1.255080438716475e+00 +1.240230000000000e+00
+1.242859689258510e+00 +1.202500000000000e+00
+1.237407906615358e+00 +1.112290000000000e+00
+1.214285703086771e+00 +1.210760000000000e+00
+1.189938762519424e+00 +1.178660000000000e+00
+1.070779599840844e+00 +1.081900000000000e+00
+1.012827614589648e+00 +1.021510000000000e+00
+1.062791150863093e+00 +1.047210000000000e+00
+1.031476176305871e+00 +1.006040000000000e+00
+1.023678952261443e+00 +9.837140000000000e-01
+1.002301535003987e+00 +9.681090000000000e-01
+8.359536660398115e-01 +8.169830000000000e-01
+5.832426259575968e-01 +6.039460000000000e-01
+1.057998613873933e+00 +1.050310000000000e+00
+6.809239701206738e-01 +6.342770000000000e-01
+3.880193295018962e-01 +3.920450000000000e-01
+4.829280435707202e-01 +4.630040000000000e-01
+7.148925888796767e-01 +7.484090000000000e-01
+9.035038444570230e-01 +8.892290000000000e-01
+9.911108861038403e-01 +1.049390000000000e+00
+9.800234508188039e-01 +9.731210000000000e-01
+9.304388338033877e-01 +9.054960000000000e-01
+8.858831847051198e-01 +8.884050000000000e-01
+9.655720379211646e-01 +9.602140000000000e-01
+1.038923483910668e+00 +1.028430000000000e+00
+1.001186765902039e+00 +1.019890000000000e+00
+1.032664573281785e+00 +7.876760000000000e-01
+1.081916363872885e+00 +1.054230000000000e+00
+1.085356704263954e+00 +1.079360000000000e+00
+1.055468248027352e+00 +1.089490000000000e+00
+1.042383572491349e+00 +1.073800000000000e+00
+1.048146421534361e+00 +1.057250000000000e+00
+1.061825926590383e+00 +1.076390000000000e+00
+1.077197438139943e+00 +1.047500000000000e+00
+1.088534814959595e+00 +1.127200000000000e+00
+1.107330705680010e+00 +1.062260000000000e+00
+1.158487930935722e+00 +1.088540000000000e+00
+1.150325192172406e+00 +1.148640000000000e+00
+1.094104950186546e+00 +1.118810000000000e+00
+1.058081807271756e+00 +1.009300000000000e+00
+1.086494718523765e+00 +1.118870000000000e+00
+1.142748729573704e+00 +1.096700000000000e+00
+1.153088946607537e+00 +1.168160000000000e+00
+1.088354622192014e+00 +1.088390000000000e+00
+1.069290839799148e+00 +1.033310000000000e+00
+1.133941054012854e+00 +1.013060000000000e+00
+1.194132367972817e+00 +1.113920000000000e+00
+1.168229670727359e+00 +1.183840000000000e+00
+1.171992395741389e+00 +1.165140000000000e+00
+1.208338300395507e+00 +1.021440000000000e+00
+1.086874186375690e+00 +1.088920000000000e+00
+5.720065852364207e-01 +5.667550000000000e-01
+5.318318101738686e-02 +4.743320000000000e-02
+2.369297836643374e-01 +2.402460000000000e-01
+8.210128426058195e-01 +8.266050000000000e-01
+9.381807599899996e-01 +9.166820000000000e-01
+8.899066592149875e-01 +9.565570000000000e-01
+9.316782142354987e-01 +9.528280000000000e-01
+9.445897839401548e-01 +9.539360000000000e-01
+9.174020552371021e-01 +9.213820000000000e-01
+8.651693919822917e-01 +8.930300000000000e-01
+9.062006935356585e-01 +9.462410000000000e-01
+9.569780515326266e-01 +9.834710000000000e-01
+1.011986712672513e+00 +9.196230000000000e-01
+1.107510129434835e+00 +1.062350000000000e+00
+1.151979295539008e+00 +1.132290000000000e+00
+1.000495475340693e+00 +9.980550000000000e-01
+9.482442251189633e-01 +9.451100000000000e-01
+1.010693397512457e+00 +1.013080000000000e+00
+1.067925829950645e+00 +1.075250000000000e+00
+1.085919318348025e+00 +1.016580000000000e+00
+9.960751724396316e-01 +1.025810000000000e+00
+7.850289817159999e-01 +7.591440000000000e-01
+5.985083437806697e-01 +6.127760000000000e-01
+4.367304956586058e-01 +4.356930000000000e-01
+3.594090588031393e-01 +3.636840000000000e-01
+3.086329882626695e-01 +2.825380000000000e-01
+1.672068191891352e-01 +1.227060000000000e-01
+1.447102404068389e-01 +1.353100000000000e-01
+9.968311244712663e-02 +1.144450000000000e-01
+2.382544654276175e-01 +2.037500000000000e-01
+4.455947772137139e-01 +4.038890000000000e-01
+5.368104658917221e-01 +5.604090000000000e-01
+5.954865010314208e-01 +5.749520000000000e-01
+6.285899642907419e-01 +6.162700000000000e-01
+5.645326268526047e-01 +5.662239999999999e-01
+4.694118597742414e-01 +4.053150000000000e-01
+4.355261122639297e-01 +4.248670000000000e-01
+4.476476979538242e-01 +4.159860000000000e-01
+6.258606913103443e-01 +5.789200000000000e-01
+5.427757006598259e-01 +5.486380000000000e-01
+3.885634016848978e-01 +3.872800000000000e-01
+3.377912387651900e-01 +3.136160000000000e-01
+4.596937519503485e-01 +4.579340000000000e-01
+4.523813736100366e-01 +4.339970000000000e-01
+3.226886474347080e-01 +3.473550000000000e-01
+2.984723595587918e-01 +3.087010000000000e-01
+4.261793649389019e-01 +4.339810000000000e-01
+4.119468379603223e-01 +3.979110000000000e-01
+5.453053438149558e-01 +5.666000000000000e-01
+6.912687535191927e-01 +6.737470000000000e-01
+6.611846075037916e-01 +7.241069999999999e-01
+6.059060718348517e-01 +6.010410000000000e-01
+4.596883366006190e-01 +5.918190000000000e-01
+3.347223639890863e-01 +4.664180000000000e-01
+2.517467818361840e-01 +2.773850000000000e-01
+1.562274143412180e-01 +1.482890000000000e-01
+3.105290932201056e-02 +1.135690000000000e-01
+1.299612038149094e-01 +1.392760000000000e-01
+2.545112599002188e-01 +2.252150000000000e-01
+3.625100198060415e-01 +3.771350000000000e-01
+4.982319551260090e-01 +4.833820000000000e-01
+4.393601034858215e-01 +4.290270000000000e-01
+4.080040989231689e-01 +1.021190000000000e-01
+3.050652449016578e-01 +3.417530000000000e-01
+1.168101970344304e-01 +8.706070000000000e-02
+4.251371525772239e-02 +2.644130000000000e-02
+2.950596817022986e-01 +1.280950000000000e-01
+6.865748951502492e-01 +6.326540000000000e-01
+8.764662917996215e-01 +8.771369999999999e-01
+9.926027709445343e-01 +9.688520000000000e-01
+9.418276360858009e-01 +9.036210000000000e-01
+9.398056029711617e-01 +9.077630000000000e-01
+9.682094228720117e-01 +9.686120000000000e-01
+9.389926870465276e-01 +9.386260000000000e-01
+9.608168090145279e-01 +9.779520000000000e-01
+1.071411133962252e+00 +1.087680000000000e+00
+1.078096568408703e+00 +1.050510000000000e+00
+1.003621196975677e+00 +1.004610000000000e+00
+1.057726417739001e+00 +1.045420000000000e+00
+1.098357959652708e+00 +9.720110000000000e-01
+1.020365205937980e+00 +9.794610000000000e-01
+9.781464245397375e-01 +9.873250000000000e-01
+1.046035385531259e+00 +1.179310000000000e+00
+1.111220116174248e+00 +1.088340000000000e+00
+1.076809996838957e+00 +1.171040000000000e+00
+1.091443242761069e+00 +1.090360000000000e+00
+1.023999995064447e+00 +1.064670000000000e+00
+9.407461679999476e-01 +9.277750000000000e-01
+9.934576291445124e-01 +1.000310000000000e+00
+1.047791031920160e+00 +1.052020000000000e+00
+1.154731636130417e+00 +1.123630000000000e+00
+1.105654512667018e+00 +1.145100000000000e+00
+1.096346991954370e+00 +1.097900000000000e+00
+1.147238139648690e+00 +1.115610000000000e+00
+1.141247324747168e+00 +1.129260000000000e+00
+1.139210021293952e+00 +1.083710000000000e+00
+1.114074010918180e+00 +1.151410000000000e+00
+1.217648986258678e+00 +1.280910000000000e+00
+1.335550368014885e+00 +1.273980000000000e+00
+1.332823073478795e+00 +1.270680000000000e+00
+1.396803286165929e+00 +1.117160000000000e+00
+1.482656358482678e+00 +1.486780000000000e+00
+1.349694795488361e+00 +1.342560000000000e+00
+1.230057147081943e+00 +1.224300000000000e+00
+1.266914508854730e+00 +1.217770000000000e+00
+1.240936275507260e+00 +1.237540000000000e+00
+7.580622958821379e-01 +7.575050000000000e-01
+3.495565780359226e-01 +3.389150000000000e-01
+5.571984876704282e-01 +6.692270000000000e-01
+8.344417833663109e-01 +7.869159999999999e-01
+8.528549097393510e-01 +8.271610000000000e-01
+9.727946341839451e-01 +1.025590000000000e+00
+1.132547864992754e+00 +1.107790000000000e+00
+1.106444405587869e+00 +1.092590000000000e+00
+1.118835482753395e+00 +9.020230000000000e-01
+1.246351504530997e+00 +1.235190000000000e+00
+1.259893394716990e+00 +1.253460000000000e+00
+1.066397120302454e+00 +1.068720000000000e+00
+9.067948521400131e-01 +8.917370000000000e-01
+8.783027352041008e-01 +8.834649999999999e-01
+8.969740826802053e-01 +9.197790000000000e-01
+9.503825173658865e-01 +9.022300000000000e-01
+1.027191433020265e+00 +1.030430000000000e+00
+1.199105821708813e+00 +1.084200000000000e+00
+1.258054588537066e+00 +1.230400000000000e+00
+1.156081311957570e+00 +1.050220000000000e+00
+1.191004083754955e+00 +1.083400000000000e+00
+1.268692333778140e+00 +1.164870000000000e+00
+1.281470865617646e+00 +1.220240000000000e+00
+1.133656465338298e+00 +1.078980000000000e+00
+9.665318135489013e-01 +9.267030000000001e-01
+9.335945061558364e-01 +9.146330000000000e-01
+8.683377324707610e-01 +8.804210000000000e-01
+7.213592919718808e-01 +7.213560000000000e-01
+9.037216547179884e-01 +9.243479999999999e-01
+1.005097238020197e+00 +1.078350000000000e+00
+1.062619884824117e+00 +1.042130000000000e+00
+1.130351215023075e+00 +1.128110000000000e+00
+1.098098233426978e+00 +1.072860000000000e+00
+9.677585469828847e-01 +9.964650000000000e-01
+8.461803202174548e-01 +7.924250000000000e-01
+6.548549148763615e-01 +5.739310000000000e-01
+5.755965706698388e-01 +5.764170000000000e-01
+9.508028154024308e-01 +9.976320000000000e-01
+1.013877817989350e+00 +1.026040000000000e+00
+1.047662488841518e+00 +1.004550000000000e+00
+1.057075231612202e+00 +1.050820000000000e+00
+1.089508939624980e+00 +1.086050000000000e+00
+1.097672459944050e+00 +1.061700000000000e+00
+1.096459305107349e+00 +1.123730000000000e+00
+1.178796496757854e+00 +1.136740000000000e+00
+1.264451334977075e+00 +1.215840000000000e+00
+1.219050116395027e+00 +1.166160000000000e+00
+1.186991590180805e+00 +1.153580000000000e+00
+1.219387446108551e+00 +1.121380000000000e+00
+1.236093281095872e+00 +1.187230000000000e+00
+1.219461160524708e+00 +1.181160000000000e+00
+1.223077232813526e+00 +1.171140000000000e+00
+1.193440575578155e+00 +1.189970000000000e+00
+1.150386081998593e+00 +1.166950000000000e+00
+1.148694163576510e+00 +1.194750000000000e+00
+1.122045454597972e+00 +1.079630000000000e+00
+1.120341914931156e+00 +1.142130000000000e+00
+1.140516322583036e+00 +1.097360000000000e+00
+1.106083130287718e+00 +1.081580000000000e+00
+1.028354697972644e+00 +1.032740000000000e+00
+9.999626219889454e-01 +9.805430000000001e-01
+9.969099433429039e-01 +1.000300000000000e+00
+1.006736209548277e+00 +1.001350000000000e+00
+1.008073489866349e+00 +1.004320000000000e+00
+9.595805913393428e-01 +9.045010000000000e-01
+8.881291014170996e-01 +9.163180000000000e-01
+7.182736050063028e-01 +6.649630000000000e-01
+7.360019283136996e-01 +8.422760000000000e-01
+9.869382240904558e-01 +9.753820000000000e-01
+5.025732269660922e-01 +6.581630000000001e-01
+9.265200439610336e-01 +9.831550000000000e-01
+9.613448221288113e-01 +9.685430000000000e-01
+1.004339806464666e+00 +1.000760000000000e+00
+1.018564263748919e+00 +1.001840000000000e+00
+1.083208158522112e+00 +9.126210000000000e-01
+1.198330440251459e+00 +1.194340000000000e+00
+1.258025569585363e+00 +1.199660000000000e+00
+1.320362151965495e+00 +1.094680000000000e+00
+1.369769434479518e+00 +1.041040000000000e+00
+1.435250076262660e+00 +1.409910000000000e+00
+1.455396742788275e+00 +1.470150000000000e+00
+1.345062015768340e+00 +1.307550000000000e+00
+1.257048351665969e+00 +1.229440000000000e+00
+1.218849185285885e+00 +1.206810000000000e+00
+1.099205899590137e+00 +1.056450000000000e+00
+9.714279108410875e-01 +9.893720000000000e-01
+9.023240845889813e-01 +9.082240000000000e-01
+9.380114119970248e-01 +9.967640000000000e-01
+9.847764694437868e-01 +1.037500000000000e+00
+1.032422274447153e+00 +1.022070000000000e+00
+1.101014772966876e+00 +1.100960000000000e+00
+1.132724293186069e+00 +1.087940000000000e+00
+1.137610865963707e+00 +1.119460000000000e+00
+1.135645268353528e+00 +1.122910000000000e+00
+1.156373177059854e+00 +1.169390000000000e+00
+1.225457725744284e+00 +1.176560000000000e+00
+1.262403748412083e+00 +1.241080000000000e+00
+1.259759776256384e+00 +1.287440000000000e+00
+1.267655812215613e+00 +1.320220000000000e+00
+1.205907693682690e+00 +1.172210000000000e+00
+1.179368160731967e+00 +1.113970000000000e+00
+1.181767908498749e+00 +1.154910000000000e+00
+1.207332720821040e+00 +1.108780000000000e+00
+1.241757232659208e+00 +1.152770000000000e+00
+1.186185620481903e+00 +1.132750000000000e+00
+1.128822085867000e+00 +1.129230000000000e+00
+1.132693954208478e+00 +1.114540000000000e+00
+1.115011805829274e+00 +1.122200000000000e+00
+1.163113111416989e+00 +1.155650000000000e+00
+1.196624472148511e+00 +1.144900000000000e+00
+1.118382815293589e+00 +1.091990000000000e+00
+1.131306292035677e+00 +1.133120000000000e+00
+1.230575460693863e+00 +1.273920000000000e+00
+1.198956230861351e+00 +1.206370000000000e+00
+1.112479793648639e+00 +1.295110000000000e+00
+1.088542809599732e+00 +1.115170000000000e+00
+9.136941958117227e-01 +9.589400000000000e-01
+8.508003514311837e-01 +8.465780000000001e-01
+1.044676935160157e+00 +1.042460000000000e+00
+1.215596813076299e+00 +1.201840000000000e+00
+1.202358924663013e+00 +1.047170000000000e+00
+8.512877020468483e-01 +8.391720000000000e-01
+2.558355681795331e-01 +2.260390000000000e-01
+3.359044255347090e-01 +3.232290000000000e-01
+5.468971490513586e-01 +4.713720000000000e-01
+8.489167731263946e-01 +8.353840000000000e-01
+9.604611949625238e-01 +9.465370000000000e-01
+9.318731550828947e-01 +1.006280000000000e+00
+1.047969988883152e+00 +1.012570000000000e+00
+1.275443683014346e+00 +1.226110000000000e+00
+1.232623457364992e+00 +1.231570000000000e+00
+1.108707078394425e+00 +1.068020000000000e+00
+1.130338768534372e+00 +1.150170000000000e+00
+1.093000716919112e+00 +1.130730000000000e+00
+1.053408115271562e+00 +1.031700000000000e+00
+1.096092505510881e+00 +1.111040000000000e+00
+1.090331291819577e+00 +1.107790000000000e+00
+1.065753935420073e+00 +1.073060000000000e+00
+1.023554503664917e+00 +9.838130000000000e-01
+9.936446535530625e-01 +1.044680000000000e+00
+9.899027414761283e-01 +1.024670000000000e+00
+1.021773105886262e+00 +1.053560000000000e+00
+1.051797610667013e+00 +9.973430000000000e-01
+1.097761669775278e+00 +1.083930000000000e+00
+1.127346384035444e+00 +9.363760000000000e-01
+1.110683324592156e+00 +1.096990000000000e+00
+1.121062457381407e+00 +1.115640000000000e+00
+1.117512614496906e+00 +1.120570000000000e+00
+1.158116751006727e+00 +1.127000000000000e+00
+1.188580249406668e+00 +1.159670000000000e+00
+1.169007446204207e+00 +1.115880000000000e+00
+1.169166419109161e+00 +1.146070000000000e+00
+1.159845171350439e+00 +1.164950000000000e+00
+1.203751592683646e+00 +1.163140000000000e+00
+1.247187146086396e+00 +1.046930000000000e+00
+1.156305459717640e+00 +1.160730000000000e+00
+1.106636354558316e+00 +1.048090000000000e+00
+1.138229332967517e+00 +1.133430000000000e+00
+1.094372636523878e+00 +1.096730000000000e+00
+1.079664854929324e+00 +1.073980000000000e+00
+1.087324526115008e+00 +1.089120000000000e+00
+1.081668014389976e+00 +1.059600000000000e+00
+1.091976109721452e+00 +1.146750000000000e+00
+1.092603812199329e+00 +1.135390000000000e+00
+1.077162052359529e+00 +1.065040000000000e+00
+1.096799677636340e+00 +1.118320000000000e+00
+1.142627775923373e+00 +1.112820000000000e+00
+1.154732643005087e+00 +1.115850000000000e+00
+1.207223679008349e+00 +1.109460000000000e+00
+1.211273338013106e+00 +1.149650000000000e+00
+1.221902698656146e+00 +1.225320000000000e+00
+1.086526132751040e+00 +1.057480000000000e+00
+8.861915446979032e-01 +9.035450000000000e-01
+1.028553608707395e+00 +1.007690000000000e+00
+1.110531048005772e+00 +1.093730000000000e+00
+1.008398214265178e+00 +9.982180000000000e-01
+1.109711898529840e+00 +1.116290000000000e+00
+9.191925963467611e-01 +8.733649999999999e-01
+8.828820156370504e-01 +8.768470000000000e-01
+9.191989846262535e-01 +9.249460000000000e-01
+8.829741449027281e-01 +9.072060000000000e-01
+9.018777568500791e-01 +8.749680000000000e-01
+9.940449525748959e-01 +9.853790000000000e-01
+9.347002089082711e-01 +9.615470000000000e-01
+7.670807037231618e-01 +7.702760000000000e-01
+7.677497466486908e-01 +7.340690000000000e-01
+6.698521851969536e-01 +7.064140000000000e-01
+8.135533907279017e-01 +7.925670000000000e-01
+6.469906108629236e-01 +7.029570000000001e-01
+6.241279529088869e-01 +5.952970000000000e-01
+7.923284599183981e-01 +6.677510000000000e-01
+8.772955227252883e-01 +8.141830000000000e-01
+1.095341249458507e+00 +1.081830000000000e+00
+1.194687735653556e+00 +1.191430000000000e+00
+1.240228301738547e+00 +1.228910000000000e+00
+1.249078633589613e+00 +1.257620000000000e+00
+1.237645264033712e+00 +1.288590000000000e+00
+1.221171674578857e+00 +1.257510000000000e+00
+1.155025063935640e+00 +1.153840000000000e+00
+1.143025192736845e+00 +1.174920000000000e+00
+1.098977226106765e+00 +1.115850000000000e+00
+9.715509757775889e-01 +9.524850000000000e-01
+8.849140600606767e-01 +9.434280000000000e-01
+9.619647555075665e-01 +9.279560000000000e-01
+1.000447361594642e+00 +9.048960000000000e-01
+9.783604997489327e-01 +8.901180000000000e-01
+1.006297751869226e+00 +9.954470000000000e-01
+1.122154191721916e+00 +1.138350000000000e+00
+1.228620345841648e+00 +1.315410000000000e+00
+1.337937900042508e+00 +1.313660000000000e+00
+1.392470279191030e+00 +1.375770000000000e+00
+1.411317817779378e+00 +1.381800000000000e+00
+1.401210698889673e+00 +1.362940000000000e+00
+1.335517569124673e+00 +1.309260000000000e+00
+1.347692760904711e+00 +1.319640000000000e+00
+1.322565008352523e+00 +1.299820000000000e+00
+1.158692757251971e+00 +1.211870000000000e+00
+8.630819795612411e-01 +8.849540000000000e-01
+7.660632710401106e-01 +8.454680000000000e-01
+6.474607064135575e-01 +6.432639999999999e-01
+8.781948017926454e-01 +8.902810000000000e-01
+8.708085733656545e-01 +8.665870000000000e-01
+7.458244146895712e-01 +7.766729999999999e-01
+7.634616634762857e-01 +8.496070000000000e-01
+8.964530662925119e-01 +9.403660000000000e-01
+1.114821896448535e+00 +1.118530000000000e+00
+1.269689006930920e+00 +1.178300000000000e+00
+1.283352368812606e+00 +1.281510000000000e+00
+1.261344364602902e+00 +1.308640000000000e+00
+1.288072204967766e+00 +1.303140000000000e+00
+1.336209739821743e+00 +1.307110000000000e+00
+1.322611501281982e+00 +1.236520000000000e+00
+1.285333034645262e+00 +1.197610000000000e+00
+1.200907747439945e+00 +1.010610000000000e+00
+1.029598583497172e+00 +9.764300000000000e-01
+9.783900690590123e-01 +9.896810000000000e-01
+1.160205428807989e+00 +1.150000000000000e+00
+1.345545008869999e+00 +1.291310000000000e+00
+1.325013213038928e+00 +1.289620000000000e+00
+1.193303614374141e+00 +1.197820000000000e+00
+1.147842169921717e+00 +1.231440000000000e+00
+1.245308000276185e+00 +1.192750000000000e+00
+1.334802284231658e+00 +1.304800000000000e+00
+1.336141341492196e+00 +1.326160000000000e+00
+1.276688975514448e+00 +1.298540000000000e+00
+1.355407968382475e+00 +1.405620000000000e+00
+1.357140385934624e+00 +1.367330000000000e+00
+1.279963891452159e+00 +1.308870000000000e+00
+1.239470414032342e+00 +1.254950000000000e+00
+1.131223202323694e+00 +1.158360000000000e+00
+9.495072441195120e-01 +1.000120000000000e+00
+8.614374045192790e-01 +8.681940000000000e-01
+6.912498948511776e-01 +6.797270000000000e-01
+6.146315317370794e-01 +6.317680000000000e-01
+8.000107297556586e-01 +8.044249999999999e-01
+4.380022781271189e-01 +4.897240000000000e-01
+5.099684613811448e-01 +5.057900000000000e-01
+8.863038119001406e-01 +8.501910000000000e-01
+1.051645510946722e+00 +8.831260000000000e-01
+8.556147342010805e-01 +8.448230000000000e-01
+7.849862426655406e-01 +7.598410000000000e-01
+8.725440793905768e-01 +9.080040000000000e-01
+9.256485888007180e-01 +1.039980000000000e+00
+1.064288667957219e+00 +1.041790000000000e+00
+1.263287880330052e+00 +1.247040000000000e+00
+1.325868801313710e+00 +1.330730000000000e+00
+1.308356986088196e+00 +1.348530000000000e+00
+1.332492059679875e+00 +1.401540000000000e+00
+1.363426419426501e+00 +1.356160000000000e+00
+1.287938774683576e+00 +1.323210000000000e+00
+1.214223593755329e+00 +1.227200000000000e+00
+1.212150400735095e+00 +1.263300000000000e+00
+1.132423758246756e+00 +1.149640000000000e+00
+9.568033815645106e-01 +9.620500000000000e-01
+1.027029412038531e+00 +1.064390000000000e+00
+1.158949323226027e+00 +1.184400000000000e+00
+1.217724678180740e+00 +1.226690000000000e+00
+1.172617220485304e+00 +1.164940000000000e+00
+1.026745958866635e+00 +1.212800000000000e+00
+1.074119316290553e+00 +1.144230000000000e+00
+1.276011127578856e+00 +1.300720000000000e+00
+1.367650494978247e+00 +1.386040000000000e+00
+1.402387517436891e+00 +1.312530000000000e+00
+1.462948371356919e+00 +1.389840000000000e+00
+1.373795902408139e+00 +1.307120000000000e+00
+1.326066606175756e+00 +1.346380000000000e+00
+1.490938590196762e+00 +1.446000000000000e+00
+1.542895233206620e+00 +1.432380000000000e+00
+1.367451428823623e+00 +1.325310000000000e+00
+1.082833107510681e+00 +1.106700000000000e+00
+9.253839049701724e-01 +8.213210000000000e-01
+7.611640726561613e-01 +7.476570000000000e-01
+8.288404820661334e-01 +7.946250000000000e-01
+5.298721335265780e-01 +5.408090000000000e-01
+8.824590377658913e-01 +8.925470000000000e-01
+1.013506541061900e+00 +9.945510000000000e-01
+8.380707599162845e-01 +8.443970000000000e-01
+7.707516229154977e-01 +7.253670000000000e-01
+7.985388098215960e-01 +8.090730000000000e-01
+9.782406318924216e-01 +9.774550000000000e-01
+1.178086609445811e+00 +1.161780000000000e+00
+1.257497632348824e+00 +1.258540000000000e+00
+1.279235460836447e+00 +1.266020000000000e+00
+1.337753887763178e+00 +1.315780000000000e+00
+1.407621567437531e+00 +1.346420000000000e+00
+1.418159344620314e+00 +1.333390000000000e+00
+1.484205795849290e+00 +1.399800000000000e+00
+1.506094684481165e+00 +1.334970000000000e+00
+1.254881537748636e+00 +1.171460000000000e+00
+9.957040480059633e-01 +9.892360000000000e-01
+1.027990396645035e+00 +1.003860000000000e+00
+1.205167675299489e+00 +1.203480000000000e+00
+1.266903861514389e+00 +1.232070000000000e+00
+1.195388565953151e+00 +1.185990000000000e+00
+1.027096135935589e+00 +1.035880000000000e+00
+1.019769147978067e+00 +1.005960000000000e+00
+1.162824851836032e+00 +1.168820000000000e+00
+1.226972506464038e+00 +1.211770000000000e+00
+1.223460778005003e+00 +1.206840000000000e+00
+1.240937093468699e+00 +1.276370000000000e+00
+1.256008704531584e+00 +1.277340000000000e+00
+1.209408379600327e+00 +1.247300000000000e+00
+1.163394892800665e+00 +1.140720000000000e+00
+1.175604929169605e+00 +1.162510000000000e+00
+1.120883712551443e+00 +1.073200000000000e+00
+1.018338261393700e+00 +1.008390000000000e+00
+9.286080543073800e-01 +9.241110000000000e-01
+8.734035204260400e-01 +9.153040000000000e-01
+8.343330400507294e-01 +1.007710000000000e+00
+7.133479185561303e-01 +9.674290000000000e-01
+1.502435005325857e-01 +8.168130000000000e-02
+4.734048707155071e-01 +4.276850000000000e-01
+7.710910247911111e-01 +6.715040000000000e-01
+8.579901987634225e-01 +8.608780000000000e-01
+9.249862593015723e-01 +8.362820000000000e-01
+1.007285608408782e+00 +8.868890000000000e-01
+1.008383609766089e+00 +1.040860000000000e+00
+9.899978087877574e-01 +9.688270000000000e-01
+9.933382427041453e-01 +9.163230000000000e-01
+9.966545510673593e-01 +9.613570000000000e-01
+1.000359088196361e+00 +9.671170000000000e-01
+9.966719262194794e-01 +9.224280000000000e-01
+9.820095369375365e-01 +1.045730000000000e+00
+9.667591457170975e-01 +1.071410000000000e+00
+9.002893494194411e-01 +8.907460000000000e-01
+9.079005120331568e-01 +8.837620000000000e-01
+9.694138572220931e-01 +8.807020000000000e-01
+1.002132647663696e+00 +9.911550000000000e-01
+1.053770540774677e+00 +1.010480000000000e+00
+1.047293214165198e+00 +1.009800000000000e+00
+1.023722547262944e+00 +1.066010000000000e+00
+1.047632464098807e+00 +1.065790000000000e+00
+1.132018513449445e+00 +1.091580000000000e+00
+1.205167179478291e+00 +1.067980000000000e+00
+1.228502038325826e+00 +1.194790000000000e+00
+1.216581879816197e+00 +1.170390000000000e+00
+1.175173389583349e+00 +1.139710000000000e+00
+1.064026798668112e+00 +1.070090000000000e+00
+1.017069166462465e+00 +1.017330000000000e+00
+1.064882776029716e+00 +1.062610000000000e+00
+1.091799166751635e+00 +1.054690000000000e+00
+1.129095067863189e+00 +1.085820000000000e+00
+1.167319216360594e+00 +1.181210000000000e+00
+1.179602112162831e+00 +1.157450000000000e+00
+1.161322709407474e+00 +1.088420000000000e+00
+1.153299618146497e+00 +1.143540000000000e+00
+1.125235111916933e+00 +1.132610000000000e+00
+1.112706439587401e+00 +1.076800000000000e+00
+1.158962437533950e+00 +1.092520000000000e+00
+1.225506560800789e+00 +1.206320000000000e+00
+1.201558758590921e+00 +1.201890000000000e+00
+1.127027878851757e+00 +1.095130000000000e+00
+1.183578161308552e+00 +1.182880000000000e+00
+1.196200796161494e+00 +1.138570000000000e+00
+1.092950520144550e+00 +9.882840000000001e-01
+1.105733603509986e+00 +1.188980000000000e+00
+1.201672783587123e+00 +1.088940000000000e+00
+1.167952697842656e+00 +1.088500000000000e+00
+1.094754505927070e+00 +1.082390000000000e+00
+1.085397596447046e+00 +1.121580000000000e+00
+1.117830596247569e+00 +1.070280000000000e+00
+1.199833801174491e+00 +1.148550000000000e+00
+1.219049790332824e+00 +1.124090000000000e+00
+1.200898403201322e+00 +1.213360000000000e+00
+1.208459681551375e+00 +1.138780000000000e+00
+1.187495544292684e+00 +1.204080000000000e+00
+1.232511053920248e+00 +1.203220000000000e+00
+1.245745528918097e+00 +1.227500000000000e+00
+1.166614128209572e+00 +1.027210000000000e+00
+1.115669383111079e+00 +1.074600000000000e+00
+1.129975597597835e+00 +1.183410000000000e+00
+1.119193904875848e+00 +1.128490000000000e+00
+1.108908831618520e+00 +1.077890000000000e+00
+1.061372946550253e+00 +9.912740000000000e-01
+1.027593228659170e+00 +1.066290000000000e+00
+1.064453969710782e+00 +1.090730000000000e+00
+1.101131050309390e+00 +1.131190000000000e+00
+1.104097645387693e+00 +1.091240000000000e+00
+1.042437007451211e+00 +1.012870000000000e+00
+1.025792564504900e+00 +1.029030000000000e+00
+1.045587189063983e+00 +9.371470000000000e-01
+1.045561114566093e+00 +9.948140000000000e-01
+1.042310859273959e+00 +1.004600000000000e+00
+1.055687958630974e+00 +9.849560000000001e-01
+1.117126564561637e+00 +1.135510000000000e+00
+1.227138204514907e+00 +1.209360000000000e+00
+1.246916811994393e+00 +1.170980000000000e+00
+1.177871289871777e+00 +1.137860000000000e+00
+1.107871771438921e+00 +1.126150000000000e+00
+1.080774122673647e+00 +1.091930000000000e+00
+1.154412691336618e+00 +1.088380000000000e+00
+1.208941780618410e+00 +1.193870000000000e+00
+1.265044740948987e+00 +1.112530000000000e+00
+1.230385417798582e+00 +1.114050000000000e+00
+1.125967283664186e+00 +1.145040000000000e+00
+1.146707573723695e+00 +1.165460000000000e+00
+1.193370104950237e+00 +1.200520000000000e+00
+1.178312955027737e+00 +1.184710000000000e+00
+1.178675222776922e+00 +1.054650000000000e+00
+1.213866269326520e+00 +1.065350000000000e+00
+1.200277266349766e+00 +1.128170000000000e+00
+1.248271832858324e+00 +1.162120000000000e+00
+1.213848370855909e+00 +1.225170000000000e+00
+1.125150634779035e+00 +1.139490000000000e+00
+1.175349926487626e+00 +1.200660000000000e+00
+1.234579545620264e+00 +1.251360000000000e+00
+1.207961819010327e+00 +1.120150000000000e+00
+1.108963090543976e+00 +1.181890000000000e+00
+1.043558132243872e+00 +1.048490000000000e+00
+1.069271942598943e+00 +1.028270000000000e+00
+1.049889193195182e+00 +1.067310000000000e+00
+9.959956218121478e-01 +1.090250000000000e+00
+1.005819800913738e+00 +1.080400000000000e+00
+1.068308589588732e+00 +1.051160000000000e+00
+1.082117564376173e+00 +1.129670000000000e+00
+1.084800770316269e+00 +1.108100000000000e+00
+1.073603720664749e+00 +1.050410000000000e+00
+1.025735502583351e+00 +1.011120000000000e+00
+1.021201750927911e+00 +1.055820000000000e+00
+9.428530964997615e-01 +9.484750000000000e-01
+9.395408162744514e-01 +9.486470000000000e-01
+9.770152671713869e-01 +1.256300000000000e+00
+9.846829829708523e-01 +1.037040000000000e+00
+1.051554424679719e+00 +1.051380000000000e+00
+1.104627263763861e+00 +1.047110000000000e+00
+1.129813334320266e+00 +1.146630000000000e+00
+1.125199407479213e+00 +1.171650000000000e+00
+1.066131663431042e+00 +1.091790000000000e+00
+9.992448863224871e-01 +9.912870000000000e-01
+1.018192042821745e+00 +1.015680000000000e+00
+1.089628981537787e+00 +1.089800000000000e+00
+1.103875801818633e+00 +1.029530000000000e+00
+1.080291396287304e+00 +1.110400000000000e+00
+1.108909449728875e+00 +1.082010000000000e+00
+1.112350638541644e+00 +1.132810000000000e+00
+1.083924182475783e+00 +1.133800000000000e+00
+1.124305006478274e+00 +1.069440000000000e+00
+1.114113557270618e+00 +1.076880000000000e+00
+1.081574584038745e+00 +9.868460000000000e-01
+1.131356609834598e+00 +1.013820000000000e+00
+1.159939607576493e+00 +1.139280000000000e+00
+1.151301313212670e+00 +1.105760000000000e+00
+1.061250020471397e+00 +1.034590000000000e+00
+1.074751761668233e+00 +1.082050000000000e+00
+1.130647633029659e+00 +1.039480000000000e+00
+1.111726356501874e+00 +1.092090000000000e+00
+1.057265319157874e+00 +1.045500000000000e+00
+9.935328107178804e-01 +9.961830000000000e-01
+9.307384463797627e-01 +1.039670000000000e+00
+8.818006168026704e-01 +1.055620000000000e+00
+8.774047619399590e-01 +1.039990000000000e+00
+9.552576365815618e-01 +1.052070000000000e+00
+1.054996546043360e+00 +1.067490000000000e+00
+1.127739937691818e+00 +1.165450000000000e+00
+1.140413554808011e+00 +1.183470000000000e+00
+1.113239707131042e+00 +1.093470000000000e+00
+1.114916222798892e+00 +1.026250000000000e+00
+1.119500418430878e+00 +1.011430000000000e+00
+1.163362522711341e+00 +1.137620000000000e+00
+1.182511532298411e+00 +1.086730000000000e+00
+1.132339901844960e+00 +9.967460000000000e-01
+1.099159541222863e+00 +1.012980000000000e+00
+1.161982748544105e+00 +1.128290000000000e+00
+1.187363861235000e+00 +1.161020000000000e+00
+1.198721736323964e+00 +1.095660000000000e+00
+1.236308947998236e+00 +1.099490000000000e+00
+1.251208748570840e+00 +1.238530000000000e+00
+1.270111664842418e+00 +1.214840000000000e+00
+1.318521394766043e+00 +1.255660000000000e+00
+1.292602652085886e+00 +1.236200000000000e+00
+1.148557297217682e+00 +1.119020000000000e+00
+9.791642081006668e-01 +9.900730000000000e-01
+9.837178332139972e-01 +9.916550000000000e-01
+1.071123461521735e+00 +1.033870000000000e+00
+1.020074475149462e+00 +1.020140000000000e+00
+9.753825145932535e-01 +9.692340000000000e-01
+9.878350113676930e-01 +1.006210000000000e+00
+1.042981528666718e+00 +1.043480000000000e+00
+1.077302726523097e+00 +1.057830000000000e+00
+3.514099598816787e-01 +7.624960000000000e-01
+4.029326236021311e-01 +8.176010000000000e-01
+9.556661231502008e-01 +1.005390000000000e+00
+9.652644402525459e-01 +1.090200000000000e+00
+1.026964650872882e+00 +1.112550000000000e+00
+1.018707869542814e+00 +1.046950000000000e+00
+1.061575074065206e+00 +9.918910000000000e-01
+1.193391811481137e+00 +1.096770000000000e+00
+1.285632116809308e+00 +1.256230000000000e+00
+1.231733698909949e+00 +1.240970000000000e+00
+1.163336315213827e+00 +1.176510000000000e+00
+1.167879298763532e+00 +1.078200000000000e+00
+1.174782268240402e+00 +9.528010000000000e-01
+1.158559378082640e+00 +9.907370000000000e-01
+1.194959565132402e+00 +1.065980000000000e+00
+1.193938548666903e+00 +1.047450000000000e+00
+1.204878141068696e+00 +1.151200000000000e+00
+1.126599426100144e+00 +1.080800000000000e+00
+1.021070582183828e+00 +9.087170000000000e-01
+2.424438348561279e-01 +2.038390000000000e-01
+6.473813332088632e-01 +6.454240000000000e-01
+8.448528006514842e-01 +7.950420000000000e-01
+9.319549346254339e-01 +9.365680000000000e-01
+1.008834501922178e+00 +9.488130000000000e-01
+1.043325005722719e+00 +1.051030000000000e+00
+9.919496672223427e-01 +1.003050000000000e+00
+1.038913642359462e+00 +9.719870000000000e-01
+1.097588369553633e+00 +9.234840000000000e-01
+1.087421778024286e+00 +9.852700000000000e-01
+1.008972951394002e+00 +9.814360000000000e-01
+9.470864020379760e-01 +9.305990000000000e-01
+9.337718868792033e-01 +9.528730000000000e-01
+9.265836550138598e-01 +9.736260000000000e-01
+9.982296979730764e-01 +1.003250000000000e+00
+1.076134377402443e+00 +1.087310000000000e+00
+1.074151345746513e+00 +1.137080000000000e+00
+9.981459561498442e-01 +9.981900000000000e-01
+9.649902779377907e-01 +9.617940000000000e-01
+9.771072358134012e-01 +1.026430000000000e+00
+9.721171723807330e-01 +1.072840000000000e+00
+9.964250718959017e-01 +1.067250000000000e+00
+1.083859555582981e+00 +1.066220000000000e+00
+1.023719106527094e+00 +1.029420000000000e+00
+9.465423557808582e-01 +9.549130000000000e-01
+9.699608783027980e-01 +8.805310000000000e-01
+1.009428555219690e+00 +9.785530000000000e-01
+1.042807824473376e+00 +1.070300000000000e+00
+1.056736262056958e+00 +9.826730000000000e-01
+1.012773359784978e+00 +1.013230000000000e+00
+1.029296820778972e+00 +9.689480000000000e-01
+1.070417814676025e+00 +1.019970000000000e+00
+1.046522430029466e+00 +1.156920000000000e+00
+1.046748895727313e+00 +1.129310000000000e+00
+1.040634018228897e+00 +1.014850000000000e+00
+9.673226344170005e-01 +9.462620000000000e-01
+9.081791449523942e-01 +9.079170000000000e-01
+9.665212356623233e-01 +8.695800000000000e-01
+1.057897275079677e+00 +9.131950000000000e-01
+1.087966378896408e+00 +9.456420000000000e-01
+1.058130283102108e+00 +1.008280000000000e+00
+9.932651258771155e-01 +9.806120000000000e-01
+9.727007060896536e-01 +9.786730000000000e-01
+9.925982882925314e-01 +9.733960000000000e-01
+1.004625313277433e+00 +9.547010000000000e-01
+9.685621679542138e-01 +9.569140000000000e-01
+9.186306602913279e-01 +9.277830000000000e-01
+9.119730491026509e-01 +9.963990000000000e-01
+8.826954859542023e-01 +8.662050000000000e-01
+8.385372031090156e-01 +8.455819999999999e-01
+8.568475467093933e-01 +7.742610000000000e-01
+1.058965573481955e+00 +7.800650000000000e-01
+1.192833485163116e+00 +1.087260000000000e+00
+1.120556604576885e+00 +1.095730000000000e+00
+1.088345858232159e+00 +9.954520000000000e-01
+1.097008105180531e+00 +1.058230000000000e+00
+8.659430806700245e-01 +8.997130000000000e-01
+8.700043591105476e-01 +9.308480000000000e-01
+1.011681447490578e+00 +1.018300000000000e+00
+9.077781693598298e-01 +9.477719999999999e-01
+8.608068886763833e-01 +8.946700000000000e-01
+9.000536534124178e-01 +8.443910000000000e-01
+9.604623436961903e-01 +9.895180000000000e-01
+9.588244086203358e-01 +9.709190000000000e-01
+9.373740391425521e-01 +9.861650000000000e-01
+9.529520799961744e-01 +9.390320000000000e-01
+9.917800195947760e-01 +9.864800000000000e-01
+1.075225367982497e+00 +9.650040000000000e-01
+1.135087184390774e+00 +1.011200000000000e+00
+1.128731370278413e+00 +9.267630000000000e-01
+1.025857434435894e+00 +1.008490000000000e+00
+9.359247161097294e-01 +9.513030000000000e-01
+9.238650646925293e-01 +9.115780000000000e-01
+9.881833356877174e-01 +9.435800000000000e-01
+1.046928585877402e+00 +9.603540000000000e-01
+1.010376125428735e+00 +9.992080000000000e-01
+1.008238879476364e+00 +1.008070000000000e+00
+1.037639310341663e+00 +1.046440000000000e+00
+9.929449511115420e-01 +9.768630000000000e-01
+9.706182623355832e-01 +9.871410000000000e-01
+9.914458357934302e-01 +9.629210000000000e-01
+9.653271894866919e-01 +9.461560000000000e-01
+9.066327592395076e-01 +8.979020000000000e-01
+8.633687214430568e-01 +9.262810000000000e-01
+9.003626222660076e-01 +9.625140000000000e-01
+9.041396236938516e-01 +8.528820000000000e-01
+8.799578829181188e-01 +9.206990000000000e-01
+9.630244894222089e-01 +9.867300000000000e-01
+9.543635586994995e-01 +9.392360000000000e-01
+8.916247724239496e-01 +8.139540000000000e-01
+8.688081717432755e-01 +8.520360000000000e-01
+8.884081770337434e-01 +9.248189999999999e-01
+9.350250520346727e-01 +9.086649999999999e-01
+9.105616693114972e-01 +8.925470000000000e-01
+8.842924162847375e-01 +9.137040000000000e-01
+9.298739901281216e-01 +9.132520000000000e-01
+9.901737429253572e-01 +9.014610000000000e-01
+1.006428451234994e+00 +7.308570000000000e-01
+9.732753733309777e-01 +9.103300000000000e-01
+1.051137935595402e+00 +9.939110000000000e-01
+1.106397150815169e+00 +1.117750000000000e+00
+9.843986124926615e-01 +9.792000000000000e-01
+8.795103089491886e-01 +9.786600000000000e-01
+8.399685222316355e-01 +9.317830000000000e-01
+8.710335081921947e-01 +8.849900000000001e-01
+1.006702626267114e+00 +9.876930000000000e-01
+1.030700766211127e+00 +9.950800000000000e-01
+1.062730388195749e+00 +9.540480000000000e-01
+1.102966696942713e+00 +1.087150000000000e+00
+1.112273868484478e+00 +1.086720000000000e+00
+1.105486689054699e+00 +9.959160000000000e-01
+1.084720340317170e+00 +1.094870000000000e+00
+1.032514518724807e+00 +9.374360000000000e-01
+9.280824248485714e-01 +9.528410000000000e-01
+8.627347731211986e-01 +9.485580000000000e-01
+8.927501803565845e-01 +9.651260000000000e-01
+9.805225261958714e-01 +9.400920000000000e-01
+1.062860627508558e+00 +1.031360000000000e+00
+1.238274650835694e+00 +1.032220000000000e+00
+1.207806632938681e+00 +9.101230000000000e-01
+1.049226481202981e+00 +9.517679999999999e-01
+1.061494321501560e+00 +1.031880000000000e+00
+1.045898223299168e+00 +1.018500000000000e+00
+1.068545949935108e+00 +1.073560000000000e+00
+1.077761598473220e+00 +1.101930000000000e+00
+9.630849587862924e-01 +9.764710000000000e-01
+9.341452118677680e-01 +1.028240000000000e+00
+9.490692492826298e-01 +1.002630000000000e+00
+9.549520371303266e-01 +1.003670000000000e+00
+9.565313742837331e-01 +9.791290000000000e-01
+1.022188734577574e+00 +1.068890000000000e+00
+1.093051336402730e+00 +1.102690000000000e+00
+1.040291661421111e+00 +1.093340000000000e+00
+9.349229973096249e-01 +9.567220000000000e-01
+7.930412990257912e-01 +8.678970000000000e-01
+7.877582413453742e-01 +8.366209999999999e-01
+8.287008437494391e-01 +8.143820000000001e-01
+7.001911973644305e-01 +7.084390000000000e-01
+6.814490975095056e-01 +6.561550000000000e-01
+6.413310475159139e-01 +6.248530000000000e-01
+5.990944000303783e-01 +4.175790000000000e-01
+5.839112375047515e-01 +5.649530000000000e-01
+6.698424689732086e-01 +6.625830000000000e-01
+8.352099370526012e-01 +7.820040000000000e-01
+9.480353648063300e-01 +9.473460000000000e-01
+8.447674247180937e-01 +8.160010000000000e-01
+8.267297059048256e-01 +8.113990000000000e-01
+1.122604113829886e+00 +9.714640000000000e-01
+1.397008087566029e+00 +1.260050000000000e+00
+1.514351263900237e+00 +1.480130000000000e+00
+1.445702331453418e+00 +1.399520000000000e+00
+1.413294659076662e+00 +1.406860000000000e+00
+1.431416739325435e+00 +1.357990000000000e+00
+1.308009719443270e+00 +1.266820000000000e+00
+1.206140704505334e+00 +1.197930000000000e+00
+1.181136815078361e+00 +1.133110000000000e+00
+1.143527744180446e+00 +1.042280000000000e+00
+1.159473003815052e+00 +1.162380000000000e+00
+1.342745315457377e+00 +1.246750000000000e+00
+1.395786427240507e+00 +1.322160000000000e+00
+1.306216037384192e+00 +1.236730000000000e+00
+1.274374830035491e+00 +1.179880000000000e+00
+1.197235949805910e+00 +1.112060000000000e+00
+1.143867511298294e+00 +1.077620000000000e+00
+1.211718827845476e+00 +1.104790000000000e+00
+1.325429415290268e+00 +1.285940000000000e+00
+1.380657720312025e+00 +1.351560000000000e+00
+1.333021883577163e+00 +1.345970000000000e+00
+1.278330877358117e+00 +1.340870000000000e+00
+1.249202186816802e+00 +1.323860000000000e+00
+1.225634988084693e+00 +1.248420000000000e+00
+1.231379754891335e+00 +1.220970000000000e+00
+1.196948523428277e+00 +1.124370000000000e+00
+1.078426731467861e+00 +1.122400000000000e+00
+9.424013121357240e-01 +9.478940000000000e-01
+9.835114181824106e-01 +1.115110000000000e+00
+1.110881804503026e+00 +1.128110000000000e+00
+1.149698825849036e+00 +1.254180000000000e+00
+1.205806516002288e+00 +1.222500000000000e+00
+1.217363351823645e+00 +1.209300000000000e+00
+1.123853228014704e+00 +1.107270000000000e+00
+1.130301586460056e+00 +1.145650000000000e+00
+1.195358556566014e+00 +1.178400000000000e+00
+1.181098797964654e+00 +1.140440000000000e+00
+1.208142713315624e+00 +1.197740000000000e+00
+1.266071993257639e+00 +1.239420000000000e+00
+1.288436341942758e+00 +1.126100000000000e+00
+1.287532514796352e+00 +1.122740000000000e+00
+1.260004063201401e+00 +1.196950000000000e+00
+1.276985828742965e+00 +1.262800000000000e+00
+1.310703308209814e+00 +1.262170000000000e+00
+1.315056680336991e+00 +1.363040000000000e+00
+1.326967966195434e+00 +1.337260000000000e+00
+1.318693144026304e+00 +1.240440000000000e+00
+1.295199169664770e+00 +1.227050000000000e+00
+1.257500920417996e+00 +1.248760000000000e+00
+1.270693331478396e+00 +1.312500000000000e+00
+1.314075969020326e+00 +1.301300000000000e+00
+1.342149593632000e+00 +1.264970000000000e+00
+1.339837813414220e+00 +1.262430000000000e+00
+1.323611634002753e+00 +1.329700000000000e+00
+1.316464137114931e+00 +1.283070000000000e+00
+1.336120116950206e+00 +1.308230000000000e+00
+1.290242444349438e+00 +1.249190000000000e+00
+1.249635096753422e+00 +1.294720000000000e+00
+1.327334112655845e+00 +1.265260000000000e+00
+1.390405745215090e+00 +1.280830000000000e+00
+1.386424959494450e+00 +1.342300000000000e+00
+1.330976035568096e+00 +1.303370000000000e+00
+1.259281856059671e+00 +1.302190000000000e+00
+1.178949911031432e+00 +1.247480000000000e+00
+1.111377931634074e+00 +1.165680000000000e+00
+1.092598511136633e+00 +1.048020000000000e+00
+1.113033182437614e+00 +1.118990000000000e+00
+1.139303275973873e+00 +1.030690000000000e+00
+1.115310930454428e+00 +1.128640000000000e+00
+1.119374777456379e+00 +1.087740000000000e+00
+1.144288639382876e+00 +1.115050000000000e+00
+1.133276167354208e+00 +1.087050000000000e+00
+1.112526417400594e+00 +1.191430000000000e+00
+1.102912876922590e+00 +1.159070000000000e+00
+1.119577787679199e+00 +1.084550000000000e+00
+1.157985262345718e+00 +1.165710000000000e+00
+1.178839059056606e+00 +1.131620000000000e+00
+1.186313400865828e+00 +1.174260000000000e+00
+1.238487141512750e+00 +1.095750000000000e+00
+1.261084649086872e+00 +1.173060000000000e+00
+1.235041164306003e+00 +1.282860000000000e+00
+1.242255911771133e+00 +1.177630000000000e+00
+1.261425101638361e+00 +1.215890000000000e+00
+1.207024175333161e+00 +1.199330000000000e+00
+1.167968991885805e+00 +1.212610000000000e+00
+1.198126505121493e+00 +1.170340000000000e+00
+1.205870791476759e+00 +1.157370000000000e+00
+1.164080988352934e+00 +1.176070000000000e+00
+1.177983337478640e+00 +1.140300000000000e+00
+1.112803440003628e+00 +9.907980000000000e-01
+1.043599587721828e+00 +1.074520000000000e+00
+1.105649355846817e+00 +1.157960000000000e+00
+1.126533028062751e+00 +1.179620000000000e+00
+1.161736446451609e+00 +1.208200000000000e+00
+1.185831892197859e+00 +1.099250000000000e+00
+1.102292843903919e+00 +1.185410000000000e+00
+1.243605473906721e+00 +1.151090000000000e+00
+1.512199845557041e+00 +1.350650000000000e+00
+1.394282476500903e+00 +1.342800000000000e+00
+1.247879833330410e+00 +1.314780000000000e+00
+1.287236132884523e+00 +1.231680000000000e+00
+1.272315703389850e+00 +1.287680000000000e+00
+1.246514236370449e+00 +1.223190000000000e+00
+1.251553892475850e+00 +1.200500000000000e+00
+1.207291062183943e+00 +1.149350000000000e+00
+1.153221739877239e+00 +1.170970000000000e+00
+1.090959218869887e+00 +1.009440000000000e+00
+1.001649707049619e+00 +9.335210000000000e-01
+1.113472439657272e+00 +1.070680000000000e+00
+1.164863302386411e+00 +1.208660000000000e+00
+1.062838625275623e+00 +1.018200000000000e+00
+1.100644085427021e+00 +9.131040000000000e-01
+1.120477761851493e+00 +8.172190000000000e-01
+9.912222653178265e-01 +9.938979999999999e-01
+9.594413342147118e-02 +1.939500000000000e-01
+1.340204889905933e-01 +1.159930000000000e-01
+2.717765523917846e-01 +2.556780000000000e-01
+6.726498936893656e-01 +5.759420000000000e-01
+8.056629629639377e-01 +6.674090000000000e-01
+9.447155518436182e-01 +8.649700000000000e-01
+1.133305219543130e+00 +1.160140000000000e+00
+1.185306308670080e+00 +1.133660000000000e+00
+1.150760096014098e+00 +1.122260000000000e+00
+1.165719526355362e+00 +1.156500000000000e+00
+1.143148883300555e+00 +1.160720000000000e+00
+1.107281265993129e+00 +1.127890000000000e+00
+1.081525256645830e+00 +1.065400000000000e+00
+1.048487021334389e+00 +1.086960000000000e+00
+1.044020424152051e+00 +1.115670000000000e+00
+1.128023853197718e+00 +1.158600000000000e+00
+1.190684744828780e+00 +1.194240000000000e+00
+1.187396439823292e+00 +1.147630000000000e+00
+1.178441925456205e+00 +1.081170000000000e+00
+1.177563636335111e+00 +1.117620000000000e+00
+1.279883974971836e+00 +1.213230000000000e+00
+1.409385576784519e+00 +1.257600000000000e+00
+1.411765263617459e+00 +1.301510000000000e+00
+1.311840160633575e+00 +1.284350000000000e+00
+1.251795547398408e+00 +1.327820000000000e+00
+1.229702051581715e+00 +1.330970000000000e+00
+1.325821387826273e+00 +1.288840000000000e+00
+1.370018417495466e+00 +1.332800000000000e+00
+1.324540270332059e+00 +1.346220000000000e+00
+1.317157166025752e+00 +1.209240000000000e+00
+1.305509449111427e+00 +1.217310000000000e+00
+1.145963926051968e+00 +1.090620000000000e+00
+9.617823833206134e-01 +9.889150000000000e-01
+1.091087057825721e+00 +1.146570000000000e+00
+1.269035408499162e+00 +1.258160000000000e+00
+1.394766549600246e+00 +1.282560000000000e+00
+1.431127630968950e+00 +1.308780000000000e+00
+1.344700031767264e+00 +1.224060000000000e+00
+1.213384754692620e+00 +1.146640000000000e+00
+1.147208739923754e+00 +1.198430000000000e+00
+1.166807427449387e+00 +1.210790000000000e+00
+1.221352267721852e+00 +1.200710000000000e+00
+1.253939671843430e+00 +1.184100000000000e+00
+1.271435204328181e+00 +1.230740000000000e+00
+1.224288606736748e+00 +1.225090000000000e+00
+1.076655479498132e+00 +1.120950000000000e+00
+9.083295677710950e-01 +9.942080000000000e-01
+8.577139331860539e-01 +8.570070000000000e-01
+9.621057719285759e-01 +9.749150000000000e-01
+1.138949364970406e+00 +1.156510000000000e+00
+1.247902297964879e+00 +1.286600000000000e+00
+1.238133274685703e+00 +1.205510000000000e+00
+1.219526686719572e+00 +1.249680000000000e+00
+1.224160305190358e+00 +1.258400000000000e+00
+1.221632571333715e+00 +1.223610000000000e+00
+1.179993313242930e+00 +1.181010000000000e+00
+1.215296563494221e+00 +1.207830000000000e+00
+1.332126740826106e+00 +1.317680000000000e+00
+1.352671950043193e+00 +1.326630000000000e+00
+1.336381037550999e+00 +1.360530000000000e+00
+1.240578911349654e+00 +1.163900000000000e+00
+1.245847396430355e+00 +1.231520000000000e+00
+1.266517516395875e+00 +1.224100000000000e+00
+1.141572228986813e+00 +1.164640000000000e+00
+1.122445392867659e+00 +1.145150000000000e+00
+1.160846686432222e+00 +1.261090000000000e+00
+1.191706481804526e+00 +1.197310000000000e+00
+1.212180619774291e+00 +1.237750000000000e+00
+1.215531411854170e+00 +1.248770000000000e+00
+1.242558493696694e+00 +1.243430000000000e+00
+1.257398011510568e+00 +1.245100000000000e+00
+1.295559162321138e+00 +1.286730000000000e+00
+1.352973250491221e+00 +1.263060000000000e+00
+1.374022468488497e+00 +1.295740000000000e+00
+1.334384657043888e+00 +1.304580000000000e+00
+1.316530575909713e+00 +1.255550000000000e+00
+1.348873968408649e+00 +1.307850000000000e+00
+1.350312182090183e+00 +1.315810000000000e+00
+1.380275150283638e+00 +1.254350000000000e+00
+1.390115410314228e+00 +1.213000000000000e+00
+1.324512253291458e+00 +1.253470000000000e+00
+1.385316903051939e+00 +1.287080000000000e+00
+1.469284905355589e+00 +1.348870000000000e+00
+1.382325147788454e+00 +1.252950000000000e+00
+1.307172076319702e+00 +1.318520000000000e+00
+1.327489181376738e+00 +1.301710000000000e+00
+1.333721636891199e+00 +1.325400000000000e+00
+1.303074732574349e+00 +1.301010000000000e+00
+1.325628191706972e+00 +1.261470000000000e+00
+1.379113338782884e+00 +1.312490000000000e+00
+1.353141809443456e+00 +1.260840000000000e+00
+1.250833640605857e+00 +1.199670000000000e+00
+1.092195409902914e+00 +1.160590000000000e+00
+9.811229946942137e-01 +1.059620000000000e+00
+9.254309397895821e-01 +8.855260000000000e-01
+9.768029409421949e-01 +1.023930000000000e+00
+1.060617080597587e+00 +1.136850000000000e+00
+1.111986297708215e+00 +1.131940000000000e+00
+1.199000433420236e+00 +1.147150000000000e+00
+1.258013971072933e+00 +1.240910000000000e+00
+1.219670675230116e+00 +1.240290000000000e+00
+1.303797021879390e+00 +1.314510000000000e+00
+1.375789768926794e+00 +1.328730000000000e+00
+1.320513064411204e+00 +1.257760000000000e+00
+1.326614082192835e+00 +1.272060000000000e+00
+1.265851004470621e+00 +1.140340000000000e+00
+1.037128079690588e+00 +1.016610000000000e+00
+1.063719911875632e+00 +1.063800000000000e+00
+1.155849095101463e+00 +1.084040000000000e+00
+1.133848765875705e+00 +1.096520000000000e+00
+1.195365123355989e+00 +1.137360000000000e+00
+1.257659699658998e+00 +1.266590000000000e+00
+1.333795284028593e+00 +1.324160000000000e+00
+1.367509409991503e+00 +1.340310000000000e+00
+1.403160181240348e+00 +1.325250000000000e+00
+1.406530782919204e+00 +1.414700000000000e+00
+1.367019382515778e+00 +1.385880000000000e+00
+1.346826259786605e+00 +1.301470000000000e+00
+1.328739631963944e+00 +1.259740000000000e+00
+1.252985892880235e+00 +1.203150000000000e+00
+1.279659668287810e+00 +1.188930000000000e+00
+1.244308128740811e+00 +1.218540000000000e+00
+1.210471589945954e+00 +1.210930000000000e+00
+1.209853759127151e+00 +1.182650000000000e+00
+1.199104367848862e+00 +1.126230000000000e+00
+1.175834955567414e+00 +1.124050000000000e+00
+1.244036185871885e+00 +1.253460000000000e+00
+1.336722200752513e+00 +1.318160000000000e+00
+1.321315144581861e+00 +1.338380000000000e+00
+1.310279248484818e+00 +1.222270000000000e+00
+1.362273481038788e+00 +1.200900000000000e+00
+1.452634960154676e+00 +1.376400000000000e+00
+1.412957601770210e+00 +1.322300000000000e+00
+1.293488882479270e+00 +1.301180000000000e+00
+1.217054937817120e+00 +1.237780000000000e+00
+1.212499572942287e+00 +1.231480000000000e+00
+1.187237637300448e+00 +1.172440000000000e+00
+1.183672083311223e+00 +1.212800000000000e+00
+1.188557234391181e+00 +1.309100000000000e+00
+1.216650835303536e+00 +1.270190000000000e+00
+1.323827738586815e+00 +1.271580000000000e+00
+1.344753469338532e+00 +1.305060000000000e+00
+1.273028792013465e+00 +1.291200000000000e+00
+1.220365602906633e+00 +1.138100000000000e+00
+1.146060279342185e+00 +1.065940000000000e+00
+1.099027365794480e+00 +1.194870000000000e+00
+1.220520347905500e+00 +1.182930000000000e+00
+1.341555908754148e+00 +1.245310000000000e+00
+1.311510504146816e+00 +1.380640000000000e+00
+1.360549649226203e+00 +1.362470000000000e+00
+1.429793908890502e+00 +1.342150000000000e+00
+1.382104698458955e+00 +1.357400000000000e+00
+1.312950323100178e+00 +1.246120000000000e+00
+1.285321822590686e+00 +1.230160000000000e+00
+1.246519914837153e+00 +1.274810000000000e+00
+1.249418225489958e+00 +1.281140000000000e+00
+1.301471860101935e+00 +1.318560000000000e+00
+1.222167185198437e+00 +1.237060000000000e+00
+1.220815117014374e+00 +1.223140000000000e+00
+1.363208374278764e+00 +1.304400000000000e+00
+1.419060705661709e+00 +1.421140000000000e+00
+1.424348870908410e+00 +1.344620000000000e+00
+1.441009739343944e+00 +1.329650000000000e+00
+1.457069820955538e+00 +1.337950000000000e+00
+1.376683035613743e+00 +1.328690000000000e+00
+1.308822397144341e+00 +1.348460000000000e+00
+1.327691812015777e+00 +1.373260000000000e+00
+1.373940502755289e+00 +1.386280000000000e+00
+1.410365344634562e+00 +1.402880000000000e+00
+1.354503023439271e+00 +1.371680000000000e+00
+1.297782087298551e+00 +1.288050000000000e+00
+1.321335892466156e+00 +1.312100000000000e+00
+1.319624908076648e+00 +1.350770000000000e+00
+1.315985091281913e+00 +1.346340000000000e+00
+1.305109760125732e+00 +1.360870000000000e+00
+1.306992497271953e+00 +1.415440000000000e+00
+1.331288327721787e+00 +1.373950000000000e+00
+1.342391933696659e+00 +1.341390000000000e+00
+1.301712821113836e+00 +1.240420000000000e+00
+1.217765151371170e+00 +1.253000000000000e+00
+1.241856986421738e+00 +1.273920000000000e+00
+1.255980138850737e+00 +1.202280000000000e+00
+1.175636941484768e+00 +1.234950000000000e+00
+1.200034454449644e+00 +1.252420000000000e+00
+1.252420396916900e+00 +1.265800000000000e+00
+1.225150974655316e+00 +1.268820000000000e+00
+1.276032332046194e+00 +1.351530000000000e+00
+1.337408134402733e+00 +1.320800000000000e+00
+1.298597899671088e+00 +1.247490000000000e+00
+1.261288353172450e+00 +1.223860000000000e+00
+1.211322836359362e+00 +1.223990000000000e+00
+1.174377169266025e+00 +1.265920000000000e+00
+1.202670920379930e+00 +1.224520000000000e+00
+1.271755074064130e+00 +1.279430000000000e+00
+1.296031412853565e+00 +1.340390000000000e+00
+1.166366297711361e+00 +1.289650000000000e+00
+1.132145243501200e+00 +1.348100000000000e+00
+1.186678157503082e+00 +1.134940000000000e+00
+1.025746306844009e+00 +9.580270000000000e-01
+8.546688077176620e-01 +8.519820000000000e-01
+9.558834332702104e-01 +9.929610000000000e-01
+1.131146659040975e+00 +1.190550000000000e+00
+1.197515867456019e+00 +1.248100000000000e+00
+1.221908093956217e+00 +1.278320000000000e+00
+1.263899773441984e+00 +1.232620000000000e+00
+1.258122124649428e+00 +1.308670000000000e+00
+1.290556760158563e+00 +1.188920000000000e+00
+1.345647770060203e+00 +1.271290000000000e+00
+1.296447004574875e+00 +1.260530000000000e+00
+1.142927931508364e+00 +1.137890000000000e+00
+9.526507464659576e-01 +1.032060000000000e+00
+1.011886340287383e+00 +1.114160000000000e+00
+1.191242068877068e+00 +1.234770000000000e+00
+1.280804542790601e+00 +1.225890000000000e+00
+1.282607613997054e+00 +1.255580000000000e+00
+1.331876781259992e+00 +1.248220000000000e+00
+1.280728869666387e+00 +1.260320000000000e+00
+1.255355078699694e+00 +1.292680000000000e+00
+1.276166705167479e+00 +1.305970000000000e+00
+1.237150165643323e+00 +1.342750000000000e+00
+1.374658620081719e+00 +1.377050000000000e+00
+1.498009826086527e+00 +1.374850000000000e+00
+1.432667125117272e+00 +1.307620000000000e+00
+1.248744555347755e+00 +1.116810000000000e+00
+1.025073706660123e+00 +1.023170000000000e+00
+8.849740518206004e-01 +7.170930000000000e-01
+9.754735035191693e-01 +8.747810000000000e-01
+1.147072898622257e+00 +1.153030000000000e+00
+1.169189289865953e+00 +1.162180000000000e+00
+1.096023059328788e+00 +1.200380000000000e+00
+1.084378984610376e+00 +1.119010000000000e+00
+1.041746680387770e+00 +1.105380000000000e+00
+1.024187361228296e+00 +1.173010000000000e+00
+1.051341520623375e+00 +1.126110000000000e+00
+1.001123844375303e+00 +1.074740000000000e+00
+8.810438537404102e-01 +9.206410000000000e-01
+8.887809185419013e-01 +9.108420000000000e-01
+1.035197563030825e+00 +1.083250000000000e+00
+1.095483947959248e+00 +1.174080000000000e+00
+1.134595579989223e+00 +1.258050000000000e+00
+1.168061393861279e+00 +1.206830000000000e+00
+1.198815263604443e+00 +1.243440000000000e+00
+1.204317236180843e+00 +1.167180000000000e+00
+1.174776190119188e+00 +1.153240000000000e+00
+1.194273582629625e+00 +1.129140000000000e+00
+1.245153323648995e+00 +1.226490000000000e+00
+1.173235759832058e+00 +1.239670000000000e+00
+1.153635511213218e+00 +1.205780000000000e+00
+1.134057430950110e+00 +1.234020000000000e+00
+1.131768569141720e+00 +1.222060000000000e+00
+1.258157230629538e+00 +1.295220000000000e+00
+1.287179115930579e+00 +1.320420000000000e+00
+1.296552194044303e+00 +1.289830000000000e+00
+1.321490745886707e+00 +1.321360000000000e+00
+1.271337165528065e+00 +1.234710000000000e+00
+1.235330903737889e+00 +1.185860000000000e+00
+1.232682376173366e+00 +1.289970000000000e+00
+1.217969030987248e+00 +1.185180000000000e+00
+1.201059664120782e+00 +1.188680000000000e+00
+1.150902475825754e+00 +1.149650000000000e+00
+1.080810572085043e+00 +1.085630000000000e+00
+1.132122185209013e+00 +1.005580000000000e+00
+1.122096908627691e+00 +1.008640000000000e+00
+2.038701654322884e-02 +1.279320000000000e-02
+8.957170301380220e-02 +6.534740000000000e-02
+1.400113544472233e-01 +1.765720000000000e-01
+2.941453832707529e-01 +1.962300000000000e-01
+8.837911886374743e-01 +9.157530000000000e-01
+1.205784595325540e+00 +1.317160000000000e+00
+1.217356371684219e+00 +1.212500000000000e+00
+1.230866574095030e+00 +1.279370000000000e+00
+1.402127808176773e+00 +1.409660000000000e+00
+1.478595983351007e+00 +1.255960000000000e+00
+1.331847954322954e+00 +1.356190000000000e+00
+1.178352099330829e+00 +1.241530000000000e+00
+1.185411971613969e+00 +1.247700000000000e+00
+1.180031765299636e+00 +1.219160000000000e+00
+1.320538508825465e+00 +1.316530000000000e+00
+1.429373430858286e+00 +1.323030000000000e+00
+1.390419048189610e+00 +1.351350000000000e+00
+1.284903772907068e+00 +1.270270000000000e+00
+1.154120929899849e+00 +1.124600000000000e+00
+1.293848612506114e+00 +1.270170000000000e+00
+1.503316367550535e+00 +1.223090000000000e+00
+1.452353498952336e+00 +1.306230000000000e+00
+6.978835466255177e-01 +5.365970000000000e-01
+6.130645197435003e-01 +4.658330000000000e-01
+7.271888034671394e-01 +7.472450000000000e-01
+6.206673824121608e-01 +6.044800000000000e-01
+8.507434157594259e-01 +7.198780000000000e-01
+1.206249767167549e+00 +1.121850000000000e+00
+1.263298617819403e+00 +1.223910000000000e+00
+1.168722627491612e+00 +1.055960000000000e+00
+1.102889338641892e+00 +1.064980000000000e+00
+8.225445541976804e-01 +8.880230000000000e-01
+5.508388191462479e-01 +5.323030000000000e-01
+9.702981198419540e-01 +9.035090000000000e-01
+1.263978480297486e+00 +1.178550000000000e+00
+1.313764315164352e+00 +1.271810000000000e+00
+1.317383092934412e+00 +1.238510000000000e+00
+1.251288099551341e+00 +1.326380000000000e+00
+1.240152370484757e+00 +1.361430000000000e+00
+1.359212165303491e+00 +1.381770000000000e+00
+1.402848268772223e+00 +1.399200000000000e+00
+1.385134129572100e+00 +1.363110000000000e+00
+1.375157548853308e+00 +1.369090000000000e+00
+1.383073308156901e+00 +1.277260000000000e+00
+1.420665419430207e+00 +1.370510000000000e+00
+1.414472684566602e+00 +1.354610000000000e+00
+1.343209362094067e+00 +1.293190000000000e+00
+1.333328653822306e+00 +1.233090000000000e+00
+1.379174956973619e+00 +1.336950000000000e+00
+1.377421088723577e+00 +1.362530000000000e+00
+1.386460751414200e+00 +1.068470000000000e+00
+1.399248562283011e+00 +1.052390000000000e+00
+1.339955938806840e+00 +1.219270000000000e+00
+1.319076050101122e+00 +1.303140000000000e+00
+4.385766763781219e-04 +3.534030000000000e-02
+1.894992992170944e-02 +1.441910000000000e-01
+3.914033081458706e-02 +1.280170000000000e-01
+2.262726880118938e-01 +2.969780000000000e-01
+6.498226832717244e-01 +5.819810000000000e-01
+8.699338806952448e-01 +7.768080000000001e-01
+1.001417772916943e+00 +1.048130000000000e+00
+1.088630540619533e+00 +1.219420000000000e+00
+1.179564058012035e+00 +1.274350000000000e+00
+1.252326199275680e+00 +1.177330000000000e+00
+1.288079660031308e+00 +1.207580000000000e+00
+1.242211858695351e+00 +1.216350000000000e+00
+1.168323941515330e+00 +1.211950000000000e+00
+1.148204413675207e+00 +1.179150000000000e+00
+1.173274729612826e+00 +1.150160000000000e+00
+1.161263764329304e+00 +1.191170000000000e+00
+1.121169905909712e+00 +1.186060000000000e+00
+1.134172777496046e+00 +1.237650000000000e+00
+1.140231841375192e+00 +1.200390000000000e+00
+1.133185489682640e+00 +1.199540000000000e+00
+1.148510073681461e+00 +1.215260000000000e+00
+1.123502341196565e+00 +1.128260000000000e+00
+3.880678102327751e-01 +5.212410000000000e-01
+5.376155965186907e-01 +5.227430000000000e-01
+5.325892550120553e-01 +4.283200000000000e-01
+8.224808031939939e-01 +5.851970000000000e-01
+1.121622583421590e+00 +1.055390000000000e+00
+1.061568593656061e+00 +1.052930000000000e+00
+1.060254748935031e+00 +1.200160000000000e+00
+1.108931874332789e+00 +1.156130000000000e+00
+1.166850982375288e+00 +1.102010000000000e+00
+1.227607561168839e+00 +1.247450000000000e+00
+1.265811882756967e+00 +1.268410000000000e+00
+1.296543205540348e+00 +1.290740000000000e+00
+1.248987100235064e+00 +1.264730000000000e+00
+1.203766635364013e+00 +1.216200000000000e+00
+1.201412974136799e+00 +1.226660000000000e+00
+1.210915079549458e+00 +1.256020000000000e+00
+1.260161822095047e+00 +1.287140000000000e+00
+1.286482068314525e+00 +1.289540000000000e+00
+1.301525724394032e+00 +1.330060000000000e+00
+1.320493827303850e+00 +1.342590000000000e+00
+1.301977675878630e+00 +1.380570000000000e+00
+1.310115077999787e+00 +1.318300000000000e+00
+1.359343168587857e+00 +1.370180000000000e+00
+1.379136440245432e+00 +1.307350000000000e+00
+1.283799021616458e+00 +1.287120000000000e+00
+1.102360785457045e+00 +1.009160000000000e+00
+5.436528829758614e-03 +6.941630000000000e-02
+4.568763011177055e-03 +3.471540000000000e-02
+0.000000000000000e+00 -2.080900000000000e-02
+1.068657040418097e-01 +7.245690000000000e-02
+4.190073409086330e-01 +2.495340000000000e-01
+6.838575369045837e-01 +5.866200000000000e-01
+7.982692114173697e-01 +8.434390000000000e-01
+8.212186895054360e-01 +7.727010000000000e-01
+8.545623277252689e-01 +8.042650000000000e-01
+8.193642623824260e-01 +7.600150000000000e-01
+7.693131493942054e-01 +7.365170000000000e-01
+8.429735020503876e-01 +8.980520000000000e-01
+9.330290125203666e-01 +1.001480000000000e+00
+9.537551773024454e-01 +9.865750000000000e-01
+9.405305345788254e-01 +1.043690000000000e+00
+9.590058185728974e-01 +1.015570000000000e+00
+9.787896371663182e-01 +1.033330000000000e+00
+1.044519822965610e+00 +1.078700000000000e+00
+1.074584313495167e+00 +1.068890000000000e+00
+1.070839416990806e+00 +1.116910000000000e+00
+1.054351764641923e+00 +1.086550000000000e+00
+1.000465918344099e+00 +1.022390000000000e+00
+9.677784815906556e-01 +9.534450000000000e-01
+9.738639882089168e-01 +9.128630000000000e-01
+9.909537025834274e-01 +9.462330000000000e-01
+9.664769745064374e-01 +9.385640000000000e-01
+9.292177125844102e-01 +1.014500000000000e+00
+8.943903696704022e-01 +9.870960000000000e-01
+9.046801344733246e-01 +1.039210000000000e+00
+9.493100802639860e-01 +1.046600000000000e+00
+1.064621083971661e+00 +1.070640000000000e+00
+1.032370997281032e+00 +1.082030000000000e+00
+8.970401450579972e-01 +7.886339999999999e-01
+8.932969959234003e-01 +7.307510000000000e-01
+9.406819827938024e-01 +9.654930000000000e-01
+9.937576244306320e-01 +8.694000000000000e-01
+9.194076259086816e-01 +9.133390000000000e-01
+8.245061793897327e-01 +8.903340000000000e-01
+9.717823220269175e-01 +1.049640000000000e+00
+1.085356410762377e+00 +9.567540000000000e-01
+1.030749930592468e+00 +1.022960000000000e+00
+1.053119136387629e+00 +1.025130000000000e+00
+1.050827766292775e+00 +1.119080000000000e+00
+1.035858072741201e+00 +1.050840000000000e+00
+1.018052061629896e+00 +1.049410000000000e+00
+1.033572280454087e+00 +1.113780000000000e+00
+1.050983833886467e+00 +1.007610000000000e+00
+9.887144211381994e-01 +1.033820000000000e+00
+9.849782530866421e-01 +1.086140000000000e+00
+1.003193007499996e+00 +1.066330000000000e+00
+1.005827907121474e+00 +1.096910000000000e+00
+9.980271033516914e-01 +1.002180000000000e+00
+9.960032317841048e-01 +1.054780000000000e+00
+1.040490315827452e+00 +1.081740000000000e+00
+1.091449428234901e+00 +9.056540000000000e-01
+1.070786617322973e+00 +8.989680000000000e-01
+9.504523738991437e-01 +9.645300000000000e-01
+9.074212125473817e-01 +9.053980000000000e-01
+9.479183611605682e-01 +9.176569999999999e-01
+1.024505708322064e+00 +1.054490000000000e+00
+1.101371873169245e+00 +1.081100000000000e+00
+1.061670699721105e+00 +1.066770000000000e+00
+1.030766218598524e+00 +9.938490000000000e-01
+9.560092227882457e-01 +1.010640000000000e+00
+9.049660578694939e-01 +8.996510000000000e-01
+9.546325589651118e-01 +1.010160000000000e+00
+9.955573509143109e-01 +9.123920000000000e-01
+9.508618700243436e-01 +8.302920000000000e-01
+9.841785572732877e-01 +9.099420000000000e-01
+1.048400730078673e+00 +1.042480000000000e+00
+1.091446417706459e+00 +1.089050000000000e+00
+1.113135250697102e+00 +1.052920000000000e+00
+1.056512428734175e+00 +1.062910000000000e+00
+1.039072840147896e+00 +1.009310000000000e+00
+9.909301562078539e-01 +1.033690000000000e+00
+9.866615267591271e-01 +9.945970000000000e-01
+9.979309362173259e-01 +9.219240000000000e-01
+1.002302844138735e+00 +9.926460000000000e-01
+1.030306807228575e+00 +1.099520000000000e+00
+1.033949735196960e+00 +1.052130000000000e+00
+1.018933109584229e+00 +1.007210000000000e+00
+1.025521884321527e+00 +1.064350000000000e+00
+1.111898049671013e+00 +1.015690000000000e+00
+1.098936535870145e+00 +1.025510000000000e+00
+1.042792572949945e+00 +9.763610000000000e-01
+1.031091003545542e+00 +1.106840000000000e+00
+1.038363798279295e+00 +9.895119999999999e-01
+1.068603911794503e+00 +1.112390000000000e+00
+1.119819463511954e+00 +1.159420000000000e+00
+1.183980807754456e+00 +1.081280000000000e+00
+1.109809884808450e+00 +1.053220000000000e+00
+1.021761202340491e+00 +1.144500000000000e+00
+1.054705882151649e+00 +1.063020000000000e+00
+1.130472480346309e+00 +1.079560000000000e+00
+1.115509947830604e+00 +1.071480000000000e+00
+1.068988980732309e+00 +1.124220000000000e+00
+1.065950285957490e+00 +1.022060000000000e+00
+1.060040712916734e+00 +1.103580000000000e+00
+1.071467055973493e+00 +1.157160000000000e+00
+1.068877417040363e+00 +1.154050000000000e+00
+1.042583807162894e+00 +1.079050000000000e+00
+1.095729739893093e+00 +1.146680000000000e+00
+1.103824273746881e+00 +1.185940000000000e+00
+1.104809766667252e+00 +1.029870000000000e+00
+1.079463324575832e+00 +1.085190000000000e+00
+1.065524369099750e+00 +1.180120000000000e+00
+1.098743345872509e+00 +1.098510000000000e+00
+1.067479049452489e+00 +1.030950000000000e+00
+1.026463614566310e+00 +1.009480000000000e+00
+9.497437869879095e-01 +9.368670000000000e-01
+8.424902695547704e-01 +9.781490000000000e-01
+8.479177179146864e-01 +8.857800000000000e-01
+8.999055171118768e-01 +8.276559999999999e-01
+8.097828431909344e-01 +8.636230000000000e-01
+7.405997761629239e-01 +6.411990000000000e-01
+7.318400755348106e-01 +7.027949999999999e-01
+6.413511566262535e-01 +6.583720000000000e-01
+3.894333270777593e-01 +7.648880000000000e-01
+9.095939951172560e-02 +1.911910000000000e-01
+5.089441975593209e-03 +3.145560000000000e-02
+5.572866349243512e-03 +2.808900000000000e-03
+1.178812336530117e-02 +3.115440000000000e-02
+0.000000000000000e+00 +1.411750000000000e-01
+0.000000000000000e+00 +1.837030000000000e-01
+4.016533084480678e-01 +5.317890000000000e-01
+7.940109664865046e-01 +7.296270000000000e-01
+7.905358072409976e-01 +8.492310000000000e-01
+8.567429955270741e-01 +9.052470000000000e-01
+8.920978315576039e-01 +9.437260000000000e-01
+8.927406469291582e-01 +9.622670000000000e-01
+9.251310645702969e-01 +9.799280000000000e-01
+9.234952990129103e-01 +9.050980000000000e-01
+9.416321297948885e-01 +9.357990000000000e-01
+9.317779992075054e-01 +9.732420000000001e-01
+9.742121501456696e-01 +9.786990000000000e-01
+1.038319389226068e+00 +9.923410000000000e-01
+1.060672653979780e+00 +1.079530000000000e+00
+1.070996560817901e+00 +9.911420000000000e-01
+9.700844313608353e-01 +9.719270000000000e-01
+8.064186294776937e-01 +8.463220000000000e-01
+7.559989633259170e-01 +7.441780000000000e-01
+9.099495505509493e-01 +1.039940000000000e+00
+1.032522815458126e+00 +9.358500000000000e-01
+9.732228761856011e-01 +1.016640000000000e+00
+9.840425812816352e-01 +1.062880000000000e+00
+9.757059120065167e-01 +1.099920000000000e+00
+1.001783805547841e+00 +9.625190000000000e-01
+1.042134529149231e+00 +8.737980000000000e-01
+1.072672280865329e+00 +1.091410000000000e+00
+1.059099279608482e+00 +1.012560000000000e+00
+1.034691969821967e+00 +1.090970000000000e+00
+1.053550973584563e+00 +1.049620000000000e+00
+1.064302361445219e+00 +1.086320000000000e+00
+1.038903039604573e+00 +1.015830000000000e+00
+1.046548402663188e+00 +9.700590000000000e-01
+1.067839840400269e+00 +1.124460000000000e+00
+1.066909731355026e+00 +1.056300000000000e+00
+1.091429457667139e+00 +1.024090000000000e+00
+1.049223693125567e+00 +1.031810000000000e+00
+9.800088103402377e-01 +9.609420000000000e-01
+9.901614107820055e-01 +9.465320000000000e-01
+1.079144894091230e+00 +9.485700000000000e-01
+1.064591732448937e+00 +1.117960000000000e+00
+1.070044926422417e+00 +1.034410000000000e+00
+1.167713959304119e+00 +1.119840000000000e+00
+1.157802513825737e+00 +1.051570000000000e+00
+1.127022663298192e+00 +1.011720000000000e+00
+1.114509092950932e+00 +1.013110000000000e+00
+1.094374399850816e+00 +1.024200000000000e+00
+1.083576210495087e+00 +1.026250000000000e+00
+1.180921351094497e+00 +1.079980000000000e+00
+1.251952580605146e+00 +1.088660000000000e+00
+1.120759247106909e+00 +1.042390000000000e+00
+1.021757088860217e+00 +1.000600000000000e+00
+1.009034068105380e+00 +1.024800000000000e+00
+9.754076017668778e-01 +9.636280000000000e-01
+8.901876749175731e-01 +9.490189999999999e-01
+9.069562831913479e-01 +9.212590000000001e-01
+1.027370485694876e+00 +9.353380000000000e-01
+9.795787756722246e-01 +1.014120000000000e+00
+8.950778874691380e-01 +9.839320000000000e-01
+9.600771559440624e-01 +9.750940000000000e-01
+1.024469143030996e+00 +1.060780000000000e+00
+1.052236655809276e+00 +1.140040000000000e+00
+1.077670026605270e+00 +1.029310000000000e+00
+1.067727552760549e+00 +1.069540000000000e+00
+1.084188834103379e+00 +1.111020000000000e+00
+1.113228582718077e+00 +1.152600000000000e+00
+1.071097593166722e+00 +1.162650000000000e+00
+1.066590412874693e+00 +1.150670000000000e+00
+1.119401093325669e+00 +1.102270000000000e+00
+1.133210420316856e+00 +1.068680000000000e+00
+1.056561146397927e+00 +1.071600000000000e+00
+1.048178603806754e+00 +1.026890000000000e+00
+1.023479172532114e+00 +1.040440000000000e+00
+9.470152531093096e-01 +9.998320000000001e-01
+8.742285996579082e-01 +1.035370000000000e+00
+6.956674402735803e-01 +6.167910000000000e-01
+7.611537556228594e-01 +5.062970000000000e-01
+8.678297605877796e-01 +9.163330000000000e-01
+8.826762841761324e-01 +9.676010000000000e-01
+9.340628764169953e-01 +8.807220000000000e-01
+9.527135136699389e-01 +9.909450000000000e-01
+9.813495067516114e-01 +1.084640000000000e+00
+1.026616285464503e+00 +1.006060000000000e+00
+1.020582891041910e+00 +8.931760000000000e-01
+9.701736322125578e-01 +9.554190000000000e-01
+9.793548021491232e-01 +9.048960000000000e-01
+1.012363026572268e+00 +1.020260000000000e+00
+1.070056954080446e+00 +9.953180000000000e-01
+1.056761969306250e+00 +9.613590000000000e-01
+1.034484630195619e+00 +1.038440000000000e+00
+1.101340275110511e+00 +1.040390000000000e+00
+1.059272905088265e+00 +1.028040000000000e+00
+9.692605037937660e-01 +9.256490000000001e-01
+8.865607426518272e-01 +8.703970000000000e-01
+8.312676950213470e-01 +9.213660000000000e-01
+8.529423384826910e-01 +8.833370000000000e-01
+9.003056535105135e-01 +9.188780000000000e-01
+9.343825127083752e-01 +9.398000000000000e-01
+9.298475813861519e-01 +8.958220000000000e-01
+9.377819665273159e-01 +9.233620000000000e-01
+1.008857755610151e+00 +1.004380000000000e+00
+1.024490550656636e+00 +9.898010000000000e-01
+1.011477289711809e+00 +1.020530000000000e+00
+1.053851841057075e+00 +1.018700000000000e+00
+1.047972322292082e+00 +9.846210000000000e-01
+1.003936716759360e+00 +9.416949999999999e-01
+9.037645354100172e-01 +9.848270000000000e-01
+8.461291214564678e-01 +8.821810000000000e-01
+8.404216565860927e-01 +8.372130000000000e-01
+8.637590440651343e-01 +9.596360000000000e-01
+9.350122539546338e-01 +8.811400000000000e-01
+9.748556292173347e-01 +9.375740000000000e-01
+9.822794629607424e-01 +1.020970000000000e+00
+9.829895546793685e-01 +9.582020000000000e-01
+9.787016245246883e-01 +9.306070000000000e-01
+9.218476484303607e-01 +8.743260000000000e-01
+8.756372190713982e-01 +9.134360000000000e-01
+9.151710462568187e-01 +8.966450000000000e-01
+9.835007163382479e-01 +8.980260000000000e-01
+9.381865937016289e-01 +9.109270000000000e-01
+8.980070486608085e-01 +9.640830000000000e-01
+9.479441231975320e-01 +8.529520000000000e-01
+9.076380458728653e-01 +7.740850000000000e-01
+7.882701765552415e-01 +9.276910000000000e-01
+7.454443304748276e-01 +1.015820000000000e+00
+5.733789893860761e-01 +8.176250000000000e-01
+2.810125127263805e-01 +3.096420000000000e-01
+3.965909134336184e-01 +2.259970000000000e-01
+2.967796032382997e-01 +7.238080000000000e-02
+2.186053319651939e-01 +1.164760000000000e-01
+3.164113284916573e-01 +3.217170000000000e-01
+5.912186073687427e-01 +5.181090000000000e-01
+8.149748789360373e-01 +8.273220000000000e-01
+9.166419806549315e-01 +9.103250000000001e-01
+9.642981991615310e-01 +9.265920000000000e-01
+1.018786483969287e+00 +9.798440000000000e-01
+1.029507488931769e+00 +9.306730000000000e-01
+9.644405247213811e-01 +9.586310000000000e-01
+9.502878794243586e-01 +9.105100000000000e-01
+9.940431917068036e-01 +9.583280000000000e-01
+1.028559892398743e+00 +9.240030000000000e-01
+9.979348244469735e-01 +1.053070000000000e+00
+9.768323265481599e-01 +1.016010000000000e+00
+9.685700998971986e-01 +1.093690000000000e+00
+9.982301548164169e-01 +1.021010000000000e+00
+1.038958359031622e+00 +1.048330000000000e+00
+1.084868274150591e+00 +1.134610000000000e+00
+1.118312759407410e+00 +9.898120000000000e-01
+1.063787930144722e+00 +8.919960000000000e-01
+9.962130049047890e-01 +9.514089999999999e-01
+9.726575999480904e-01 +8.713340000000001e-01
+9.692645011456784e-01 +9.026270000000000e-01
+9.388697112104295e-01 +9.017200000000000e-01
+8.569983777489082e-01 +8.528530000000000e-01
+8.399167684857349e-01 +8.504990000000000e-01
+9.306321415292510e-01 +9.788220000000000e-01
+9.679259618441496e-01 +1.027220000000000e+00
+9.179389284771287e-01 +9.580689999999999e-01
+8.939074008699687e-01 +8.404590000000000e-01
+8.973312460329539e-01 +8.679940000000000e-01
+9.376749448278724e-01 +8.600960000000000e-01
+9.735179257110903e-01 +1.061530000000000e+00
+9.187951472172031e-01 +9.787080000000000e-01
+8.448297289890694e-01 +8.992420000000000e-01
+8.618028763650899e-01 +9.042240000000000e-01
+8.803195218574243e-01 +9.258340000000000e-01
+8.752830318150873e-01 +8.995770000000000e-01
+8.947050315195407e-01 +8.644630000000000e-01
+9.106132203647993e-01 +9.036970000000000e-01
+9.332344637195079e-01 +8.924970000000000e-01
+9.510785635937682e-01 +8.694809999999999e-01
+9.045585927635519e-01 +8.891920000000000e-01
+8.348464389254704e-01 +9.289980000000000e-01
+8.632817402772506e-01 +7.605700000000000e-01
+9.081299019495228e-01 +9.014440000000000e-01
+8.424813727310062e-01 +8.569490000000000e-01
+7.957209752748721e-01 +7.883160000000000e-01
+7.869957526666488e-01 +8.572220000000000e-01
+7.445497435275119e-01 +7.905150000000000e-01
+7.532922289799334e-01 +6.907890000000000e-01
+7.779200822897215e-01 +7.422040000000000e-01
+7.569370376894482e-01 +8.166340000000000e-01
+6.907093594145757e-01 +6.171320000000000e-01
+5.011019760222312e-01 +6.614940000000000e-01
+2.047013375952388e-01 +3.667240000000000e-01
+1.027323071569426e-01 +2.638700000000000e-01
+3.520535928834501e-01 +3.296630000000000e-01
+2.447748652805609e-01 +3.142430000000000e-01
+2.664754501836643e-01 +2.276960000000000e-01
+2.091034957554046e-01 +1.459650000000000e-01
+9.648475674820307e-02 +1.147950000000000e-01
+3.566911153742928e-02 +6.997420000000000e-02
+3.798290553561706e-02 +3.131610000000000e-02
+2.585448224183629e-02 +8.257850000000001e-03
+4.420515629205221e-02 +2.280160000000000e-01
+2.931922011494774e-01 +3.162840000000000e-01
+9.628609693271825e-01 +1.048080000000000e+00
+1.169150969299296e+00 +1.137540000000000e+00
+9.467924858548060e-01 +8.447690000000000e-01
+8.458781298276843e-01 +8.611799999999999e-01
+8.912853314907774e-01 +1.020050000000000e+00
+9.211975533731175e-01 +9.784850000000000e-01
+7.361304261177868e-01 +8.285490000000000e-01
+3.371709917925265e-01 +1.576180000000000e-01
+0.000000000000000e+00 -3.557000000000000e-03
+0.000000000000000e+00 +1.171170000000000e-02
+3.326354376200900e-01 +6.453370000000000e-01
+8.454215974982063e-01 +1.018650000000000e+00
+1.037727298502662e+00 +1.043850000000000e+00
+1.087444252058480e+00 +1.159490000000000e+00
+1.153275989041991e+00 +1.125310000000000e+00
+1.143064696904718e+00 +1.118300000000000e+00
+1.199176348470021e+00 +1.124860000000000e+00
+1.239536130871910e+00 +1.170670000000000e+00
+1.200540824867853e+00 +1.042110000000000e+00
+1.150177974410337e+00 +9.112880000000000e-01
+1.138146856822774e+00 +9.465290000000000e-01
+1.153523364324250e+00 +1.082560000000000e+00
+1.140270970477890e+00 +1.101230000000000e+00
+1.158698404754318e+00 +1.134710000000000e+00
+1.194597825266071e+00 +1.098610000000000e+00
+1.201687506553785e+00 +1.153510000000000e+00
+1.203137222267709e+00 +1.234500000000000e+00
+1.190283419163043e+00 +1.246600000000000e+00
+1.164109573382230e+00 +1.140530000000000e+00
+1.191384221838432e+00 +1.132180000000000e+00
+1.190732533558833e+00 +1.071250000000000e+00
+1.187250805617065e+00 +1.176870000000000e+00
+1.204362132436209e+00 +1.148950000000000e+00
+1.146670397977407e+00 +1.221910000000000e+00
+1.073521386790052e+00 +1.102240000000000e+00
+1.086695276695963e+00 +1.119550000000000e+00
+1.152902836160160e+00 +1.127640000000000e+00
+1.128037193613684e+00 +9.822190000000000e-01
+1.055659104910935e+00 +9.301530000000000e-01
+1.076186697672471e+00 +1.072890000000000e+00
+1.090407228625825e+00 +1.080700000000000e+00
+1.090245576384992e+00 +1.095390000000000e+00
+1.144844009906402e+00 +1.156140000000000e+00
+1.186887407919059e+00 +1.181040000000000e+00
+1.134204501725643e+00 +1.110790000000000e+00
+1.026536734070073e+00 +1.100260000000000e+00
+9.710150598866776e-01 +9.355720000000000e-01
+1.047177121902066e+00 +8.628510000000000e-01
+1.043195858933013e+00 +1.050200000000000e+00
+1.110249419568946e+00 +9.551220000000000e-01
+1.265496766825257e+00 +1.126060000000000e+00
+1.172711462500541e+00 +1.080920000000000e+00
+1.054654373466309e+00 +9.191290000000000e-01
+9.706875738740327e-01 +1.008640000000000e+00
+9.560434880054938e-01 +1.011500000000000e+00
+1.023054157179051e+00 +1.063550000000000e+00
+1.038660698574400e+00 +1.145270000000000e+00
+1.013120429935749e+00 +1.046100000000000e+00
+1.029828421497750e+00 +1.228010000000000e+00
+1.060527248878806e+00 +1.115780000000000e+00
+1.093948952836808e+00 +1.065400000000000e+00
+1.114117754478631e+00 +1.025960000000000e+00
+1.098339446111212e+00 +1.023650000000000e+00
+1.057214737738311e+00 +9.685220000000000e-01
+1.092683256587387e+00 +9.941380000000000e-01
+1.120758868049549e+00 +1.091680000000000e+00
+1.108899469909405e+00 +1.139120000000000e+00
+1.174013912071832e+00 +1.158490000000000e+00
+1.214951574518368e+00 +1.180650000000000e+00
+1.186362055084227e+00 +1.265240000000000e+00
+1.203331886315315e+00 +1.179130000000000e+00
+1.195725723317300e+00 +1.206980000000000e+00
+1.168589260071773e+00 +1.162780000000000e+00
+1.187206191329581e+00 +1.177110000000000e+00
+1.204783204708780e+00 +1.128770000000000e+00
+1.214883581893363e+00 +1.274000000000000e+00
+1.175965411897058e+00 +1.150410000000000e+00
+1.149274258063094e+00 +1.139270000000000e+00
+1.108905632258717e+00 +1.093840000000000e+00
+1.014253778823784e+00 +9.524390000000000e-01
+1.057978467300155e+00 +9.577410000000000e-01
+1.056158782688715e+00 +1.078200000000000e+00
+1.082654960481529e+00 +1.103510000000000e+00
+1.198172489359243e+00 +1.106160000000000e+00
+1.200761284059126e+00 +1.171240000000000e+00
+1.177975125544708e+00 +1.155540000000000e+00
+1.168759854647081e+00 +1.102780000000000e+00
+1.200948099525466e+00 +1.199750000000000e+00
+1.244412851436808e+00 +1.207700000000000e+00
+1.211722095665756e+00 +1.165350000000000e+00
+1.167922102689967e+00 +1.164350000000000e+00
+1.197936971984157e+00 +1.231540000000000e+00
+1.200970048738760e+00 +1.172150000000000e+00
+1.155084757344599e+00 +1.142620000000000e+00
+1.111945479832178e+00 +1.243340000000000e+00
+1.086078616549853e+00 +1.098360000000000e+00
+1.129713020256294e+00 +1.165350000000000e+00
+1.154436000155654e+00 +1.126030000000000e+00
+1.152408547991727e+00 +1.137200000000000e+00
+1.156980999241934e+00 +1.178700000000000e+00
+1.180910529450043e+00 +1.310650000000000e+00
+1.154254785396720e+00 +1.127130000000000e+00
+1.076966205210495e+00 +1.062330000000000e+00
+1.075493941276268e+00 +1.055960000000000e+00
+1.156567241970869e+00 +1.252050000000000e+00
+1.087463646602120e+00 +9.862180000000000e-01
+1.027496486306960e+00 +9.697610000000000e-01
+1.074376682002039e+00 +1.039200000000000e+00
+1.073447451268506e+00 +1.223730000000000e+00
+1.198738411988133e+00 +1.142470000000000e+00
+1.260710585439929e+00 +1.087000000000000e+00
+1.054673725909019e+00 +1.058800000000000e+00
+1.076557292079089e+00 +1.025380000000000e+00
+9.681184248555962e-01 +8.376980000000001e-01
+6.225944830135476e-01 +7.316130000000000e-01
+2.781762147011770e-01 +4.608640000000000e-01
+1.605919082969298e-01 +1.201650000000000e-01
+5.559223546505956e-01 +3.655250000000000e-01
+8.895812636407661e-01 +7.849680000000000e-01
+9.794095169461692e-01 +8.197080000000000e-01
+1.007883608889532e+00 +1.066460000000000e+00
+1.051772553153374e+00 +1.160910000000000e+00
+1.076741453649549e+00 +1.139510000000000e+00
+1.079167147412605e+00 +1.014480000000000e+00
+1.134889972314792e+00 +1.050950000000000e+00
+1.117961041096942e+00 +1.108300000000000e+00
+1.060704439288088e+00 +1.133840000000000e+00
+1.058197469602283e+00 +1.077640000000000e+00
+1.032761579624679e+00 +1.077510000000000e+00
+1.014430140053141e+00 +8.848090000000000e-01
+1.043356480455933e+00 +1.083130000000000e+00
+1.098385004269280e+00 +1.162640000000000e+00
+1.020565618479067e+00 +9.976570000000000e-01
+1.035276031950299e+00 +4.962050000000000e-01
+1.044680261384904e+00 +3.379930000000000e-01
+1.053952108829109e+00 +4.031310000000000e-01
+1.061219464377622e+00 +6.185610000000000e-01
+9.681327207248516e-01 +6.716420000000000e-01
+5.716260423265204e-01 +3.215090000000000e-01
+9.705102665412037e-02 +6.978529999999999e-02
+3.946528596621968e-02 +5.849820000000000e-02
+1.746036735306930e-01 +2.610730000000000e-01
+3.559279217242003e-01 +1.989690000000000e-01
+6.746343324597401e-01 +7.961840000000000e-01
+8.168573468277925e-01 +1.019280000000000e+00
+5.903461033466723e-01 +7.745880000000001e-01
+6.332069578304793e-01 +7.800100000000000e-01
+6.838874799030961e-01 +8.836870000000000e-01
+7.657295220529177e-01 +8.375450000000000e-01
+6.767324535408995e-01 +8.670020000000001e-01
+5.216082599650298e-01 +4.938260000000000e-01
+5.165842753754931e-01 +5.160650000000000e-01
+5.345865893982965e-01 +6.085630000000000e-01
+6.522301558030762e-01 +5.365930000000000e-01
+8.709490111995843e-01 +8.364540000000000e-01
+9.637633868146279e-01 +8.653000000000000e-01
+1.005653673038794e+00 +8.047360000000000e-01
+9.749127395322154e-01 +8.302990000000000e-01
+9.058666241370718e-01 +8.888990000000000e-01
+8.143026479052592e-01 +7.392840000000001e-01
+6.800138501639506e-01 +6.336110000000000e-01
+6.638686368623862e-01 +9.114409999999999e-01
+7.220294531705911e-01 +9.729360000000000e-01
+4.486082236223403e-01 +7.816790000000000e-01
+2.020856859142591e-01 +1.923480000000000e-01
+5.097016238627076e-01 +4.743190000000000e-01
+7.232386377223231e-01 +8.144260000000000e-01
+5.608651104715480e-01 +4.628880000000000e-01
+6.832857943691540e-01 +3.742570000000000e-01
+9.107815466819910e-01 +9.645520000000000e-01
+1.053866923935040e+00 +1.035750000000000e+00
+1.087826013161304e+00 +1.009420000000000e+00
+7.955075913416990e-01 +7.930140000000000e-01
+2.617349199075032e-01 +1.000160000000000e-01
+3.373460672460771e-01 +3.069750000000000e-01
+6.910552726836769e-01 +4.185010000000000e-01
+9.478592931386652e-01 +9.563570000000000e-01
+9.728625350255612e-01 +9.751130000000000e-01
+9.688815439763037e-01 +9.521040000000000e-01
+9.650934901497911e-01 +1.130090000000000e+00
+1.060664701190632e+00 +1.090070000000000e+00
+1.064898821643068e+00 +1.018240000000000e+00
+1.084894151584850e+00 +1.016580000000000e+00
+9.087612655104345e-01 +1.197180000000000e+00
+7.767457173438707e-01 +7.599710000000000e-01
+3.687178585842954e-01 +5.288990000000000e-01
+3.275601348806111e-01 +6.628520000000000e-01
+3.466106662893441e-01 +4.064330000000000e-01
+4.473629875603546e-01 +7.575850000000000e-01
+8.313430945046211e-01 +7.605210000000000e-01
+9.566321504337628e-01 +8.177550000000000e-01
+8.833016144207770e-01 +9.877860000000001e-01
+9.604739311005285e-01 +9.170110000000000e-01
+1.019976164664051e+00 +9.661740000000000e-01
+1.077277018605773e+00 +1.069790000000000e+00
+1.127950476437083e+00 +1.024180000000000e+00
+1.157761169753251e+00 +1.205480000000000e+00
+1.175660823508617e+00 +1.170280000000000e+00
+1.172854318088327e+00 +1.041420000000000e+00
+1.148490675117761e+00 +1.163520000000000e+00
+1.138171754741080e+00 +1.029110000000000e+00
+1.168805715073578e+00 +1.052390000000000e+00
+1.211087266395757e+00 +1.218330000000000e+00
+1.273081996854220e+00 +1.116820000000000e+00
+1.283660124849098e+00 +1.281270000000000e+00
+1.299384708148776e+00 +1.173400000000000e+00
+1.309760241384358e+00 +1.161870000000000e+00
+1.292041995023705e+00 +1.092780000000000e+00
+1.274141599477912e+00 +1.137030000000000e+00
+1.272995665536435e+00 +1.147640000000000e+00
+1.300755873199376e+00 +1.292430000000000e+00
+1.304151485509052e+00 +1.173460000000000e+00
+1.308329188529603e+00 +1.135410000000000e+00
+1.208260824542666e+00 +1.183100000000000e+00
+1.097542584321589e+00 +1.145040000000000e+00
+1.024478449372743e+00 +1.190710000000000e+00
+8.933143630720429e-01 +9.565780000000000e-01
+5.795626287915149e-01 +6.852070000000000e-01
+1.708890525238606e-01 +1.088310000000000e-01
+0.000000000000000e+00 +4.530220000000000e-01
+3.569647130175732e-01 +6.838930000000000e-01
+8.235049580495651e-01 +8.676650000000000e-01
+1.067690779319725e+00 +1.053830000000000e+00
+1.122827222518806e+00 +1.082550000000000e+00
+1.128259376202379e+00 +9.609100000000000e-01
+1.138481390220195e+00 +1.037670000000000e+00
+1.102699809134420e+00 +9.633340000000000e-01
+1.065317849013343e+00 +9.917520000000000e-01
+1.036047177774799e+00 +1.039100000000000e+00
+1.022314661751715e+00 +9.173770000000000e-01
+1.116505486781521e+00 +1.025220000000000e+00
+1.163002349166363e+00 +1.180630000000000e+00
+1.104095582403890e+00 +1.093870000000000e+00
+1.055107534706927e+00 +1.116650000000000e+00
+1.068853653530838e+00 +1.119500000000000e+00
+1.070509217284980e+00 +1.075450000000000e+00
+1.087973761214860e+00 +1.130550000000000e+00
+1.111717392989483e+00 +1.068190000000000e+00
+1.087654945445558e+00 +1.045010000000000e+00
+1.023835066941271e+00 +1.042910000000000e+00
+1.019578500567445e+00 +1.012620000000000e+00
+1.018362339446463e+00 +1.014530000000000e+00
+9.839697238322757e-01 +9.873459999999999e-01
+1.008068284904622e+00 +1.032170000000000e+00
+1.053682443295198e+00 +9.372310000000000e-01
+1.048171872683174e+00 +1.099270000000000e+00
+1.026120597587537e+00 +1.050730000000000e+00
+9.855657771153888e-01 +1.194360000000000e+00
+9.849737740538863e-01 +1.119980000000000e+00
+1.008070693339329e+00 +1.106260000000000e+00
+1.046936630703996e+00 +9.944460000000001e-01
+1.223009179621730e+00 +1.237470000000000e+00
+6.187383410348725e-01 +6.075570000000000e-01
+6.166478839019003e-01 +6.309150000000000e-01
+6.015529914612008e-01 +7.896609999999999e-01
+5.528736600991502e-01 +7.716410000000000e-01
+5.330519541123591e-01 +7.436820000000000e-01
+5.593212775575307e-01 +7.076190000000000e-01
+5.748042033233768e-01 +5.933020000000000e-01
+6.845299762320880e-01 +6.433370000000000e-01
+7.851997025918518e-01 +6.913650000000000e-01
+8.241783433323902e-01 +7.695000000000000e-01
+8.768477823108121e-01 +7.888770000000001e-01
+8.829385287762744e-01 +9.315970000000000e-01
+9.526989273058557e-01 +9.904570000000000e-01
+1.059302406976470e+00 +1.006550000000000e+00
+1.073899506447788e+00 +9.591840000000000e-01
+1.053951482738575e+00 +9.975500000000000e-01
+1.023320403902235e+00 +9.812900000000000e-01
+1.062596380727639e+00 +1.083120000000000e+00
+1.081611201165437e+00 +1.127300000000000e+00
+1.012328997625972e+00 +9.952420000000000e-01
+1.029326867908628e+00 +9.351530000000000e-01
+1.027051830650395e+00 +1.028090000000000e+00
+1.099303833291045e+00 +1.021130000000000e+00
+1.137055078497918e+00 +1.078460000000000e+00
+1.060278247193373e+00 +9.998130000000000e-01
+1.052338912793688e+00 +9.744620000000001e-01
+1.094461925914292e+00 +1.001610000000000e+00
+1.158940964964901e+00 +1.206070000000000e+00
+1.141678947397642e+00 +1.162930000000000e+00
+1.110374045792987e+00 +1.206320000000000e+00
+1.163551841789945e+00 +1.168510000000000e+00
+1.175859671528040e+00 +1.142140000000000e+00
+1.120131891051971e+00 +1.155740000000000e+00
+1.096410780518227e+00 +1.051980000000000e+00
+1.054116236921186e+00 +1.064740000000000e+00
+1.063820104647359e+00 +1.022280000000000e+00
+1.081072346745290e+00 +9.803180000000000e-01
+1.071811024165259e+00 +9.599150000000000e-01
+1.135125464864256e+00 +1.088210000000000e+00
+1.130768161296647e+00 +1.072900000000000e+00
+1.095258364968311e+00 +1.083280000000000e+00
+1.133288430262541e+00 +1.077520000000000e+00
+1.166046033517484e+00 +1.027900000000000e+00
+1.145968138799836e+00 +9.903290000000000e-01
+1.118965673588106e+00 +1.059450000000000e+00
+1.139974496265397e+00 +9.839680000000000e-01
+1.115843665973511e+00 +1.109500000000000e+00
+1.122751131748670e+00 +9.835970000000001e-01
+1.177190075962413e+00 +1.003890000000000e+00
+1.131137007487839e+00 +1.006930000000000e+00
+1.081244089090520e+00 +9.966400000000000e-01
+1.121348995341588e+00 +1.101090000000000e+00
+1.195518194203401e+00 +1.140210000000000e+00
+1.133294449806262e+00 +1.119290000000000e+00
+1.074545115257387e+00 +1.047280000000000e+00
+1.077479431281084e+00 +1.039640000000000e+00
+1.067597255915132e+00 +1.151730000000000e+00
+1.089151898520369e+00 +9.647670000000000e-01
+1.108598688319012e+00 +1.075300000000000e+00
+1.116423369735435e+00 +1.051470000000000e+00
+1.116196265904521e+00 +1.085970000000000e+00
+6.563142773028683e-01 +7.418340000000000e-01
+7.096544080933439e-01 +5.806470000000000e-01
+6.656491947471994e-01 +6.270550000000000e-01
+5.456679923843797e-01 +6.500610000000000e-01
+3.406046929846976e-01 +6.174090000000000e-01
+9.525499028391264e-02 +2.502220000000000e-01
+6.096133048986924e-02 +2.509800000000000e-01
+1.528040910328917e-02 +6.658970000000000e-02
+9.563160356785456e-03 +2.174400000000000e-02
+1.219367507467957e-02 +1.110360000000000e-01
+2.300946682890045e-01 +4.291230000000000e-01
+7.037651464688025e-01 +8.339860000000000e-01
+9.393402166636742e-01 +8.545020000000000e-01
+1.091840580543523e+00 +8.755260000000000e-01
+1.157269266960181e+00 +9.370870000000000e-01
+1.063233362372515e+00 +1.037080000000000e+00
+9.995074853810284e-01 +7.986080000000000e-01
+9.865878463370993e-01 +9.878720000000000e-01
+1.058555860285279e+00 +1.105470000000000e+00
+1.068074439337395e+00 +1.039670000000000e+00
+1.080334793463037e+00 +1.099910000000000e+00
+1.051617022753028e+00 +1.150830000000000e+00
+1.028219785773842e+00 +1.134590000000000e+00
+1.084728951301688e+00 +8.913250000000000e-01
+1.084487449995649e+00 +9.702120000000000e-01
+1.033749033287075e+00 +1.022710000000000e+00
+1.119655822462103e+00 +1.031510000000000e+00
+1.203435298673213e+00 +1.098350000000000e+00
+1.188526052932100e+00 +9.976240000000000e-01
+1.200848346309880e+00 +1.108090000000000e+00
+1.187334453239892e+00 +1.131460000000000e+00
+1.139002028751820e+00 +1.141130000000000e+00
+1.167102089338522e+00 +1.164490000000000e+00
+1.201648311171154e+00 +1.208610000000000e+00
+1.307821217435677e+00 +1.120020000000000e+00
+1.265301303971413e+00 +1.141620000000000e+00
+1.085558332051717e+00 +1.154880000000000e+00
+1.176721726207134e+00 +1.114490000000000e+00
+1.245576745884594e+00 +1.150780000000000e+00
+1.201297365512310e+00 +1.151480000000000e+00
+1.200334026805555e+00 +1.282580000000000e+00
+1.297562392668221e+00 +1.309120000000000e+00
+1.393842499212086e+00 +1.266540000000000e+00
+1.315088811728284e+00 +1.192430000000000e+00
+1.199813839133481e+00 +1.192870000000000e+00
+1.183185863308058e+00 +1.073530000000000e+00
+1.105739358264792e+00 +1.137890000000000e+00
+1.076665008380871e+00 +1.185270000000000e+00
+1.160278060085286e+00 +1.235550000000000e+00
+1.213048278269010e+00 +1.167800000000000e+00
+1.124344964377162e+00 +1.173110000000000e+00
+1.044109325636441e+00 +1.236670000000000e+00
+1.129243102862439e+00 +1.216880000000000e+00
+1.161235888597010e+00 +1.187280000000000e+00
+1.159650215446840e+00 +1.100820000000000e+00
+1.113759747101318e+00 +1.058490000000000e+00
+1.018454983969432e+00 +1.145390000000000e+00
+1.033494811497723e+00 +1.158640000000000e+00
+1.097403216098317e+00 +1.081160000000000e+00
+1.135418442564010e+00 +1.102270000000000e+00
+1.107022259977446e+00 +1.059400000000000e+00
+1.090551007927484e+00 +1.131020000000000e+00
+1.155203820981896e+00 +1.117250000000000e+00
+1.196913459589946e+00 +1.222290000000000e+00
+1.157550353382382e+00 +1.253790000000000e+00
+1.167715296399217e+00 +1.294440000000000e+00
+1.236734198842220e+00 +1.239330000000000e+00
+1.227420381186942e+00 +1.073500000000000e+00
+1.187484008745229e+00 +1.143670000000000e+00
+1.170877067562234e+00 +1.120540000000000e+00
+1.192313969306579e+00 +9.572520000000000e-01
+1.217928620958692e+00 +1.136010000000000e+00
+1.143585849022261e+00 +1.000260000000000e+00
+1.086112182650130e+00 +1.010450000000000e+00
+1.102805325396847e+00 +1.213570000000000e+00
+1.119300864134881e+00 +1.122080000000000e+00
+1.153163174571437e+00 +1.211290000000000e+00
+1.188528796647676e+00 +1.177780000000000e+00
+1.185374776399843e+00 +1.187130000000000e+00
+1.164429748576679e+00 +1.053380000000000e+00
+1.162258151876231e+00 +1.019020000000000e+00
+1.085187183701832e+00 +9.909019999999999e-01
+1.035491700431119e+00 +1.145530000000000e+00
+1.108215980402227e+00 +1.307560000000000e+00
+1.185431598224171e+00 +1.217340000000000e+00
+1.131871140206960e+00 +1.073050000000000e+00
+1.114347406445550e+00 +1.085660000000000e+00
+1.104038798416214e+00 +1.215890000000000e+00
+1.118953393458849e+00 +1.215240000000000e+00
+1.140867482892208e+00 +1.166710000000000e+00
+1.092340406695677e+00 +1.091020000000000e+00
+1.154267780867740e+00 +1.161600000000000e+00
+1.193821172669790e+00 +1.178180000000000e+00
+1.235232150981873e+00 +1.140970000000000e+00
+1.137327259394134e+00 +1.227570000000000e+00
+1.019190732548561e+00 +1.262070000000000e+00
+1.148006930501710e+00 +1.327860000000000e+00
+1.171951845416842e+00 +1.277360000000000e+00
+1.180858782561272e+00 +1.168940000000000e+00
+1.176160303651369e+00 +1.127860000000000e+00
+1.157646859571065e+00 +1.168830000000000e+00
+1.139855902502396e+00 +1.241830000000000e+00
+1.082404541359384e+00 +1.197130000000000e+00
+1.163637576766579e+00 +1.277260000000000e+00
+1.235836845687555e+00 +1.148320000000000e+00
+1.079984553535610e+00 +1.157250000000000e+00
+9.315120889958466e-01 +1.056530000000000e+00
+1.082858970107280e+00 +1.183280000000000e+00
+1.145061970815517e+00 +1.162850000000000e+00
+1.143148925180684e+00 +1.112550000000000e+00
+1.199833876084666e+00 +1.217100000000000e+00
+1.202261395030043e+00 +1.146070000000000e+00
+1.112586221344694e+00 +1.150970000000000e+00
+1.122947305675414e+00 +1.179870000000000e+00
+1.174427061369882e+00 +1.183880000000000e+00
+1.073652791568227e+00 +1.237620000000000e+00
+1.152083023809795e+00 +1.125060000000000e+00
+1.141620119455007e+00 +1.243600000000000e+00
+1.199030677150041e+00 +1.211370000000000e+00
+1.301184612222928e+00 +1.174710000000000e+00
+1.154132190698141e+00 +1.093900000000000e+00
+1.111670712374489e+00 +1.165540000000000e+00
+1.079793618419908e+00 +1.037990000000000e+00
+1.099328135672775e+00 +9.743720000000000e-01
+1.164352893588112e+00 +1.053780000000000e+00
+1.129477037153483e+00 +1.202120000000000e+00
+1.173552697828013e+00 +1.088400000000000e+00
+1.143055303134207e+00 +1.209560000000000e+00
+1.094358293264507e+00 +1.142470000000000e+00
+1.090998917198898e+00 +1.187110000000000e+00
+9.943439441959551e-01 +1.257210000000000e+00
+1.041863751044901e+00 +1.173450000000000e+00
+1.212660917346600e+00 +1.134450000000000e+00
+1.237492351890533e+00 +1.060290000000000e+00
+1.237268053152036e+00 +1.162200000000000e+00
+1.269276639159624e+00 +1.169840000000000e+00
+1.166655797544265e+00 +1.074580000000000e+00
+1.129703808370853e+00 +1.101950000000000e+00
+1.097597321893642e+00 +1.137990000000000e+00
+1.157994101146769e+00 +1.188450000000000e+00
+1.203034776150644e+00 +1.167180000000000e+00
+1.088787701898317e+00 +1.098800000000000e+00
+1.125266046492284e+00 +1.031410000000000e+00
+1.094345287748852e+00 +9.950010000000000e-01
+1.044630243122168e+00 +1.004120000000000e+00
+1.040609068018705e+00 +9.992030000000000e-01
+1.046912378476917e+00 +1.167870000000000e+00
+1.100668178127232e+00 +1.153960000000000e+00
+1.225011879342830e+00 +1.095850000000000e+00
+1.180378269773322e+00 +1.021280000000000e+00
+1.082528823167891e+00 +1.093400000000000e+00
+1.160804160872777e+00 +1.103090000000000e+00
+1.201961821817126e+00 +1.097190000000000e+00
+1.193560498250459e+00 +1.113440000000000e+00
+1.190753296654668e+00 +1.169560000000000e+00
+1.189813001609170e+00 +1.190200000000000e+00
+1.138562970572200e+00 +1.154410000000000e+00
+1.137176489514226e+00 +1.078180000000000e+00
+1.139912999704086e+00 +1.122310000000000e+00
+1.105626617005998e+00 +1.088580000000000e+00
+1.137080812311940e+00 +1.126980000000000e+00
+1.177703980980855e+00 +1.176620000000000e+00
+1.185465088070432e+00 +1.186390000000000e+00
+1.160939668288461e+00 +1.261030000000000e+00
+1.172733907560141e+00 +1.277510000000000e+00
+1.181045322958988e+00 +1.282390000000000e+00
+1.175228318536353e+00 +1.206030000000000e+00
+1.129441130794061e+00 +1.115320000000000e+00
+1.133601410306948e+00 +1.212840000000000e+00
+1.239720979865837e+00 +1.188340000000000e+00
+1.165115031090549e+00 +1.202770000000000e+00
+1.232277670883680e+00 +1.257430000000000e+00
+1.292855981450448e+00 +1.208850000000000e+00
+1.309393497850751e+00 +1.220090000000000e+00
+1.397578149983687e+00 +1.214020000000000e+00
+1.215802596496214e+00 +1.166510000000000e+00
+1.142776680661389e+00 +1.179230000000000e+00
+1.211777782234384e+00 +1.204690000000000e+00
+1.178387843776673e+00 +1.127450000000000e+00
+1.085296648748930e+00 +1.166880000000000e+00
+1.090672390679027e+00 +1.053790000000000e+00
+1.183819775965790e+00 +9.828200000000000e-01
+1.233245768951599e+00 +1.076690000000000e+00
+1.172358012731057e+00 +1.088880000000000e+00
+1.141545445791013e+00 +1.114550000000000e+00
+1.169392514432058e+00 +1.104660000000000e+00
+1.224951517832588e+00 +1.139260000000000e+00
+1.270346131610074e+00 +1.197440000000000e+00
+1.232123276549524e+00 +1.231670000000000e+00
+1.217410193115756e+00 +1.254060000000000e+00
+1.197038816127713e+00 +1.177090000000000e+00
+1.226792104806835e+00 +1.221350000000000e+00
+1.276652765464973e+00 +1.227680000000000e+00
+1.253457504937878e+00 +1.121030000000000e+00
+1.259677639221263e+00 +1.155470000000000e+00
+1.258315584488323e+00 +1.228200000000000e+00
+1.213856741657895e+00 +1.155600000000000e+00
+1.169347980054069e+00 +1.104390000000000e+00
+1.163359394809228e+00 +1.087990000000000e+00
+1.203224558312738e+00 +1.197170000000000e+00
+1.280711543897588e+00 +1.068820000000000e+00
+1.232009056069431e+00 +1.241690000000000e+00
+1.206400945974276e+00 +1.124170000000000e+00
+1.232086824792610e+00 +1.181300000000000e+00
+1.194689142494975e+00 +1.165710000000000e+00
+1.181144294251236e+00 +1.063710000000000e+00
+1.147796896226681e+00 +1.096500000000000e+00
+1.118087222995651e+00 +1.181840000000000e+00
+1.159979468732250e+00 +1.117800000000000e+00
+1.161046131121564e+00 +1.111620000000000e+00
+1.137964202346694e+00 +1.132030000000000e+00
+1.182204620086241e+00 +1.136040000000000e+00
+1.210194896741966e+00 +1.115020000000000e+00
+1.156223291859425e+00 +1.176880000000000e+00
+1.110129859450292e+00 +1.130790000000000e+00
+1.115611302328100e+00 +1.037360000000000e+00
+1.117591888713069e+00 +1.162950000000000e+00
+1.148157514578602e+00 +1.200380000000000e+00
+1.223828462291990e+00 +1.125450000000000e+00
+1.210746727849030e+00 +1.107310000000000e+00
+1.085490114950899e+00 +1.083500000000000e+00
+1.115768611163929e+00 +1.087030000000000e+00
+1.268373080557055e+00 +1.151020000000000e+00
+1.267131690436796e+00 +1.276740000000000e+00
+1.101552707230050e+00 +1.182050000000000e+00
+1.091241716714671e+00 +1.178570000000000e+00
+1.123264982562423e+00 +1.065210000000000e+00
+1.127922809714794e+00 +1.120880000000000e+00
+1.112231920318623e+00 +1.170220000000000e+00
+1.158399760290966e+00 +1.153410000000000e+00
+1.246381606348883e+00 +1.101900000000000e+00
+1.195608790098665e+00 +1.109200000000000e+00
+1.164261446934414e+00 +1.087810000000000e+00
+1.168755722898490e+00 +1.073980000000000e+00
+1.174447856546531e+00 +1.179520000000000e+00
+1.141992882122500e+00 +1.066530000000000e+00
+1.013846497047684e+00 +1.038360000000000e+00
+9.868510874982230e-01 +1.019790000000000e+00
+1.023881915439805e+00 +1.021260000000000e+00
+1.111692466471350e+00 +1.088030000000000e+00
+1.195081059273422e+00 +1.154200000000000e+00
+1.189739811972333e+00 +1.203570000000000e+00
+1.135615143689799e+00 +1.146850000000000e+00
+1.147562133104322e+00 +1.148910000000000e+00
+1.121310176541061e+00 +1.164460000000000e+00
+1.094793286564259e+00 +1.202270000000000e+00
+1.148670910097950e+00 +1.217090000000000e+00
+1.147812753975676e+00 +1.195790000000000e+00
+1.220444807449844e+00 +1.223300000000000e+00
+1.258586144368165e+00 +1.227710000000000e+00
+1.199681362039988e+00 +1.211890000000000e+00
+1.206895686601749e+00 +1.165920000000000e+00
+1.276831987679097e+00 +1.228790000000000e+00
+1.255518613963777e+00 +1.174170000000000e+00
+1.263857579203779e+00 +1.178190000000000e+00
+1.231264652657478e+00 +1.109870000000000e+00
+1.102944404152027e+00 +1.141050000000000e+00
+1.139418328572842e+00 +1.178770000000000e+00
+1.176629087058278e+00 +1.153720000000000e+00
+1.202175552259000e+00 +1.185110000000000e+00
+1.293279477578162e+00 +1.174920000000000e+00
+1.193783436329896e+00 +1.175160000000000e+00
+1.144562687936511e+00 +1.164240000000000e+00
+1.176564643071820e+00 +1.293960000000000e+00
+1.123107009383800e+00 +1.133330000000000e+00
+1.135244721456846e+00 +1.099040000000000e+00
+1.083959202967471e+00 +1.165760000000000e+00
+1.136617047317272e+00 +1.260700000000000e+00
+1.260993753913653e+00 +1.354320000000000e+00
+1.228015131434052e+00 +1.249560000000000e+00
+1.294587771197531e+00 +1.142860000000000e+00
+1.269808217731971e+00 +1.153220000000000e+00
+1.199633531933688e+00 +1.228090000000000e+00
+1.210961377391548e+00 +1.285180000000000e+00
+1.208650443863904e+00 +1.006370000000000e+00
+1.351983763963379e+00 +1.223230000000000e+00
+1.208339214181028e+00 +1.082780000000000e+00
+1.140617467574314e+00 +1.239850000000000e+00
+1.257654192543627e+00 +1.119380000000000e+00
+1.043492761831883e+00 +1.277580000000000e+00
+1.135741181463169e+00 +1.265500000000000e+00
+1.250073704857212e+00 +1.277280000000000e+00
+1.191753290130432e+00 +1.306810000000000e+00
+1.169068022620091e+00 +1.226650000000000e+00
+1.172314289730874e+00 +1.222430000000000e+00
+1.280485554075014e+00 +1.258640000000000e+00
+1.255908258057542e+00 +1.312370000000000e+00
+1.323180090920416e+00 +1.196560000000000e+00
+1.447249424255859e+00 +1.336830000000000e+00
+1.319454774152702e+00 +1.242740000000000e+00
+1.054188756383698e+00 +1.275930000000000e+00
+1.132927817950496e+00 +1.144480000000000e+00
+1.242418505011701e+00 +1.145230000000000e+00
+1.207954143840038e+00 +1.191840000000000e+00
+1.172679831815587e+00 +1.271630000000000e+00
+1.196095531907150e+00 +1.143480000000000e+00
+1.125018028779186e+00 +1.182950000000000e+00
+1.109031315946172e+00 +1.267230000000000e+00
+1.196903440648608e+00 +1.320910000000000e+00
+1.066257803507605e+00 +1.253050000000000e+00
+8.173655961733882e-01 +8.658260000000000e-01
+2.953601134501312e-01 +4.201600000000000e-01
+2.671611936749702e-01 +1.559820000000000e-01
+2.330501974653983e-01 +1.235290000000000e-01
+2.047851898026452e-01 +7.910720000000000e-02
+1.391247147748408e-01 +8.693730000000000e-03
+1.191516228634293e-02 +6.845590000000000e-02
+3.673053693661910e-02 +2.923070000000000e-02
+3.569381884516076e-02 +6.009290000000000e-02
+5.038692808088810e-01 +4.147390000000000e-01
+1.002226384054320e+00 +7.118790000000000e-01
+1.063325797223315e+00 +9.890930000000000e-01
+1.061889679302280e+00 +8.961540000000000e-01
+1.079228778411188e+00 +1.063930000000000e+00
+1.058617257927161e+00 +1.058260000000000e+00
+1.072919135229098e+00 +1.093650000000000e+00
+1.081073972922530e+00 +1.031390000000000e+00
+1.109056347918801e+00 +1.045690000000000e+00
+1.112982355705123e+00 +1.085340000000000e+00
+1.098284776021513e+00 +1.212730000000000e+00
+1.114716987911222e+00 +9.677020000000000e-01
+1.065264198565813e+00 +1.108990000000000e+00
+1.055921526585280e+00 +1.110930000000000e+00
+1.119401347389090e+00 +1.057400000000000e+00
+1.106409001001327e+00 +1.078700000000000e+00
+1.080510673900889e+00 +1.171570000000000e+00
+1.052146769704910e+00 +1.019870000000000e+00
+1.019035024743493e+00 +1.057460000000000e+00
+9.988623873863356e-01 +1.043050000000000e+00
+1.007322632423581e+00 +1.044400000000000e+00
+1.038105268392071e+00 +8.224880000000000e-01
+1.089794949043209e+00 +9.610900000000000e-01
+1.137590807551032e+00 +1.011050000000000e+00
+1.127968547529287e+00 +1.103460000000000e+00
+1.111508421664194e+00 +9.343129999999999e-01
+1.111475157828980e+00 +9.362160000000000e-01
+1.114974419451199e+00 +9.886890000000000e-01
+1.108999250060699e+00 +1.102300000000000e+00
+1.086447930933042e+00 +1.035810000000000e+00
+1.065091171297443e+00 +9.933990000000000e-01
+1.042012210076317e+00 +9.945550000000000e-01
+1.029785777314084e+00 +1.007610000000000e+00
+1.042922922552358e+00 +9.005790000000000e-01
+1.030452054694903e+00 +1.087280000000000e+00
+1.030596189487013e+00 +1.105400000000000e+00
+1.108482933136028e+00 +1.129140000000000e+00
+1.155355138169644e+00 +1.121070000000000e+00
+1.167761719257500e+00 +1.083190000000000e+00
+1.177410291753589e+00 +9.355250000000001e-01
+1.149660973307399e+00 +8.973220000000000e-01
+1.133881221210307e+00 +1.032450000000000e+00
+1.114954750395540e+00 +1.035120000000000e+00
+1.117485604851389e+00 +1.062580000000000e+00
+1.116981960624974e+00 +1.193030000000000e+00
+1.135766198801067e+00 +1.095230000000000e+00
+1.125965556403070e+00 +1.121130000000000e+00
+1.100112418327842e+00 +1.040440000000000e+00
+1.138045086744094e+00 +1.026360000000000e+00
+1.133813475160819e+00 +1.025350000000000e+00
+1.148058298877592e+00 +1.124850000000000e+00
+1.194575549516220e+00 +1.204390000000000e+00
+1.220051250042104e+00 +1.058810000000000e+00
+1.222868390376827e+00 +1.213170000000000e+00
+1.209104428852849e+00 +1.175360000000000e+00
+1.195547243287354e+00 +1.056850000000000e+00
+1.193297249817175e+00 +1.033700000000000e+00
+1.167513569451697e+00 +1.196150000000000e+00
+1.131080168848693e+00 +1.140290000000000e+00
+1.127624167558889e+00 +1.159100000000000e+00
+1.129797810172217e+00 +1.151320000000000e+00
+1.068838708975306e+00 +1.063220000000000e+00
+1.060309580466978e+00 +1.130050000000000e+00
+1.118903550642069e+00 +1.053230000000000e+00
+1.110870271936879e+00 +1.124710000000000e+00
+1.100113152147653e+00 +1.078740000000000e+00
+1.087018703410783e+00 +1.044230000000000e+00
+1.093699401931359e+00 +1.001670000000000e+00
+1.081386997049587e+00 +1.051980000000000e+00
+1.052639146315972e+00 +1.056220000000000e+00
+1.082192721248555e+00 +1.079150000000000e+00
+1.082708781470696e+00 +9.882140000000000e-01
+7.397216333863478e-01 +1.173030000000000e+00
+2.485414824711412e-01 +6.848610000000001e-01
+4.337000970500217e-01 +8.599120000000000e-01
+9.088892234209617e-01 +1.074200000000000e+00
+1.076501780108074e+00 +9.863320000000000e-01
+1.162738693511008e+00 +1.171760000000000e+00
+1.216580935252088e+00 +1.147130000000000e+00
+1.222750154655123e+00 +1.156940000000000e+00
+1.186738388673712e+00 +1.117480000000000e+00
+1.186707128380158e+00 +1.083330000000000e+00
+1.202495465067923e+00 +1.206460000000000e+00
+1.209436955802887e+00 +1.231570000000000e+00
+1.196771290231500e+00 +1.117440000000000e+00
+1.146186827917191e+00 +1.064040000000000e+00
+1.175323836823005e+00 +1.098130000000000e+00
+1.181606948392686e+00 +1.093420000000000e+00
+1.129338560245287e+00 +1.043230000000000e+00
+1.105211806870414e+00 +1.153920000000000e+00
+1.133209119552955e+00 +9.946150000000000e-01
+1.167015088745517e+00 +1.039560000000000e+00
+1.157415840206758e+00 +1.170120000000000e+00
+1.146524190229775e+00 +1.145280000000000e+00
+1.163224365680446e+00 +1.098760000000000e+00
+1.202981037138257e+00 +1.154370000000000e+00
+1.219838453785332e+00 +1.111920000000000e+00
+1.207217838626564e+00 +1.152960000000000e+00
+1.201612839295170e+00 +1.172610000000000e+00
+1.173241367936534e+00 +1.160290000000000e+00
+1.166863275865497e+00 +1.131000000000000e+00
+1.176706376444349e+00 +9.812200000000000e-01
+1.163538546109783e+00 +1.058410000000000e+00
+1.174584539519420e+00 +1.147640000000000e+00
+1.203103705373020e+00 +1.225710000000000e+00
+1.208505451633182e+00 +1.271910000000000e+00
+1.186061347783153e+00 +1.116630000000000e+00
+1.172739798415420e+00 +1.120230000000000e+00
+1.159282381882207e+00 +1.056970000000000e+00
+1.165713975174997e+00 +1.013510000000000e+00
+1.178169723851421e+00 +1.195050000000000e+00
+1.191612962709148e+00 +1.190220000000000e+00
+1.187308508752341e+00 +1.145860000000000e+00
+1.185069110917751e+00 +1.136250000000000e+00
+1.219158633328982e+00 +1.080560000000000e+00
+1.237964155654215e+00 +1.098940000000000e+00
+1.261826314737852e+00 +1.025700000000000e+00
+1.266406104058440e+00 +1.097890000000000e+00
+1.232634282540904e+00 +1.052820000000000e+00
+1.156761786982752e+00 +1.073910000000000e+00
+1.131684440933286e+00 +1.144480000000000e+00
+1.143176514862260e+00 +1.117730000000000e+00
+1.135340712553365e+00 +1.058020000000000e+00
+1.133553057962568e+00 +1.066160000000000e+00
+1.108948248337488e+00 +1.090240000000000e+00
+1.066333526039984e+00 +1.039510000000000e+00
+1.043719714790851e+00 +1.098440000000000e+00
+1.098520116343176e+00 +1.113790000000000e+00
+1.141164923603376e+00 +9.532440000000000e-01
+1.119641067541286e+00 +1.102040000000000e+00
+1.169276164887859e+00 +1.144280000000000e+00
+1.166654243394187e+00 +1.124860000000000e+00
+1.105532443242182e+00 +1.134640000000000e+00
+1.078430077044699e+00 +1.076260000000000e+00
+1.144982486991048e+00 +1.078470000000000e+00
+1.173424792783539e+00 +1.197580000000000e+00
+1.150933439509853e+00 +1.118660000000000e+00
+1.145566762886799e+00 +1.126870000000000e+00
+1.162495215854411e+00 +1.090010000000000e+00
+1.181907783137902e+00 +1.187370000000000e+00
+1.181617819841624e+00 +1.202610000000000e+00
+1.167150121761871e+00 +1.231060000000000e+00
+1.134042964163346e+00 +1.107310000000000e+00
+1.131791777207495e+00 +1.090850000000000e+00
+1.146127117703004e+00 +1.183240000000000e+00
+1.148273345816554e+00 +1.095860000000000e+00
+1.197850194323279e+00 +1.217890000000000e+00
+1.226681068172474e+00 +1.247950000000000e+00
+1.210525446715842e+00 +1.143460000000000e+00
+1.178093097729791e+00 +1.104540000000000e+00
+1.125987596231394e+00 +1.160290000000000e+00
+1.092552395236091e+00 +1.251770000000000e+00
+1.104943157708389e+00 +1.123640000000000e+00
+1.077673308430811e+00 +1.052430000000000e+00
+1.054231259897951e+00 +1.106300000000000e+00
+1.066832937040959e+00 +1.129500000000000e+00
+1.060607190155930e+00 +1.148820000000000e+00
+1.107312771892384e+00 +1.151260000000000e+00
+1.126149833994944e+00 +1.103180000000000e+00
+1.145038026855420e+00 +1.129080000000000e+00
+1.161124088269210e+00 +1.005230000000000e+00
+1.132397346399457e+00 +1.155150000000000e+00
+1.110780897007617e+00 +1.087800000000000e+00
+1.136326970745792e+00 +1.207050000000000e+00
+1.200603480155383e+00 +1.204170000000000e+00
+1.248780724751328e+00 +1.170230000000000e+00
+1.263956678495740e+00 +1.172200000000000e+00
+1.238792517273960e+00 +1.182500000000000e+00
+1.204245829811013e+00 +1.216810000000000e+00
+1.136772460680199e+00 +1.252860000000000e+00
+1.137362473078405e+00 +1.137380000000000e+00
+1.189079166640136e+00 +1.197460000000000e+00
+1.182370213054134e+00 +1.226270000000000e+00
+1.169677810816860e+00 +1.286410000000000e+00
+1.228837378244392e+00 +1.358780000000000e+00
+9.856248693078222e-01 +1.105350000000000e+00
+4.062124516973850e-01 +9.434190000000000e-01
+1.836431190108670e-01 +8.052450000000000e-01
+4.904890252589392e-01 +8.953370000000000e-01
+8.685678891732507e-01 +9.929170000000000e-01
+1.038787502971187e+00 +1.077520000000000e+00
+1.168665000682992e+00 +1.220930000000000e+00
+1.301302464321809e+00 +1.237170000000000e+00
+1.357685654109672e+00 +1.300950000000000e+00
+1.365490840443993e+00 +1.261450000000000e+00
+1.359549023580220e+00 +1.137810000000000e+00
+1.332555632369721e+00 +1.132490000000000e+00
+1.320299216681504e+00 +1.147050000000000e+00
+1.339256708944855e+00 +1.013940000000000e+00
+1.338915249174187e+00 +8.939319999999999e-01
+1.274329818644487e+00 +1.135930000000000e+00
+1.186839740133539e+00 +1.073740000000000e+00
+1.174537716815957e+00 +1.126200000000000e+00
+1.158831699590771e+00 +1.182250000000000e+00
+1.138725573893282e+00 +1.197320000000000e+00
+1.167342328644233e+00 +1.177410000000000e+00
+1.201883379990239e+00 +1.201450000000000e+00
+1.196522168567421e+00 +1.240440000000000e+00
+1.196149063032271e+00 +1.206590000000000e+00
+1.219246827598385e+00 +1.171220000000000e+00
+1.227078847972971e+00 +1.243570000000000e+00
+1.209091508552924e+00 +1.207400000000000e+00
+1.193216678741253e+00 +1.217050000000000e+00
+1.215953399048997e+00 +1.177970000000000e+00
+1.218425778978470e+00 +1.229910000000000e+00
+1.210901035506742e+00 +1.145420000000000e+00
+1.254113377412265e+00 +1.278020000000000e+00
+1.286588886677159e+00 +1.295410000000000e+00
+1.278610213795518e+00 +1.262790000000000e+00
+1.244991861871987e+00 +1.176210000000000e+00
+1.210015876062678e+00 +1.168130000000000e+00
+1.210383811712753e+00 +1.207270000000000e+00
+1.194260718389202e+00 +1.159980000000000e+00
+1.245606541340715e+00 +1.231600000000000e+00
+1.275075331708887e+00 +1.250340000000000e+00
+1.278580700173038e+00 +1.320140000000000e+00
+1.257827584974830e+00 +1.163580000000000e+00
+1.235537965080513e+00 +1.149510000000000e+00
+1.263294461691995e+00 +1.180810000000000e+00
+1.263357450722792e+00 +1.219450000000000e+00
+1.284682733953209e+00 +1.310200000000000e+00
+1.235260210764043e+00 +1.263280000000000e+00
+1.187232008648351e+00 +1.300060000000000e+00
+1.135744500575232e+00 +1.285250000000000e+00
+1.128847770171852e+00 +1.222330000000000e+00
+1.172454442819425e+00 +1.188950000000000e+00
+1.217386415880255e+00 +1.244610000000000e+00
+1.256957733552718e+00 +1.234000000000000e+00
+1.276450408599084e+00 +1.262280000000000e+00
+1.263113211653458e+00 +1.202010000000000e+00
+1.222433409819154e+00 +1.283270000000000e+00
+1.235041263959903e+00 +1.250420000000000e+00
+1.245567148799741e+00 +1.255630000000000e+00
+1.227479057201927e+00 +1.170010000000000e+00
+1.272836490930024e+00 +1.232240000000000e+00
+1.302436636666884e+00 +1.219660000000000e+00
+1.236866018675191e+00 +1.216390000000000e+00
+1.241743192303354e+00 +1.141370000000000e+00
+1.289496569755542e+00 +1.238300000000000e+00
+1.243430578685950e+00 +1.267450000000000e+00
+1.243647779558746e+00 +1.230050000000000e+00
+1.244023611193886e+00 +1.227500000000000e+00
+1.270040400799236e+00 +1.282060000000000e+00
+1.257732741168966e+00 +1.305790000000000e+00
+1.202274404584424e+00 +1.200840000000000e+00
+1.203413485811651e+00 +1.201420000000000e+00
+1.176320097879576e+00 +1.197990000000000e+00
+1.133864822962837e+00 +1.130150000000000e+00
+1.172310422794669e+00 +1.152160000000000e+00
+1.223502153418565e+00 +1.172280000000000e+00
+1.239356937639038e+00 +1.232770000000000e+00
+1.236562746204690e+00 +1.201630000000000e+00
+1.207689867294396e+00 +1.242120000000000e+00
+1.199678108330952e+00 +1.180720000000000e+00
+1.194977580958232e+00 +1.097450000000000e+00
+1.191517109815124e+00 +1.189050000000000e+00
+1.228419854513268e+00 +1.182060000000000e+00
+1.283372252157237e+00 +1.084840000000000e+00
+1.272725371046521e+00 +1.112740000000000e+00
+1.267194346766960e+00 +1.154060000000000e+00
+1.292273495543039e+00 +1.220920000000000e+00
+1.294569036902252e+00 +1.273130000000000e+00
+1.270768221074435e+00 +1.209540000000000e+00
+1.247806365866613e+00 +1.293250000000000e+00
+1.240091999556813e+00 +1.285960000000000e+00
+1.252367585511458e+00 +1.192570000000000e+00
+1.278652434293113e+00 +1.162190000000000e+00
+1.304606691593305e+00 +1.279650000000000e+00
+1.342547308736336e+00 +1.295430000000000e+00
+1.341481862193539e+00 +1.269570000000000e+00
+1.304095945236053e+00 +1.299600000000000e+00
+1.283000095613912e+00 +1.275890000000000e+00
+1.221579969929016e+00 +1.253790000000000e+00
+1.180983741401524e+00 +1.191580000000000e+00
+1.177554458264129e+00 +1.224110000000000e+00
+1.115625645709123e+00 +1.189460000000000e+00
+1.074930296603946e+00 +1.049600000000000e+00
+1.057930005031736e+00 +1.162240000000000e+00
+1.103247061224827e+00 +1.126100000000000e+00
+1.141250582759664e+00 +1.055010000000000e+00
+1.134344369136337e+00 +9.187070000000001e-01
+1.238837665416531e+00 +9.838789999999999e-01
+1.329013400311507e+00 +1.244410000000000e+00
+1.273794556066174e+00 +1.363510000000000e+00
+1.265025795588989e+00 +1.349050000000000e+00
+1.243433262118569e+00 +1.187740000000000e+00
+1.190701990079426e+00 +1.154850000000000e+00
+1.193406987825600e+00 +1.188930000000000e+00
+1.205766779006414e+00 +1.207770000000000e+00
+1.241062959069125e+00 +1.170030000000000e+00
+1.291261263422640e+00 +1.346980000000000e+00
+1.274275037487264e+00 +1.169170000000000e+00
+1.246226038851267e+00 +1.164660000000000e+00
+1.274274129826199e+00 +1.171710000000000e+00
+1.273569294557673e+00 +1.220290000000000e+00
+1.251434504048782e+00 +1.217590000000000e+00
+1.215765434481104e+00 +1.141010000000000e+00
+1.170413173160688e+00 +1.184840000000000e+00
+1.144409706731556e+00 +1.284110000000000e+00
+1.143131863058023e+00 +1.287260000000000e+00
+1.182261050625661e+00 +1.246570000000000e+00
+1.237566026015918e+00 +1.194890000000000e+00
+1.191187626073057e+00 +1.160830000000000e+00
+1.169967357532618e+00 +9.865740000000000e-01
+1.126000794129641e+00 +1.063740000000000e+00
+1.010611703813575e+00 +9.604120000000000e-01
+8.050483731751997e-01 +7.161360000000000e-01
+3.206419420204171e-01 +3.106900000000000e-01
+1.944458182238633e-01 +4.493940000000000e-01
+8.177059013584119e-02 +3.432360000000000e-01
+2.938428699699201e-02 +1.300480000000000e-01
+1.880504167450361e-02 +5.439990000000000e-02
+1.897515965826201e-02 +5.719460000000000e-02
+2.117000358200588e-01 +5.389240000000000e-01
+8.449397673149964e-01 +1.028030000000000e+00
+1.224725313888446e+00 +1.113780000000000e+00
+1.189908664101808e+00 +1.119330000000000e+00
+1.225315790206849e+00 +1.226760000000000e+00
+1.256332273405598e+00 +1.281030000000000e+00
+1.299972221642162e+00 +1.234490000000000e+00
+1.336856927906194e+00 +1.229070000000000e+00
+1.317150695174727e+00 +1.244210000000000e+00
+1.250511631703805e+00 +1.206400000000000e+00
+1.193154363843402e+00 +1.032880000000000e+00
+1.281625541336691e+00 +1.184870000000000e+00
+1.375846867066561e+00 +1.282120000000000e+00
+1.349211850335021e+00 +1.216210000000000e+00
+1.271749998786481e+00 +1.263530000000000e+00
+1.257847620184238e+00 +1.282640000000000e+00
+1.248837055232908e+00 +1.295070000000000e+00
+1.165770937871064e+00 +1.163440000000000e+00
+1.200331038453534e+00 +1.346560000000000e+00
+1.262594294980134e+00 +1.302260000000000e+00
+1.228188426769029e+00 +1.215350000000000e+00
+1.232216354434305e+00 +1.248420000000000e+00
+1.245468993176301e+00 +1.223190000000000e+00
+1.252328146385314e+00 +1.225970000000000e+00
+1.191197731165531e+00 +1.324740000000000e+00
+1.226175572268166e+00 +1.293290000000000e+00
+1.304181056503974e+00 +1.280190000000000e+00
+1.282254006618481e+00 +1.294700000000000e+00
+1.292023864393955e+00 +1.250000000000000e+00
+1.245173089531832e+00 +1.200560000000000e+00
+1.167341102350992e+00 +1.228630000000000e+00
+1.187671952505398e+00 +1.200690000000000e+00
+1.275743576664255e+00 +1.222470000000000e+00
+1.393480889621983e+00 +1.449020000000000e+00
+1.398555730079629e+00 +1.439480000000000e+00
+1.282929173809433e+00 +1.315010000000000e+00
+1.257155007289904e+00 +1.257840000000000e+00
+1.281660308610820e+00 +1.215980000000000e+00
+1.264851897476162e+00 +1.263490000000000e+00
+1.203952293291680e+00 +1.251400000000000e+00
+1.179151106385451e+00 +1.236080000000000e+00
+1.291137487618009e+00 +1.490550000000000e+00
+1.387285323632038e+00 +1.489280000000000e+00
+1.362803896627169e+00 +1.344380000000000e+00
+1.297547757395438e+00 +1.342830000000000e+00
+1.290674943720707e+00 +1.358240000000000e+00
+1.282122243797884e+00 +1.337470000000000e+00
+1.280374591573182e+00 +1.227710000000000e+00
+1.347089797441079e+00 +1.144660000000000e+00
+1.432626371495810e+00 +1.299660000000000e+00
+1.474938586848979e+00 +1.343100000000000e+00
+1.429111421562776e+00 +1.293560000000000e+00
+1.372672573968897e+00 +1.341340000000000e+00
+1.337287776529107e+00 +1.233330000000000e+00
+1.287150804518921e+00 +1.251340000000000e+00
+1.268508143211385e+00 +1.233680000000000e+00
+1.313425656734842e+00 +1.305110000000000e+00
+1.320043297149148e+00 +1.279960000000000e+00
+1.334485133910777e+00 +1.341380000000000e+00
+1.329242734385917e+00 +1.281750000000000e+00
+1.285785605898961e+00 +1.328810000000000e+00
+1.306982079786156e+00 +1.350340000000000e+00
+1.347157331873727e+00 +1.372300000000000e+00
+1.334939833011136e+00 +1.337770000000000e+00
+1.282813592384591e+00 +1.361960000000000e+00
+1.328198385544259e+00 +1.386660000000000e+00
+1.371591911418337e+00 +1.245800000000000e+00
+1.365969119694181e+00 +1.291160000000000e+00
+1.359620445553845e+00 +1.234060000000000e+00
+1.336808202746418e+00 +1.368960000000000e+00
+1.369254475013451e+00 +1.370310000000000e+00
+1.308161749328465e+00 +1.272140000000000e+00
+1.266135266127168e+00 +1.264080000000000e+00
+1.329379207322387e+00 +1.326740000000000e+00
+1.292659352766546e+00 +1.319700000000000e+00
+1.241519372654218e+00 +1.379330000000000e+00
+1.269164881916498e+00 +1.301850000000000e+00
+1.238043230449671e+00 +1.267580000000000e+00
+1.268294637110814e+00 +1.207220000000000e+00
+1.369174375397339e+00 +1.276190000000000e+00
+1.341497462130065e+00 +1.332990000000000e+00
+1.238487809148769e+00 +1.134100000000000e+00
+1.127409887977664e+00 +1.217330000000000e+00
+1.055361246091335e+00 +1.133050000000000e+00
+1.132941656918169e+00 +1.166490000000000e+00
+1.327013703067634e+00 +1.370180000000000e+00
+1.338289584613629e+00 +1.253650000000000e+00
+1.317249647966769e+00 +1.286700000000000e+00
+1.322105951939921e+00 +1.299320000000000e+00
+1.311979165691654e+00 +1.277850000000000e+00
+1.250171926614402e+00 +1.289620000000000e+00
+1.279961682636473e+00 +1.131550000000000e+00
+1.365358937583308e+00 +1.283830000000000e+00
+1.321199145675567e+00 +1.296520000000000e+00
+1.255366204844668e+00 +1.199920000000000e+00
+1.215542117574894e+00 +1.272850000000000e+00
+1.235594387004795e+00 +1.308120000000000e+00
+1.218616806405202e+00 +1.293620000000000e+00
+1.194310013489648e+00 +1.241000000000000e+00
+1.205743370298492e+00 +1.188330000000000e+00
+1.228685547425864e+00 +1.221080000000000e+00
+1.238998094062243e+00 +1.232890000000000e+00
+1.246804302782571e+00 +1.241430000000000e+00
+1.235249356793673e+00 +1.285010000000000e+00
+1.195495542181031e+00 +1.353900000000000e+00
+1.262857982702290e+00 +1.319640000000000e+00
+1.297177578710554e+00 +1.327460000000000e+00
+1.293307462865330e+00 +1.261060000000000e+00
+1.271221617544906e+00 +1.243210000000000e+00
+1.220697132789200e+00 +1.290230000000000e+00
+1.274427807797414e+00 +1.330680000000000e+00
+1.291497655719308e+00 +1.355930000000000e+00
+1.228482313861476e+00 +1.244090000000000e+00
+1.252969116667508e+00 +1.275210000000000e+00
+1.306318815437909e+00 +1.242420000000000e+00
+1.354398791805841e+00 +1.375440000000000e+00
+1.382448130192982e+00 +1.414660000000000e+00
+1.330149025542684e+00 +1.309360000000000e+00
+1.280348666588987e+00 +1.291660000000000e+00
+1.303646922673464e+00 +1.263040000000000e+00
+1.298624721555905e+00 +1.223580000000000e+00
+1.274866474561954e+00 +1.323000000000000e+00
+1.281697131570490e+00 +1.301190000000000e+00
+1.346671365237970e+00 +1.307650000000000e+00
+1.353582780592986e+00 +1.330240000000000e+00
+1.285294075057019e+00 +1.286850000000000e+00
+1.260694975157601e+00 +1.299010000000000e+00
+1.263242480106965e+00 +1.296390000000000e+00
+1.253307607801319e+00 +1.265830000000000e+00
+1.256574045497248e+00 +1.227990000000000e+00
+1.259245891174327e+00 +1.257160000000000e+00
+1.265275881336539e+00 +1.301940000000000e+00
+1.317596222190410e+00 +1.347940000000000e+00
+1.367995353338291e+00 +1.327810000000000e+00
+1.345103006935964e+00 +1.336660000000000e+00
+1.327700979526553e+00 +1.402900000000000e+00
+1.327205145073566e+00 +1.305640000000000e+00
+1.294100631087364e+00 +1.297740000000000e+00
+1.295928917354312e+00 +1.314510000000000e+00
+1.290331806115078e+00 +1.335960000000000e+00
+1.328544796126273e+00 +1.294540000000000e+00
+1.264183513815102e+00 +1.328320000000000e+00
+1.241156117332711e+00 +1.358260000000000e+00
+1.321681233617404e+00 +1.324610000000000e+00
+1.300673063949551e+00 +1.289840000000000e+00
+1.315082942473575e+00 +1.214950000000000e+00
+1.277460621800580e+00 +1.327690000000000e+00
+1.226012163621019e+00 +1.385760000000000e+00
+1.285126182997275e+00 +1.370170000000000e+00
+1.360905856175229e+00 +1.341610000000000e+00
+1.307230326014555e+00 +1.262600000000000e+00
+1.258180083403863e+00 +1.244840000000000e+00
+1.346163428262086e+00 +1.264640000000000e+00
+1.401166967881855e+00 +1.235020000000000e+00
+1.397308191299743e+00 +1.389900000000000e+00
+1.426528916020598e+00 +1.400610000000000e+00
+1.370923866128863e+00 +1.335100000000000e+00
+1.312877876717247e+00 +1.376250000000000e+00
+1.348512503572244e+00 +1.326970000000000e+00
+1.304361428783191e+00 +1.313160000000000e+00
+1.296994065205714e+00 +1.388350000000000e+00
+1.345743489494865e+00 +1.394100000000000e+00
+1.335927875360643e+00 +1.472050000000000e+00
+1.342752721549894e+00 +1.436080000000000e+00
+1.361823983333290e+00 +1.314240000000000e+00
+1.293013226083263e+00 +1.329560000000000e+00
+1.254293362172528e+00 +1.266330000000000e+00
+1.281009594860407e+00 +1.216850000000000e+00
+1.268112300631165e+00 +1.210630000000000e+00
+1.179902961788615e+00 +1.186170000000000e+00
+1.164965862334555e+00 +1.176270000000000e+00
+1.234409103496457e+00 +1.266240000000000e+00
+1.207891999024389e+00 +1.245010000000000e+00
+1.190189455880779e+00 +1.299490000000000e+00
+1.234566490294981e+00 +1.283520000000000e+00
+1.263620322482518e+00 +1.243230000000000e+00
+1.261545686837865e+00 +1.353190000000000e+00
+1.253806733554893e+00 +1.280610000000000e+00
+1.276541552916062e+00 +1.363670000000000e+00
+1.316274359761067e+00 +1.296760000000000e+00
+1.298405226658780e+00 +1.260640000000000e+00
+1.273184175307071e+00 +1.317970000000000e+00
+1.349522492247779e+00 +1.389960000000000e+00
+1.387832849131762e+00 +1.405170000000000e+00
+1.397665355688589e+00 +1.471350000000000e+00
+1.412166715063643e+00 +1.387590000000000e+00
+1.362069281306414e+00 +1.382110000000000e+00
+1.325364240411184e+00 +1.268500000000000e+00
+1.273477594759386e+00 +1.221130000000000e+00
+1.263187886460132e+00 +1.311950000000000e+00
+1.272403503692882e+00 +1.306660000000000e+00
+1.236270290591125e+00 +1.314890000000000e+00
+1.189210550160348e+00 +1.237500000000000e+00
+1.177507979321507e+00 +1.258380000000000e+00
+1.244071449283422e+00 +1.252350000000000e+00
+1.246501706323168e+00 +1.250270000000000e+00
+1.196793437140856e+00 +1.280280000000000e+00
+1.193708452266681e+00 +1.204900000000000e+00
+1.246547960853507e+00 +1.246960000000000e+00
+1.288559257285037e+00 +1.334710000000000e+00
+1.290684577054426e+00 +1.253250000000000e+00
+1.310204463229091e+00 +1.249840000000000e+00
+1.296678600906752e+00 +1.257270000000000e+00
+1.302575033435035e+00 +1.301200000000000e+00
+1.291692643773329e+00 +1.285060000000000e+00
+1.308464502047530e+00 +1.301940000000000e+00
+1.309246799152114e+00 +1.321820000000000e+00
+1.278717422460002e+00 +1.308310000000000e+00
+1.336371713644576e+00 +1.419360000000000e+00
+1.341606381866725e+00 +1.322010000000000e+00
+1.308633000482192e+00 +1.252590000000000e+00
+1.314079166128875e+00 +1.311710000000000e+00
+1.374349003315752e+00 +1.429490000000000e+00
+1.431974891762922e+00 +1.342580000000000e+00
+1.359168527505172e+00 +1.371790000000000e+00
+1.309879726946732e+00 +1.358690000000000e+00
+1.359854133618990e+00 +1.428530000000000e+00
+1.427156566719691e+00 +1.483340000000000e+00
+1.419279464090468e+00 +1.216590000000000e+00
+1.438953680996862e+00 +1.262230000000000e+00
+1.492029027710341e+00 +1.400360000000000e+00
+1.551264146220478e+00 +1.454060000000000e+00
+1.535757856937764e+00 +1.352820000000000e+00
+1.446794490613628e+00 +1.425710000000000e+00
+1.436408769958349e+00 +1.348920000000000e+00
+1.467056060012554e+00 +1.352160000000000e+00
+1.507656147975438e+00 +1.356260000000000e+00
+1.488674354712579e+00 +1.349050000000000e+00
+1.443002345849077e+00 +1.379580000000000e+00
+1.374323196565949e+00 +1.310450000000000e+00
+1.367210203286733e+00 +1.314020000000000e+00
+1.393669969835435e+00 +1.264980000000000e+00
+1.391627813551466e+00 +1.385020000000000e+00
+1.394619736460930e+00 +1.372380000000000e+00
+1.377802153238565e+00 +1.303700000000000e+00
+1.370328295096446e+00 +1.385680000000000e+00
+1.370692234079826e+00 +1.409260000000000e+00
+1.397389659415432e+00 +1.408150000000000e+00
+1.364169241556160e+00 +1.392700000000000e+00
+1.351065546750828e+00 +1.335350000000000e+00
+1.400995996753161e+00 +1.345470000000000e+00
+1.435504526816818e+00 +1.321970000000000e+00
+1.458840137297010e+00 +1.381080000000000e+00
+1.499391397911082e+00 +1.404940000000000e+00
+1.506091334025466e+00 +1.454060000000000e+00
+1.464691920083003e+00 +1.463500000000000e+00
+1.419880481794508e+00 +1.350460000000000e+00
+1.460456360840935e+00 +1.415140000000000e+00
+1.447417410090808e+00 +1.424150000000000e+00
+1.407187671019606e+00 +1.448660000000000e+00
+1.451219925649314e+00 +1.508680000000000e+00
+1.486832670203527e+00 +1.493200000000000e+00
+1.548949176046440e+00 +1.522900000000000e+00
+1.563312216482521e+00 +1.425730000000000e+00
+1.471893542111862e+00 +1.369910000000000e+00
+1.361300317384793e+00 +1.338840000000000e+00
+1.391400078576123e+00 +1.434010000000000e+00
+1.468786097381166e+00 +1.492150000000000e+00
+1.432813117423548e+00 +1.418370000000000e+00
+1.423073187692225e+00 +1.349700000000000e+00
+1.421627297794770e+00 +1.378090000000000e+00
+1.432988928650286e+00 +1.341260000000000e+00
+1.412933070549628e+00 +1.315780000000000e+00
+1.398745457033903e+00 +1.321310000000000e+00
+1.372651104485410e+00 +1.304000000000000e+00
+1.344988443416303e+00 +1.321000000000000e+00
+1.414617802996606e+00 +1.484520000000000e+00
+1.359705993530670e+00 +1.405190000000000e+00
+1.358404115347690e+00 +1.365530000000000e+00
+1.388689927800603e+00 +1.246440000000000e+00
+1.311665309450307e+00 +1.306250000000000e+00
+1.270305131759223e+00 +1.315570000000000e+00
+1.210729326241034e+00 +1.115280000000000e+00
+1.144954229842592e+00 +1.209100000000000e+00
+1.178602174258495e+00 +1.168160000000000e+00
+1.239374834474525e+00 +1.037490000000000e+00
+1.299541429320378e+00 +1.246150000000000e+00
+1.239156710608784e+00 +1.279800000000000e+00
+1.231035969559481e+00 +1.233600000000000e+00
+1.298103623160657e+00 +1.302220000000000e+00
+1.286532515771227e+00 +1.325960000000000e+00
+1.197204132488300e+00 +1.269230000000000e+00
+1.180973430658321e+00 +1.224440000000000e+00
+1.246039364248456e+00 +1.281410000000000e+00
+1.308132312761397e+00 +1.349810000000000e+00
+1.297936291830700e+00 +1.334380000000000e+00
+1.315103036430729e+00 +1.320640000000000e+00
+1.301354974490856e+00 +1.328310000000000e+00
+1.250135258256226e+00 +1.187790000000000e+00
+1.278718481425795e+00 +1.326670000000000e+00
+1.286311620753088e+00 +1.291000000000000e+00
+1.281443841085564e+00 +1.197540000000000e+00
+1.048503720534932e+00 +9.106050000000000e-01
+8.608294682165339e-01 +4.730590000000000e-01
+1.094427958567560e+00 +9.788470000000000e-01
+1.139261056179801e+00 +1.053950000000000e+00
+1.165877769854029e+00 +1.096480000000000e+00
+1.232799260277636e+00 +1.178540000000000e+00
+1.248731417752508e+00 +1.197480000000000e+00
+1.161222220534169e+00 +1.185140000000000e+00
+1.180673558351363e+00 +1.300500000000000e+00
+1.247247199953655e+00 +1.343710000000000e+00
+1.312264826132955e+00 +1.351400000000000e+00
+1.320483874060169e+00 +1.314290000000000e+00
+1.313843752632760e+00 +1.298780000000000e+00
+1.354138517933682e+00 +1.323980000000000e+00
+1.348658599766148e+00 +1.338180000000000e+00
+1.406212244757880e+00 +1.383630000000000e+00
+1.369127259225686e+00 +1.392500000000000e+00
+1.320074262387808e+00 +1.272650000000000e+00
+1.375238476134005e+00 +1.346400000000000e+00
+1.402957169670521e+00 +1.338390000000000e+00
+1.344874323957301e+00 +1.308250000000000e+00
+1.275850805342531e+00 +1.475530000000000e+00
+1.322018177294778e+00 +1.265880000000000e+00
+1.048729171764126e+00 +1.180170000000000e+00
+3.725022099710589e-01 +9.334590000000000e-01
+7.184448006506190e-01 +1.226420000000000e+00
+1.312447937329114e+00 +1.230470000000000e+00
+1.208480029826572e+00 +1.248540000000000e+00
+1.316191878572682e+00 +1.420990000000000e+00
+1.378845372913276e+00 +1.371150000000000e+00
+1.401841336321755e+00 +1.317680000000000e+00
+1.440368225707281e+00 +1.399870000000000e+00
+1.413852958633778e+00 +1.284190000000000e+00
+1.372792167608335e+00 +1.388530000000000e+00
+1.429425671672277e+00 +1.406390000000000e+00
+1.411449024510766e+00 +1.334150000000000e+00
+1.376720917437685e+00 +1.374750000000000e+00
+1.399111986929961e+00 +1.338150000000000e+00
+1.365413633531294e+00 +1.342590000000000e+00
+1.373585921865851e+00 +1.470860000000000e+00
+1.401200960127044e+00 +1.427150000000000e+00
+1.372991584296707e+00 +1.300880000000000e+00
+1.339650732914008e+00 +1.385300000000000e+00
+1.242024018249991e+00 +1.361980000000000e+00
+1.095775789976342e+00 +1.092010000000000e+00
+9.516718313561575e-01 +1.076930000000000e+00
+8.575446608256464e-01 +7.279930000000000e-01
+1.019855916356857e+00 +1.019560000000000e+00
+1.260136925288526e+00 +1.405430000000000e+00
+1.346657154996471e+00 +1.360790000000000e+00
+1.387818080611702e+00 +1.316540000000000e+00
+1.371208867859976e+00 +1.388020000000000e+00
+1.390703804417257e+00 +1.245150000000000e+00
+1.425748540959107e+00 +1.354220000000000e+00
+1.399717202653215e+00 +1.236400000000000e+00
+1.327665041648043e+00 +1.355520000000000e+00
+1.295365166663741e+00 +1.315730000000000e+00
+1.304470867082227e+00 +1.358670000000000e+00
+1.329381289514092e+00 +1.303330000000000e+00
+1.360725566595568e+00 +1.336860000000000e+00
+1.381678318606360e+00 +1.461940000000000e+00
+1.389592473219383e+00 +1.391240000000000e+00
+1.393846215105692e+00 +1.422780000000000e+00
+1.369284245372101e+00 +1.327340000000000e+00
+1.372540008043714e+00 +1.327760000000000e+00
+1.320981187707699e+00 +1.261860000000000e+00
+1.261214224121804e+00 +1.257330000000000e+00
+1.300678807698225e+00 +1.274800000000000e+00
+1.307022271262850e+00 +1.313750000000000e+00
+1.316461950533423e+00 +1.348150000000000e+00
+1.309005121906385e+00 +1.254020000000000e+00
+1.268800135831237e+00 +1.246070000000000e+00
+1.266725084588218e+00 +1.243820000000000e+00
+1.296541793953988e+00 +1.263890000000000e+00
+1.334119899686919e+00 +1.248560000000000e+00
+1.334336349838627e+00 +1.354820000000000e+00
+1.327318020360477e+00 +1.259130000000000e+00
+1.342215978317426e+00 +1.247330000000000e+00
+4.556311017347273e-03 -7.361190000000000e-03
+1.649920016686627e-03 -5.585450000000000e-03
+1.229495830705808e-03 -6.995870000000000e-03
+4.031184446879309e-04 -4.564190000000000e-03
+2.705417589754064e-03 -5.495220000000000e-03
+5.533389897454014e-03 +1.794620000000000e-03
+1.957320035398195e-03 -8.313530000000000e-03
+3.713124756959597e-03 -3.336630000000000e-03
+1.789890175237828e-03 -9.877400000000000e-03
+2.010106730970609e-03 -3.274390000000000e-03
+3.727516435914549e-02 +4.385690000000000e-02
+3.321822803949840e-02 +3.954540000000000e-02
+5.663809776455816e-01 +1.219090000000000e+00
+1.131235454883956e+00 +1.218040000000000e+00
+1.148085670943497e+00 +1.198900000000000e+00
+1.051614677172772e+00 +1.198830000000000e+00
+9.447127748627313e-01 +9.695340000000000e-01
+9.483269805596960e-01 +9.249010000000000e-01
+9.097343582507906e-01 +7.733930000000000e-01
+8.497354500996174e-01 +8.064490000000000e-01
+8.384256383524631e-01 +9.356320000000000e-01
+8.700303363851437e-01 +9.240830000000000e-01
+9.050397761931078e-01 +9.007570000000000e-01
+8.963404872374869e-01 +9.084050000000000e-01
+8.868797782581225e-01 +9.666290000000000e-01
+9.001915976816192e-01 +8.821639999999999e-01
+9.216916392060454e-01 +9.293760000000000e-01
+9.330614063237577e-01 +9.735640000000000e-01
+9.272495059764174e-01 +9.573730000000000e-01
+9.470382870277740e-01 +9.605200000000000e-01
+9.671117108862460e-01 +8.883350000000000e-01
+9.548094787990969e-01 +9.843820000000000e-01
+9.428586396327523e-01 +1.058190000000000e+00
+9.719376101235609e-01 +1.038970000000000e+00
+9.529400122071752e-01 +9.669480000000000e-01
+9.416773760186787e-01 +9.178220000000000e-01
+9.715772806409024e-01 +9.972850000000000e-01
+9.639155068959178e-01 +5.471400000000000e-01
+9.388560213566903e-01 +7.967170000000000e-01
+8.999915383651718e-01 +8.144800000000000e-01
+8.752070714127204e-01 +7.737720000000000e-01
+8.719696595731372e-01 +8.153090000000000e-01
+8.961821743730920e-01 +8.292140000000000e-01
+9.685934784114018e-01 +8.226840000000000e-01
+9.627784057884911e-01 +8.736240000000000e-01
+9.318844283752568e-01 +7.745490000000000e-01
+9.774162575436608e-01 +8.948070000000000e-01
+9.784702487253574e-01 +9.671440000000000e-01
+9.561708996705832e-01 +9.661500000000000e-01
+9.620935917546386e-01 +8.879110000000000e-01
+1.024634181649155e+00 +9.092490000000000e-01
+1.053911442763615e+00 +1.013240000000000e+00
+1.030301897351535e+00 +1.011740000000000e+00
+1.019933980095020e+00 +9.297609999999999e-01
+9.755651533607319e-01 +9.557530000000000e-01
+9.282924891071809e-01 +9.101790000000000e-01
+7.226471897149599e-01 +7.538770000000000e-01
+1.751119168771850e-01 +2.895130000000000e-01
+6.977866543997463e-01 +4.277090000000000e-01
+8.718092915736341e-01 +8.428070000000000e-01
+9.540075164280962e-01 +8.453740000000000e-01
+1.003250333008453e+00 +9.560010000000000e-01
+1.036456932394936e+00 +1.042420000000000e+00
+1.066207646315170e+00 +1.244330000000000e+00
+1.070482139017308e+00 +1.019300000000000e+00
+1.094929262732470e+00 +9.181420000000000e-01
+1.127489873037949e+00 +9.995360000000000e-01
+1.096589723127456e+00 +1.054230000000000e+00
+1.110286193745030e+00 +1.124440000000000e+00
+1.149537393274889e+00 +1.110580000000000e+00
+1.203617101642783e+00 +1.120780000000000e+00
+1.302770224371325e+00 +1.135530000000000e+00
+1.351588937376260e+00 +1.101190000000000e+00
+1.366936885508063e+00 +1.149230000000000e+00
+1.364951887032463e+00 +1.337340000000000e+00
+1.359970804044991e+00 +1.282250000000000e+00
+1.345275013111711e+00 +1.317830000000000e+00
+1.350713863637171e+00 +1.396540000000000e+00
+1.375082781480245e+00 +1.370830000000000e+00
+1.397085003644984e+00 +1.304790000000000e+00
+1.395107315905637e+00 +1.329600000000000e+00
+1.413691009783349e+00 +1.378560000000000e+00
+1.459974123555656e+00 +1.288770000000000e+00
+1.505695836956025e+00 +1.266200000000000e+00
+1.524515287632452e+00 +1.264860000000000e+00
+1.468036188085902e+00 +1.297890000000000e+00
+1.406728055624878e+00 +1.371100000000000e+00
+1.442506812155700e+00 +1.391020000000000e+00
+1.418748507695304e+00 +1.460530000000000e+00
+1.396939534675564e+00 +1.404570000000000e+00
+1.443358103605485e+00 +1.497410000000000e+00
+1.437581627879418e+00 +1.554670000000000e+00
+1.427380879013875e+00 +1.420310000000000e+00
+1.396212110863206e+00 +1.360090000000000e+00
+1.312177755533171e+00 +1.263310000000000e+00
+1.288562882535251e+00 +1.179890000000000e+00
+1.244309328555168e+00 +1.217740000000000e+00
+1.193374811157190e+00 +1.190230000000000e+00
+1.170790602551423e+00 +1.190690000000000e+00
+1.131347336940545e+00 +1.040140000000000e+00
+9.156508177893731e-01 +1.016650000000000e+00
+4.801389595510340e-01 +4.508860000000000e-01
+7.650735995065142e-02 +1.465950000000000e-01
+4.302863925872650e-01 +4.821050000000000e-01
+8.574039545785601e-01 +8.349020000000000e-01
+1.021957898211947e+00 +2.940050000000000e-01
+1.057809364574799e+00 +1.161490000000000e+00
+1.114720524756422e+00 +1.201310000000000e+00
+1.127571430275038e+00 +1.108030000000000e+00
+1.183548217067457e+00 +9.194040000000000e-01
+1.254792283246021e+00 +7.186310000000000e-01
+1.285329965566606e+00 +1.311670000000000e+00
+1.364573004803916e+00 +1.391870000000000e+00
+1.385407941901445e+00 +1.299100000000000e+00
+1.368856382535571e+00 +1.430720000000000e+00
+1.352196042169612e+00 +1.389150000000000e+00
+1.270225105544489e+00 +1.480870000000000e+00
+1.258741734522441e+00 +1.568460000000000e+00
+1.380745566992720e+00 +1.343270000000000e+00
+1.471250458404660e+00 +1.364670000000000e+00
+1.454407476586388e+00 +1.371520000000000e+00
+1.426143275498420e+00 +1.377180000000000e+00
+1.427633979821046e+00 +1.391100000000000e+00
+1.454722692593533e+00 +1.390510000000000e+00
+1.402637551168079e+00 +1.408020000000000e+00
+1.419585276664926e+00 +1.520910000000000e+00
+1.425383593969869e+00 +1.557630000000000e+00
+1.397673528908094e+00 +1.509150000000000e+00
+1.381014453394863e+00 +1.481780000000000e+00
+1.380325007354186e+00 +1.421110000000000e+00
+1.363122491643743e+00 +1.477450000000000e+00
+1.336626869754041e+00 +1.482860000000000e+00
+1.352959698969465e+00 +1.359940000000000e+00
+1.180645254970201e+00 +1.337130000000000e+00
+1.105252744510988e+00 +1.411930000000000e+00
+1.089727962639896e+00 +1.251040000000000e+00
+1.064427703710691e+00 +1.174220000000000e+00
+1.016655382662877e+00 +1.125720000000000e+00
+9.889319234406876e-01 +1.110440000000000e+00
+1.014764289448397e+00 +9.144580000000000e-01
+1.117042940536194e+00 +1.113580000000000e+00
+8.640439725144935e-01 +1.206910000000000e+00
+9.450580819745041e-01 +1.141390000000000e+00
+1.202197832636001e+00 +1.276300000000000e+00
+1.170573566675617e+00 +1.207720000000000e+00
+1.144468201096770e+00 +1.286320000000000e+00
+1.146894630433642e+00 +1.198640000000000e+00
+1.148400955129489e+00 +1.103860000000000e+00
+9.928122193740334e-01 +9.267110000000000e-01
+2.883604289300843e-01 +2.222330000000000e-01
+6.446334783633394e-01 +4.998900000000000e-01
+9.770421377627747e-01 +9.709870000000000e-01
+1.074890949087944e+00 +9.646420000000000e-01
+1.090026433851397e+00 +9.886500000000000e-01
+1.099090817990306e+00 +1.117490000000000e+00
+1.119493997879212e+00 +1.299950000000000e+00
+1.123986058979585e+00 +1.276900000000000e+00
+1.115255794959255e+00 +1.199400000000000e+00
+1.093503011127040e+00 +1.016320000000000e+00
+1.258316627309201e+00 +1.217250000000000e+00
+1.411217729326941e+00 +1.189450000000000e+00
+1.534700957836498e+00 +1.190250000000000e+00
+1.585159232636431e+00 +1.381970000000000e+00
+1.523173335963109e+00 +1.763270000000000e+00
+1.470030543817165e+00 +1.500320000000000e+00
+1.452138317147467e+00 +1.246340000000000e+00
+1.403908383911556e+00 +1.252040000000000e+00
+1.470510369109593e+00 +1.236020000000000e+00
+1.535387939788887e+00 +1.328390000000000e+00
+1.514799661385836e+00 +1.129030000000000e+00
+1.381250456392624e+00 +1.334300000000000e+00
+1.377944046577357e+00 +1.258160000000000e+00
+1.451978177290810e+00 +1.572770000000000e+00
+1.437312461861868e+00 +1.469130000000000e+00
};
\addplot [only marks, draw=white, fill=blue, opacity=0.5, colormap/viridis]
table{%
x                      y
+0.000000000000000e+00 -1.097100000000000e-03
+0.000000000000000e+00 +4.252860000000000e-02
+4.014805959796051e-02 +2.797590000000000e-02
+4.792095489626070e-02 +1.987500000000000e-02
+5.246358367446875e-01 +5.323400000000000e-01
+4.064295692192996e-01 +4.305930000000000e-01
+2.839905744799235e-01 +3.017840000000000e-01
+2.412848553874941e-01 +2.744050000000000e-01
+2.262107354811704e-01 +2.242860000000000e-01
+5.840575446232758e-02 +4.499450000000000e-02
+4.183892782021413e-02 -3.786400000000000e-03
+1.681729994206392e-02 +1.175410000000000e-02
+0.000000000000000e+00 +1.524230000000000e-02
+0.000000000000000e+00 -5.326320000000000e-03
+1.409776599811827e-01 +1.255240000000000e-01
+4.261561420515772e-01 +4.166150000000000e-01
+5.554643162763314e-01 +5.614020000000000e-01
+3.621731776083562e-03 +5.349180000000000e-02
+0.000000000000000e+00 -2.548410000000000e-02
+0.000000000000000e+00 +4.023470000000000e-03
+8.548648960825544e-01 +8.340160000000000e-01
+4.678835108770805e-01 +4.584410000000000e-01
+0.000000000000000e+00 +4.454360000000000e-02
+5.886261320176154e-02 +7.863050000000001e-02
+4.057890624694188e-01 +4.083690000000000e-01
+2.431113598328319e-01 +2.644800000000000e-01
+6.275573334656723e-02 +5.143950000000000e-02
+2.148267200497833e-02 +6.004370000000000e-02
+2.893342415175119e-02 +3.596520000000000e-02
+1.747248808315389e-02 +4.618220000000000e-02
+0.000000000000000e+00 +4.841920000000000e-03
+3.036140468924275e-03 +2.744740000000000e-02
+4.801174550082621e-03 +2.858660000000000e-02
+4.102194422266231e-02 +3.884230000000000e-02
+4.040229071736839e-02 +9.166879999999999e-02
+6.519767990978619e-02 +1.819130000000000e-01
+3.262645908432074e-02 +4.948760000000000e-03
+1.376718289937807e-01 +1.376300000000000e-01
+2.147370104822913e-01 +3.171700000000000e-01
+3.364157745465864e-01 +3.088110000000000e-01
+3.074432165044772e-01 +2.879810000000000e-01
+1.814140679248678e-01 +2.732550000000000e-01
+3.180566644235503e-01 +2.791380000000000e-01
+2.275859247568440e-01 +1.994410000000000e-01
+1.868426449694210e-01 +1.819090000000000e-01
+3.938655159025975e-01 +3.255610000000000e-01
+1.004835532903567e-01 +5.695570000000000e-02
+1.241183521684093e-02 -1.916690000000000e-02
+6.428395599525145e-03 +2.141860000000000e-02
+6.705683962990778e-03 -1.244550000000000e-02
+7.445534686619341e-03 +4.284360000000000e-03
+2.079515475390634e-02 +7.458010000000000e-02
+4.817436137652531e-03 +4.613230000000000e-02
+6.641299905902478e-03 +2.656840000000000e-02
+3.693787639421971e-02 +3.239800000000000e-02
+9.361195695047434e-01 +9.249090000000000e-01
+5.805581605214749e-01 +1.049000000000000e+00
+2.448739069815767e-01 +3.278090000000000e-01
+1.455195549885938e-01 +1.868870000000000e-01
+0.000000000000000e+00 +2.338810000000000e-02
+1.074662976539485e-02 +2.135970000000000e-02
+5.330115062482014e-01 +7.380949999999999e-01
+5.698722813191175e-01 +6.117790000000000e-01
+4.070395578697086e-01 +4.285010000000000e-01
+1.082146255655025e-01 +6.541080000000000e-01
+3.125260254613388e-02 +3.305990000000000e-02
+0.000000000000000e+00 +1.300540000000000e-03
+1.881487076061119e-02 -4.341860000000000e-03
+1.793700045547379e-02 +2.415020000000000e-02
+6.056323871228595e-02 +4.069760000000000e-02
+6.336085557369341e-03 +1.120840000000000e-02
+1.088822433011314e-02 -8.218570000000000e-03
+1.694822158662015e-02 +1.031200000000000e-02
+7.984302048134619e-02 +4.908420000000000e-02
+1.056771633495532e-01 +5.120030000000000e-02
+3.636998216338869e-02 +4.695690000000000e-02
+7.712651627961613e-01 +7.549940000000001e-01
+5.639629641107179e-01 +5.530570000000000e-01
+3.863755236993942e-01 +3.654320000000000e-01
+2.328521267967992e-01 +1.874790000000000e-01
+8.448406917230540e-02 +4.062600000000000e-02
+0.000000000000000e+00 -3.457180000000000e-02
+2.938260579004943e-04 +4.646800000000000e-02
+7.058807965028546e-03 +7.515790000000000e-02
+2.638527138318034e-02 +2.425240000000000e-01
+8.133316374918996e-01 +8.277770000000000e-01
+4.074882877544853e-01 +4.777510000000000e-01
+1.093111702357151e-01 +9.866410000000000e-02
+2.538209322569932e-02 +2.217870000000000e-03
+1.751277702575339e-02 +2.312130000000000e-02
+8.998800842124776e-03 +2.623890000000000e-02
+0.000000000000000e+00 +8.899110000000000e-03
+0.000000000000000e+00 +1.592200000000000e-02
+9.087954274614048e-04 +5.198720000000000e-02
+2.906372728888743e-02 -6.070630000000000e-03
+3.376984238857213e-02 +6.115770000000000e-04
+9.693361987054375e-03 +4.082690000000000e-02
+5.235478225081781e-03 +3.729480000000000e-03
+5.180266561133506e-01 +5.280670000000000e-01
+5.581553909566633e-01 +3.651930000000000e-01
+5.429069641572919e-01 +2.632090000000000e-01
+7.819382499482322e-01 +7.160620000000000e-01
+8.869939602816318e-01 +8.148310000000000e-01
+5.581711466508437e-01 +4.485710000000000e-01
+1.881558489789788e-01 +7.621590000000000e-02
+2.283134042121262e-02 +4.167730000000000e-02
+7.985561286702745e-03 +5.478660000000000e-02
+6.799091815899916e-03 +3.226690000000000e-02
+0.000000000000000e+00 +1.137190000000000e-01
+9.031682773268125e-02 +1.074170000000000e-01
+1.262498088641629e-01 +1.661330000000000e-01
+2.832217951106141e-01 +1.553330000000000e-01
+5.775998505359325e-01 +5.263920000000000e-01
+7.542579333041234e-01 +5.917710000000000e-01
+5.451772404421603e-01 +4.659730000000000e-01
+2.206164173778515e-01 +3.452310000000000e-01
+3.888524281085343e-02 +2.700860000000000e-01
+6.581920710881387e-03 +3.856090000000000e-02
+1.239458050135370e+00 +1.122420000000000e+00
+1.227128667196041e+00 +1.026400000000000e+00
+1.137797865005959e+00 +1.101940000000000e+00
+1.083612622464480e+00 +1.109420000000000e+00
+1.050944219332547e+00 +1.135200000000000e+00
+1.117924997581884e+00 +1.181930000000000e+00
+1.026163334701384e+00 +1.122440000000000e+00
+7.949618890587239e-01 +8.003150000000000e-01
+2.878781402344686e-01 +5.141320000000000e-01
+2.774044267081106e-01 +1.971400000000000e-01
+2.730775238860328e-01 +4.372690000000000e-01
+6.302438054480516e-02 +4.269860000000000e-01
+2.552665668962951e-02 +1.429250000000000e-01
+2.667389938222945e-02 +3.325750000000000e-02
+2.079129057250583e-02 +1.038270000000000e-01
+2.756300331634425e-02 +1.912340000000000e-01
+1.217636814019543e-02 +1.123880000000000e-01
+9.020439953574256e-03 +2.415750000000000e-01
+3.462051085430126e-03 +1.438590000000000e-01
+3.446205537020511e-03 +3.456440000000000e-02
+2.671802346297498e-03 +1.917650000000000e-02
+2.325404345502888e-02 +3.677650000000000e-02
+1.346450835757055e-01 +4.846400000000000e-02
+1.641494992176564e-01 +1.261790000000000e-01
+5.099419802917077e-02 +3.887310000000000e-02
+5.105895643200649e-03 +2.065090000000000e-02
+3.895003016157627e-03 +4.380740000000000e-03
+8.359537599011948e-03 +1.593600000000000e-04
+6.116859673137208e-03 +1.489680000000000e-02
+4.973519102701601e-03 -7.809360000000000e-04
+5.097794626350041e-03 +2.810650000000000e-02
+3.466942678571000e-03 +1.331240000000000e-02
+3.776963216386651e-03 +1.229700000000000e-02
+2.947728102872455e-03 +4.858910000000000e-03
+3.575060045968293e-03 +7.451750000000000e-03
+4.354094021396487e-03 +2.132340000000000e-03
+3.203885172876813e-03 +8.262010000000000e-03
+1.593442585069103e-03 +5.251230000000000e-03
+1.335266441652684e-02 +2.842630000000000e-03
+3.288390780837259e-02 +2.146990000000000e-02
+1.383503921638071e-02 +5.231810000000000e-02
+1.333001889619766e+00 +1.297570000000000e+00
+1.307534176525940e+00 +1.323110000000000e+00
+1.284917921369623e+00 +1.353390000000000e+00
+1.315348232618046e+00 +1.306670000000000e+00
+1.332620581306372e+00 +1.320410000000000e+00
+1.281087918722976e+00 +1.308570000000000e+00
+1.195442590489676e+00 +1.160360000000000e+00
+9.247977217709383e-01 +9.826380000000000e-01
+6.812841863919415e-01 +7.469800000000000e-01
+6.293799701424112e-01 +6.613599999999999e-01
+2.870092333544693e-01 +2.830210000000000e-01
+3.078375585415200e-02 +2.112600000000000e-02
+4.691895363489841e-03 +5.929070000000000e-02
+5.848022012431251e-02 +7.979810000000000e-02
+1.287774471833823e-02 +2.357180000000000e-02
+4.766966974141391e-02 +7.546849999999999e-02
+6.856692722959816e-02 +2.862710000000000e-02
+8.761719611079311e-02 +3.226370000000000e-02
+8.175442718530589e-02 +2.604680000000000e-02
+4.093891937417077e-02 +6.432720000000000e-03
+1.623421402539542e-01 +9.043260000000000e-02
+2.950929805632685e-01 +2.153870000000000e-01
+1.661266339313187e-01 +2.311760000000000e-01
+4.534975284914691e-02 +9.270090000000000e-02
+3.689822432522161e-02 +5.054670000000000e-02
+4.594270165368328e-02 +3.667810000000000e-02
+2.356937964122464e-02 +5.388330000000000e-02
+1.096697201616294e-01 +5.986800000000000e-02
+1.309197984325432e-01 +7.888050000000001e-02
+3.364760593423887e-02 +2.597920000000000e-02
+3.774352106652437e-03 +1.806940000000000e-02
+1.020208332512663e-02 +5.379220000000000e-03
+1.349021946625713e-01 +1.195570000000000e-01
+2.650509117079290e-01 +1.983570000000000e-01
+1.336763687853160e-01 +1.641930000000000e-02
+4.931469975264140e-02 +9.564280000000000e-02
+1.691576803196469e-01 +1.021710000000000e-01
+2.604596440049206e-01 +2.655530000000000e-01
+2.032556533689109e-01 +3.320530000000000e-01
+8.169163332615996e-02 +2.682010000000000e-01
+1.570952456664824e-02 +9.951920000000000e-02
+6.433261377346332e-03 -2.779830000000000e-02
+4.290773483230681e-03 +3.414590000000000e-02
+5.493646685132192e-03 +9.522050000000001e-03
+1.557560594905583e-03 +2.755670000000000e-02
+2.814116886795173e-03 +2.145870000000000e-03
+2.357283987127484e-03 +3.489080000000000e-03
+4.877329638045505e-02 +1.071860000000000e-02
+2.563667431092522e-01 +1.146970000000000e-01
+4.252395844219535e-01 +2.071200000000000e-01
+5.179279370613546e-01 +4.422260000000000e-01
+4.235245112456930e-01 +3.308460000000000e-01
+1.619241705601648e-01 +2.005740000000000e-01
+5.697759949197161e-02 +6.548710000000001e-02
+1.141014824684525e-02 +2.851520000000000e-03
+7.819322342512643e-02 +8.973510000000000e-02
+2.895993105445163e-01 +3.396780000000000e-01
+2.315038278872648e-01 +2.088640000000000e-01
+1.911312740452645e-02 +2.677380000000000e-02
+3.025464097976854e-02 +1.627570000000000e-02
+7.134203689874183e-02 +6.172430000000000e-02
+2.785019096002548e-01 +3.293740000000000e-01
+2.305341106329834e-01 +1.099700000000000e-01
+4.190215330723146e-02 +4.531180000000000e-02
+6.260017452155454e-02 +4.935470000000000e-02
+3.076514197179716e-01 +2.509230000000000e-01
+4.739227502801526e-01 +4.800180000000000e-01
+5.126705692048176e-01 +4.898420000000000e-01
+4.737540727063807e-01 +4.092450000000000e-01
+2.859261198029526e-01 +3.743430000000000e-01
+8.987526168230109e-02 +1.289640000000000e-01
+1.834927415081204e-02 +5.916630000000000e-02
+6.048678484649946e-03 +2.980380000000000e-02
+6.566666339042852e-03 -7.334670000000000e-03
+3.748764214652583e-03 -6.185960000000000e-03
+1.664153655679714e-02 +1.696840000000000e-02
+2.310782615924950e-02 -9.077770000000001e-03
+1.354056529531394e-02 +1.229040000000000e-02
+1.855225227250623e-02 +1.074480000000000e-02
+3.926932781598714e-02 +1.307120000000000e-01
+1.311331166394953e-01 +1.984880000000000e-01
+2.261746718326457e-01 +2.237630000000000e-01
+3.735339038944798e-01 +2.868100000000000e-01
+3.019280604325345e-01 +3.999790000000000e-01
+1.038707769179803e-01 +1.092670000000000e-01
+1.644354231000546e-02 +3.253930000000000e-02
+8.363581023014460e-03 -1.350260000000000e-02
+2.599045067691737e-03 -1.439060000000000e-02
+1.160192401359328e-01 +6.523930000000000e-02
+3.649791514491920e-01 +9.730179999999999e-02
+2.762150199991630e-01 +1.495780000000000e-01
+7.461218411414450e-02 +2.026490000000000e-01
+5.287627730668024e-02 +1.374980000000000e-01
+5.763315834670042e-02 +7.211869999999999e-02
+1.854699886360231e-02 +3.838960000000000e-03
+2.236955562186868e-02 +2.414150000000000e-02
+2.565887519902757e-03 -2.336090000000000e-02
+1.130139971475001e-02 +1.571410000000000e-02
+3.342303969710752e-03 +7.798320000000000e-03
+6.697387886793154e-03 +5.454800000000000e-03
+1.854099662703732e-03 +1.670430000000000e-02
+9.756021979426649e-03 +2.149340000000000e-02
+4.118726949014955e-03 -1.636240000000000e-02
+4.755852723101758e-03 +1.252600000000000e-02
+5.693005123345210e-03 +2.179540000000000e-02
+2.182815080885606e-03 +3.903400000000000e-03
+3.479405741062942e-03 +1.011230000000000e-02
+2.106968168107422e-03 +1.602300000000000e-02
+3.168161115266713e-03 +2.116760000000000e-02
+3.218622959314089e-03 +2.623730000000000e-03
+6.537278039444933e-03 -5.337220000000000e-03
+6.964133956949137e-02 +5.573590000000000e-02
+3.248198227974179e-01 +2.727700000000000e-01
+5.528118619941976e-01 +4.549160000000000e-01
+5.692891386088553e-01 +7.283940000000000e-01
+3.367749459930037e-01 +6.743740000000000e-01
+1.292675520674137e-01 +1.894880000000000e-01
+4.310458310057655e-01 +3.089680000000000e-01
+5.158057857565407e-01 +1.955610000000000e-01
+4.386962638853459e-01 +4.653590000000000e-01
+2.526319713705359e-01 +1.490690000000000e-01
+8.083619159082611e-02 +1.213720000000000e-01
+1.344249019371806e-02 +4.755780000000000e-02
+1.499631155755244e-02 +3.799150000000000e-02
+1.091940026208851e-01 +1.015120000000000e-01
+3.899773930567199e-01 +1.821510000000000e-01
+4.693001289691181e-01 +2.661730000000000e-01
+4.284234695913267e-01 +3.555140000000000e-01
+3.737244231750472e-01 +4.901590000000000e-01
+1.704801604184308e-01 +2.200450000000000e-01
+3.641858341714782e-01 +2.449040000000000e-01
+1.626672995874336e-01 +7.726640000000000e-02
+8.957920656169926e-02 +8.335690000000000e-02
+1.254435801333636e-01 +9.137579999999999e-02
+3.887812700734303e-02 +8.355079999999999e-02
+8.932599165692333e-02 +8.508640000000001e-02
+4.978905536345562e-02 +4.021630000000000e-02
+5.597757475791569e-02 +6.060160000000000e-02
+5.612202576285818e-02 +4.788500000000000e-02
+2.639391799406023e-02 +4.458290000000000e-02
+6.126224027408693e-02 +2.048290000000000e-02
+6.037267976888574e-02 +1.145940000000000e-02
+7.907042717372202e-02 +4.509310000000000e-02
+5.554252589408714e-02 +1.288200000000000e-01
+4.007437294823694e-02 +2.324700000000000e-01
+4.405708824969261e-02 -1.067660000000000e-02
+4.843262201171771e-02 +5.981940000000000e-02
+2.749138135014264e-02 +1.482420000000000e-01
+6.944913114026879e-02 +4.685900000000000e-02
+2.269930818937449e-02 +1.076520000000000e-02
+3.923239129215377e-02 +6.645760000000001e-02
+9.514389109504848e-02 +7.331000000000000e-02
+1.019362431176693e-01 +3.402580000000000e-02
+6.269295712768333e-02 +7.675659999999999e-02
+5.167954632713175e-02 +1.335240000000000e-01
+6.743708716584618e-02 +1.687690000000000e-01
+2.051196801674158e-02 +7.441950000000000e-02
+7.079019040358367e-03 +7.664140000000000e-03
+7.267392722592073e-03 +1.333330000000000e-02
+1.012779557922412e-02 +3.895420000000000e-02
+6.566920282539003e-03 +3.588410000000000e-02
+6.758106577050321e-02 -1.805950000000000e-02
+1.056132632319372e-01 +5.175240000000000e-02
+3.907359468035913e-02 +5.872170000000000e-02
+2.062026414833362e-02 +4.731100000000000e-02
+6.048131423021045e-02 +4.535270000000000e-03
+5.447482396055359e-02 +7.254550000000000e-02
+1.042321874281318e-01 +7.009280000000000e-02
+1.134873885265283e-01 +8.453750000000000e-02
+1.839658776080822e-02 +2.282380000000000e-01
+1.319900933009060e-01 +1.885160000000000e-01
+8.894633800566042e-02 +7.550940000000000e-02
+5.683129011161273e-02 +5.689760000000000e-02
+1.383595458665455e-02 +3.996780000000000e-02
+4.067741012490438e-02 +1.655280000000000e-02
+3.380269208487244e-02 -9.390640000000000e-03
+4.585398426083736e-02 +6.559660000000000e-02
+1.027538974018044e-01 +4.260500000000000e-02
+2.302487809598673e-02 +5.791680000000000e-02
+8.245649181333407e-02 +8.899760000000000e-02
+1.206993830649501e-01 +8.801810000000000e-02
+2.640868277513797e-02 -8.153830000000001e-03
+1.659675913169276e-02 -3.190040000000000e-03
+2.158940593434895e-02 -3.090080000000000e-02
+1.931361909081411e-02 -2.249030000000000e-02
+1.530059999119013e-02 +2.609360000000000e-03
+3.462441281884212e-02 -3.116560000000000e-02
+8.749033506055092e-03 +6.365430000000000e-02
+1.565787178966060e-02 +4.332780000000000e-02
+6.676774392236534e-03 +3.671010000000000e-02
+2.561027645996455e-03 +5.725320000000000e-03
+4.881777614885923e-03 -7.661000000000000e-02
+3.484692962604845e-03 -1.791550000000000e-02
+2.644315744767959e-03 -3.711810000000000e-03
+4.447904539119929e-04 -7.783840000000000e-03
+2.320130016562862e-03 -9.056290000000000e-03
+7.342605462876016e-04 -9.541300000000001e-03
+4.324030895967774e-04 +2.880850000000000e-03
+3.849251408527612e-03 +4.512770000000000e-03
+5.884705402288406e-03 +4.776570000000000e-03
+3.183240277319874e-02 +1.056890000000000e-02
+6.888442502658905e-02 +8.195110000000000e-02
+3.803240127175784e-02 +1.084270000000000e-01
+9.737544517181088e-02 +7.093380000000001e-02
+1.198689551086582e-02 -2.133100000000000e-02
+7.966595315681915e-02 -2.596390000000000e-03
+1.824056004407666e-02 +4.755020000000000e-02
+1.354251580362602e-01 +1.817160000000000e-01
+7.227325805485267e-02 +3.976670000000000e-02
+1.393033058872482e-02 -4.899430000000000e-04
+1.034459798606537e-02 -2.566490000000000e-03
+3.596144846142511e-03 +8.676649999999999e-03
+2.097174373784906e-03 +9.538300000000000e-03
+1.111681662253374e-02 +1.252360000000000e-02
+1.473665822555547e-02 +5.552020000000000e-02
+6.386989205479329e-02 +4.826560000000000e-02
+1.157989764797843e-01 +7.893140000000000e-02
+8.155903063506210e-02 +2.391670000000000e-01
+1.202264285379282e-01 +1.128920000000000e-01
+2.284489996315080e-01 +1.315130000000000e-01
+2.043834803723331e-01 +1.708970000000000e-01
+1.433622177885747e-01 +2.530210000000000e-01
+1.476528376553401e-01 +1.390930000000000e-01
+1.316988240965532e-01 +1.321000000000000e-01
+6.648683322903190e-02 +1.226510000000000e-01
+1.486907878349905e-01 +8.498480000000000e-02
+2.045690518929980e-01 +2.799730000000000e-01
+2.334847343628836e-01 +1.455350000000000e-01
+2.095030837440775e-01 +1.832650000000000e-01
+2.205373669298311e-01 +2.816000000000000e-01
+1.832646291005890e-01 +2.106560000000000e-01
+1.854727873692533e-01 +1.625010000000000e-01
+1.776130828212833e-01 +1.317540000000000e-01
+1.615338249905008e-01 +1.411810000000000e-01
+1.625062380720002e-01 +1.057000000000000e-01
+1.599237998531004e-01 +1.539430000000000e-01
+1.606684268602563e-01 +1.757920000000000e-01
+2.968961684118813e-01 +1.064510000000000e-01
+2.414935413313219e-01 +1.092490000000000e-01
+8.404689279092110e-02 +3.717380000000000e-02
+5.859835855085239e-02 +4.078150000000000e-02
+3.842644744260088e-02 +1.911890000000000e-02
+5.624770660632385e-02 +4.207760000000000e-02
+1.507874695522003e-03 +8.564070000000000e-03
+2.568134051850928e-02 -7.398820000000000e-03
+3.925243477835198e-02 +3.565040000000000e-02
+2.127403833480623e-02 +1.944860000000000e-02
+7.075354270893787e-03 +1.170360000000000e-02
+5.089880314043604e-03 +1.020870000000000e-02
+1.782714851016618e-03 +2.869110000000000e-03
+1.142072089839324e-03 +1.290950000000000e-03
+3.250587519481121e-03 +2.546220000000000e-02
+1.191296806799577e-03 +2.530130000000000e-02
+1.699822548026976e-03 -8.369610000000000e-03
+1.466079783279686e-03 +1.612830000000000e-02
+6.675659107430341e-03 +1.764650000000000e-02
+1.742815236888905e-02 +4.606450000000000e-02
+3.278134971766294e-02 +5.692160000000000e-03
+1.407958084269636e-02 +8.809160000000000e-03
+1.420102829181046e-02 +2.484210000000000e-02
+1.120665325386631e-02 +8.023150000000000e-03
+6.062770468379751e-03 -3.189690000000000e-03
+2.065552531959939e-02 -1.420870000000000e-03
+4.971102728833916e-02 +3.115970000000000e-02
+5.271766726018619e-02 +4.646310000000000e-02
+1.638025383775010e-02 +2.515230000000000e-02
+1.644712896823883e-02 +2.157420000000000e-02
+3.069479911194196e-02 +5.453300000000000e-02
+2.082430506952231e-02 +4.193840000000000e-02
+1.617480082786205e-02 +9.089190000000000e-03
+8.991938815924341e-02 +9.641569999999999e-02
+1.340157034469322e-01 +2.064480000000000e-01
+3.980077486057444e-02 +9.634330000000001e-02
+6.556576869686260e-03 -2.081920000000000e-02
+4.997882843013430e-03 -3.547850000000000e-02
+2.039841547325784e-03 +2.316460000000000e-02
+2.917952061046781e-03 +1.975510000000000e-02
+1.836510228854021e-03 -1.306250000000000e-02
+1.048600354440025e-03 -8.592270000000001e-03
+1.159686173813580e-03 +2.563380000000000e-02
+7.851754361923760e-04 +3.929840000000000e-03
+5.686860930416903e-04 +2.363150000000000e-02
+5.162887624320962e-04 +2.233260000000000e-02
+1.148151446744499e-03 +8.833400000000000e-03
+8.459287722211594e-04 -2.301410000000000e-03
+4.468489026680686e-02 -2.541760000000000e-03
+5.327985918691382e-02 +5.291970000000000e-02
+9.261876374485931e-03 +7.178360000000000e-03
+7.489589997783225e-03 +1.576760000000000e-02
+3.664315508235805e-02 +1.084340000000000e-02
+8.266590523184707e-02 +9.891410000000000e-03
+7.787618284270990e-02 -8.489610000000000e-03
+1.171628791203206e-02 +2.427730000000000e-02
+1.012193309195343e-01 +1.197570000000000e-01
+6.938786389157590e-02 +4.306470000000000e-02
+5.688581969366514e-03 -1.882260000000000e-02
+4.647333981728090e-03 -1.427210000000000e-02
+7.789746114161107e-03 +1.452690000000000e-02
+4.067779780778182e-02 +8.943700000000000e-02
+1.241799058612842e-02 +3.337640000000000e-02
+1.305915890930837e-02 -8.557159999999999e-03
+2.369050195931239e-02 -1.348880000000000e-02
+1.562603236364386e-03 -2.646490000000000e-02
+1.318947240675044e-02 +8.143060000000001e-03
+2.281980407075375e-02 -2.486280000000000e-02
+1.235560240562561e-02 -9.997829999999999e-03
+7.639829159477581e-03 +3.592130000000000e-02
+1.038091232954813e-02 +2.069610000000000e-02
+2.781276645520850e-03 +9.707220000000000e-02
+9.735555093415409e-03 +7.297600000000000e-02
+1.301571025060993e-02 -2.788770000000000e-02
+3.229002927599178e-02 +9.715370000000000e-02
+6.816440781657443e-02 +1.217330000000000e-01
+3.586493272932151e-02 +8.343360000000000e-02
+3.009728168713270e-02 +2.688400000000000e-02
+5.983133055408747e-02 +6.578750000000000e-02
+1.902796836174522e-02 +6.235640000000000e-02
+3.191242968598294e-02 +1.349270000000000e-02
+8.502025998126626e-02 +1.354180000000000e-01
+9.929978654521533e-02 +1.678480000000000e-01
+4.648589686684029e-02 +1.089150000000000e-01
+6.600482572144423e-02 +9.326010000000000e-02
+6.268342261104631e-02 +1.595140000000000e-01
+2.192170157760181e-02 +5.273720000000000e-02
+3.245333791042691e-02 +7.473670000000000e-02
+9.287801664987155e-02 +3.295050000000000e-02
+8.333944340856028e-02 +1.174630000000000e-01
+4.911853363702742e-02 +4.568710000000000e-02
+1.510939665470428e-02 -2.304060000000000e-03
+3.589158493665593e-03 +3.422690000000000e-02
+5.960441196982517e-03 +1.960180000000000e-02
+4.220579468425851e-03 -1.086620000000000e-02
+1.527330938814836e-02 +4.710070000000000e-04
+1.068435945340637e-02 +3.264400000000000e-02
+3.644696321262764e-02 -2.118600000000000e-02
+4.346254664316270e-02 +1.753360000000000e-02
+1.939706656508825e-02 +4.253280000000000e-02
+3.756618398147336e-02 +8.677140000000000e-02
+1.913716693395968e-02 +6.214060000000000e-02
+1.832043071503410e-02 +7.919569999999999e-02
+4.073339287309905e-03 -3.584720000000000e-02
+9.530640097502086e-03 -1.664030000000000e-02
+2.465611199835116e-03 -5.781650000000000e-02
+8.886010355216431e-04 -9.969700000000000e-03
+1.559474349743660e-03 -1.052440000000000e-02
+2.930005400129294e-03 +8.601730000000000e-03
+2.405023281018161e-03 -3.016330000000000e-03
+1.180553460499057e-03 -3.181060000000000e-03
+2.512766452864167e-03 +2.372880000000000e-03
+2.937642075777694e-03 +4.665890000000000e-03
+2.453747231622117e-03 -5.459590000000000e-03
+7.745285275558136e-04 -1.266200000000000e-02
+9.228705655792382e-04 +7.271900000000000e-03
+1.608590104294712e-03 +4.798630000000000e-03
+1.062246692114132e-03 -1.783120000000000e-03
+2.915963351762078e-03 -1.074860000000000e-02
+1.637320142285576e-03 +6.749570000000000e-03
+3.105647288924388e-03 +8.612850000000000e-03
+2.789546580553434e-03 +6.102540000000000e-03
+1.166984100251766e-03 +9.254930000000000e-03
+3.053643500349395e-03 +1.514050000000000e-02
+3.678763921037347e-03 -4.286400000000000e-03
+1.070587656154038e-03 -4.394500000000000e-03
+1.346331498620169e-02 +4.740860000000000e-03
+1.491054699659824e-02 +4.893500000000000e-03
+1.294645403982772e-02 +2.471100000000000e-02
+1.027649219943109e-02 +1.008400000000000e-03
+7.857977819647411e-03 -1.367670000000000e-02
+1.063873015494384e-02 -1.173130000000000e-03
+1.283808997176895e-02 +8.050119999999999e-03
+1.672098393039166e-02 +8.231390000000000e-02
+2.390290235564019e-02 +1.075140000000000e-02
+1.157075199840006e-02 +3.900680000000000e-02
+4.126246528468888e-02 +3.723950000000000e-03
+7.460847564796906e-03 +9.958590000000000e-03
+6.472756770155070e-03 +3.179150000000000e-02
+6.250848572056328e-03 -6.420270000000000e-03
+1.993086469599735e-03 +7.256620000000000e-03
+4.908506367132158e-03 +6.498260000000000e-02
+3.443513353896191e-03 +1.086770000000000e-02
+3.104845866197479e-03 +8.003490000000000e-03
+4.397157371198842e-03 -4.920400000000000e-03
+2.859302115155695e-03 -6.596589999999999e-02
+1.908578551031273e-01 +2.394720000000000e-01
+3.942275971513643e-01 +3.337480000000000e-01
+1.796994411608748e-01 +1.567980000000000e-01
+2.764306413958774e-01 +2.065900000000000e-01
+4.701884731874570e-01 +8.309220000000000e-01
+5.549009119014981e-02 +4.923560000000000e-02
+2.582974894633032e-01 +8.400500000000000e-02
+6.019316163533330e-02 +1.882690000000000e-01
+7.915932835099418e-02 +1.576120000000000e-01
+1.910994400266279e-02 +2.641800000000000e-02
+2.842260844661529e-02 +1.404040000000000e-01
+2.186699588628021e-02 +6.000060000000000e-03
+5.840857331159788e-02 +7.080910000000000e-02
+4.576397591282443e-02 +1.573350000000000e-01
+5.367199683026614e-02 +1.582560000000000e-01
+2.459176112586542e-03 -4.021790000000000e-03
+2.390622387814661e-03 +2.684980000000000e-03
+2.339854325859498e-03 +1.633480000000000e-03
+5.507828902210563e-03 +2.499020000000000e-02
+4.610168839500810e-03 +1.221330000000000e-01
+1.285304658202429e-02 +7.106300000000000e-02
+1.503499057759223e-02 +5.107220000000000e-02
+1.944258444595350e-02 +8.751030000000000e-02
+1.983273452379275e-02 +3.567200000000000e-02
+1.926873379837027e-02 -1.867540000000000e-02
+1.911161147833223e-02 +2.238960000000000e-02
+2.565733544240424e-03 +2.421840000000000e-01
+2.891295923494035e-03 +4.554420000000000e-02
+3.055408607869821e-03 -7.340350000000000e-04
+3.110737676789247e-03 +8.885799999999999e-03
+3.533441345823253e-03 -1.223910000000000e-02
+2.458374247839889e-03 -3.010880000000000e-02
+3.110632585320143e-03 -3.439140000000000e-02
+1.111918703902895e-03 -3.278790000000000e-02
+1.760759206207455e-03 -1.633580000000000e-02
+2.089961894463995e-03 -2.576050000000000e-02
+2.223399237776244e-03 -3.851180000000000e-02
+3.583139290090986e-03 -1.876980000000000e-02
+1.874641601259596e-03 -1.299320000000000e-02
+2.192500081662452e-03 -2.337990000000000e-02
+3.393564732985502e-03 -1.416710000000000e-02
+3.675549023405644e-03 -1.606660000000000e-02
+1.379448313065522e-03 -1.995660000000000e-02
+1.597207479126378e-03 -1.660800000000000e-02
+1.745576220649125e-03 -2.023380000000000e-02
+2.625502899599996e-03 -2.341190000000000e-02
+2.644809160298494e-03 -2.263460000000000e-02
+2.417711088353835e-03 -1.897100000000000e-02
+3.869078405906777e-03 -1.487950000000000e-02
+2.952943892651572e-03 -1.868510000000000e-02
+4.808110485378702e-03 -1.055030000000000e-02
+4.683969193057924e-03 -1.107600000000000e-03
+4.639298080258382e-03 -1.232980000000000e-03
+4.377586299117436e-03 +1.234680000000000e-02
+6.239470696962448e-03 +3.110240000000000e-02
+1.091394587111940e-02 +2.296270000000000e-02
+2.472649309989945e-02 +1.946180000000000e-02
+6.659043887497799e-02 +8.941800000000000e-02
+7.540092882191153e-02 +9.895720000000000e-02
+1.933556021990401e-02 +6.404450000000000e-02
+2.003399497597796e-02 +4.259260000000000e-02
+1.068885266312044e-02 +3.751670000000000e-02
+4.972483810378914e-03 +2.464310000000000e-02
+4.143242072757220e-03 +6.545510000000000e-02
+3.935300765699713e-03 +2.446360000000000e-02
+1.236241320221088e-03 +9.147000000000000e-04
+3.220406301471142e-03 +1.111370000000000e-02
+3.326694381170923e-03 +9.152199999999999e-03
+3.123198698568527e-03 +1.876280000000000e-04
+5.036298150809017e-03 +1.892560000000000e-02
+5.022082978314911e-03 -1.208300000000000e-02
+7.838279099097619e-03 -8.734550000000001e-03
+5.007366289258063e-03 +7.391740000000000e-03
+2.134938415932215e-03 -5.055580000000000e-03
+1.118196747381600e-02 -9.268300000000000e-03
+2.041864003311465e-03 -1.153000000000000e-03
+2.687647401596916e-03 +1.740910000000000e-02
+3.277069795473541e-03 +1.019620000000000e-02
+2.973671428118982e-03 +2.165320000000000e-02
+2.331014863732062e-03 +1.643790000000000e-02
+2.217307136434468e-03 +5.326020000000000e-02
+1.562081159932931e-03 +1.446150000000000e-02
+3.370384466005871e-03 +4.096890000000000e-03
+1.447003934616433e-03 -4.968100000000000e-03
+2.146987409919247e-03 -1.496540000000000e-03
+1.425653556613936e-03 +3.134920000000000e-03
+3.866101768626798e-04 +5.478250000000000e-03
+6.494699261802368e-04 +9.831490000000000e-03
+1.187588290609971e-03 +1.334900000000000e-02
+1.239464140089009e-03 +9.918890000000000e-03
+1.974665139570915e-03 +4.866440000000000e-03
+2.869699662546941e-03 -2.439880000000000e-04
+2.856194172088477e-03 +6.278770000000000e-03
+3.546999956252407e-03 -1.354280000000000e-03
+1.048784742694444e-03 -6.378540000000000e-03
+1.767769650429079e-03 -9.325290000000000e-03
+4.749831340201433e-03 -2.057480000000000e-02
+9.610250153302040e-03 +1.744050000000000e-02
+9.165604671202235e-03 +1.560310000000000e-02
+7.867911485186950e-03 -2.507630000000000e-03
+6.772537396561292e-03 +1.226310000000000e-02
+4.139113871201975e-03 -4.906100000000000e-03
+5.466230907901856e-03 +5.412570000000000e-03
+1.234280030360215e-03 -6.521550000000000e-03
+2.065069523400935e-03 -9.486349999999999e-03
+2.970231398479949e-03 +1.890910000000000e-02
+2.115647153098566e-03 +1.187230000000000e-02
+2.350042179443106e-03 +1.134790000000000e-02
+1.815196192106392e-03 +5.463850000000000e-03
+1.267897929815651e-03 +1.342240000000000e-02
+5.544776003950056e-04 +6.892410000000000e-03
+1.672940543717792e-03 +8.543149999999999e-03
+8.853647337481873e-04 +4.478840000000000e-03
+1.273004921500042e-03 +1.010010000000000e-02
+8.377817995650867e-04 +1.218400000000000e-02
+2.065863621801550e-03 +6.014240000000000e-03
+6.895828219630248e-04 -3.485980000000000e-04
+8.346686247350345e-04 +4.040520000000000e-03
+3.592401094794755e-03 +3.563530000000000e-03
+3.438125463498029e-03 +5.937420000000000e-03
+2.854018335131948e-03 -3.070860000000000e-03
+3.704182052835202e-03 -1.614970000000000e-02
+2.339923952127002e-03 -1.188210000000000e-02
+1.639160251163752e-03 +5.126830000000000e-03
+3.842419181238117e-03 +1.704540000000000e-02
+2.265110512011982e-03 +1.560270000000000e-02
+2.740885359527847e-03 +1.251770000000000e-02
+1.703816409271974e-03 +7.627650000000000e-03
+8.489596792978000e-04 +9.327709999999999e-03
+1.498861517387220e-03 +1.285120000000000e-02
+2.443431002710577e-03 +1.243700000000000e-02
+1.048649742170257e-03 +1.477050000000000e-02
+4.918014792122860e-04 +4.099930000000000e-03
+1.139309254132828e-03 -1.084180000000000e-02
+3.443565677280376e-04 +4.132770000000000e-03
+5.568146969664675e-04 +9.573750000000001e-03
+1.150280301013856e-03 +4.906900000000000e-03
+1.241291039369325e-03 +7.335930000000000e-03
+1.071191316980691e-03 +3.658090000000000e-03
+2.422542999954940e-03 +3.609050000000000e-03
+1.384429893291604e-03 +6.839250000000000e-03
+1.667580932647801e-03 +3.885560000000000e-03
+3.615117984379304e-04 +4.982270000000000e-03
+9.334299336942964e-04 -1.845230000000000e-03
+2.087745619746066e-03 -3.620320000000000e-03
+5.386678688972150e-04 +5.298700000000000e-04
+1.941101036114308e-03 +7.601970000000000e-03
+1.049845797676894e-03 +7.907569999999999e-03
+5.462768326080882e-04 +7.311800000000000e-03
+1.119536716880124e-03 +8.048500000000000e-03
+1.020421254994058e-03 +5.554520000000000e-03
+1.497249378757678e-02 +3.423260000000000e-02
+1.297008880251671e-03 +3.861050000000000e-02
+9.183822711163504e-03 -2.512710000000000e-02
+4.752699738121147e-03 -1.025930000000000e-02
+5.569191872170946e-03 -1.927380000000000e-02
+1.513078503730889e-02 -2.205650000000000e-02
+2.722204055009718e-03 +3.224430000000000e-02
+1.473579644316368e-02 +5.288870000000000e-02
+2.733699032113898e-03 +3.753610000000000e-02
+3.767413245386880e-03 +4.976780000000000e-03
+4.337335463324220e-03 +2.715240000000000e-03
+2.036375758805572e-03 -1.010620000000000e-03
+2.826356097817658e-03 -9.378569999999999e-04
+2.821583600892776e-03 -9.378780000000000e-03
+2.823539883095901e-03 +1.432400000000000e-02
+1.429255531013228e-03 +1.270340000000000e-02
+1.600218705421250e-03 +1.061540000000000e-02
+3.395312102474805e-03 +1.544420000000000e-02
+1.265100349900704e-02 +3.592960000000000e-02
+1.864138644843101e-02 +2.078750000000000e-02
+8.807499395217010e-04 +2.278420000000000e-03
+1.241870671859020e-02 -5.776050000000000e-03
+6.621682204774619e-03 +1.775230000000000e-02
+3.408721659054134e-03 +8.757230000000000e-03
+8.079747914489633e-03 -4.967560000000000e-04
+2.621949600727054e-02 +2.044870000000000e-02
+2.365720646996580e-02 +2.879990000000000e-02
+3.922989869681488e-02 +1.642380000000000e-02
+1.496633344398582e-01 +3.131450000000000e-02
+1.107882478282132e-01 +3.608490000000000e-02
+1.263568083704781e-02 +1.995800000000000e-02
+9.723063885093390e-03 +3.475790000000000e-02
+2.037880753179857e-03 +1.053130000000000e-02
+7.949354160843464e-03 -1.031290000000000e-02
+8.179392140725394e-03 -2.638890000000000e-02
+5.785198759834649e-03 -1.921730000000000e-02
+4.620473219856764e-03 -1.286390000000000e-02
+3.136188719432282e-03 -1.156000000000000e-03
+7.533026833787371e-03 +3.779430000000000e-02
+6.056563538690878e-03 +3.338320000000000e-02
+3.203513319587136e-03 -3.118300000000000e-03
+1.301172289555041e-03 -2.391270000000000e-03
+3.472183099308776e-03 +4.008910000000000e-03
+2.715582878631312e-03 -8.434860000000001e-03
+1.400044328388851e-03 -1.842620000000000e-02
+3.374146390872575e-03 -1.312960000000000e-02
+9.853976557812184e-04 -1.195300000000000e-04
+6.102763019836602e-03 +3.314970000000000e-03
+3.368404849250868e-03 -2.391740000000000e-02
+2.054095892207568e-03 -7.383410000000000e-03
+6.722595460707297e-03 -2.990530000000000e-02
+2.935044214480468e-03 -5.806360000000000e-02
+1.810437609799790e-03 -1.698650000000000e-02
+4.077496093709164e-03 +4.557340000000000e-03
+3.803089529655174e-03 -1.269970000000000e-02
+3.406756926895932e-03 -2.237360000000000e-02
+4.671156721705772e-03 -3.841570000000000e-02
+2.969748287266778e-03 -8.092080000000000e-03
+2.881284931936920e-03 -2.538800000000000e-02
+4.011837654595698e-03 -1.924600000000000e-02
+7.417722102844108e-02 +5.627420000000000e-02
+1.384141521401634e-01 +5.070710000000000e-02
+7.581661665730161e-02 +1.767530000000000e-02
+1.548374653405532e-02 +3.182890000000000e-02
+3.994882717454768e-03 +1.290400000000000e-02
+5.876581227660664e-03 +3.820840000000000e-02
+5.600743868080160e-03 +8.168510000000000e-03
+1.950119292469726e-03 +1.598050000000000e-02
+1.418223347517764e-03 +9.165070000000000e-04
+1.161444296149102e-03 +7.420010000000000e-03
+1.056712955578449e-03 +2.106130000000000e-02
+1.061821463409679e-03 +2.894400000000000e-02
+1.878061520278793e-03 +3.074600000000000e-02
+1.734309838455892e-03 +2.020390000000000e-02
+1.174690572870733e-03 +2.681800000000000e-02
+1.102924153615150e-03 +1.761060000000000e-02
+6.315014859074676e-04 -8.380370000000000e-03
+1.036540187040869e-03 +3.606410000000000e-03
+1.296787206190488e-03 +2.200450000000000e-02
+9.484038855563074e-04 +7.940640000000001e-03
+1.613477918561593e-03 -5.692010000000000e-03
+1.214958377331993e-03 +6.531790000000000e-03
+2.002481070037134e-03 +1.431980000000000e-02
+2.840460095619256e-03 -5.809230000000000e-03
+1.495090551819167e-04 +3.487100000000000e-04
+6.097599737006681e-04 +4.552270000000000e-03
+8.239561058519521e-04 -1.241770000000000e-02
+3.261336157223101e-04 +6.529420000000000e-03
+8.249326065914281e-04 +3.395500000000000e-02
+1.972541924258809e-03 +3.039100000000000e-02
+8.205834458945585e-04 +2.565300000000000e-02
+1.391858654301049e-03 +1.062870000000000e-02
+5.005141637459396e-04 +1.840430000000000e-02
+1.682970567839068e-03 +6.715950000000000e-03
+2.399774447853205e-03 -2.175370000000000e-02
+9.106321909010163e-04 -2.684170000000000e-02
+1.883231834355484e-03 -2.980270000000000e-02
+1.778264860414547e-03 -2.239590000000000e-02
+5.061410292392051e-04 -1.034750000000000e-02
+7.659159220934351e-04 -5.525060000000000e-03
+2.876591070236946e-03 +3.326750000000000e-02
+1.776964277543380e-03 +3.784570000000000e-02
+8.993775562872267e-04 +3.087580000000000e-02
+7.050858414253880e-04 +2.944120000000000e-02
+1.039412721632074e-03 +2.315700000000000e-02
+6.151082662214445e-04 +2.486570000000000e-02
+6.094142018271253e-04 +3.001900000000000e-02
+8.452937059360814e-04 +3.478850000000000e-02
+2.545647308998252e-04 +1.369920000000000e-02
+4.088457789829232e-04 +1.185740000000000e-02
+1.084833077546155e-03 -1.036500000000000e-03
+7.108753327325591e-04 -1.092930000000000e-02
+1.350919940845468e-03 +1.000180000000000e-02
+4.037428160907265e-04 +1.639640000000000e-02
+5.168172336248515e-04 +2.374060000000000e-02
+2.463774166665032e-04 +1.765900000000000e-02
+2.926565924930332e-03 +1.171290000000000e-02
+1.452142160378874e-02 -1.308950000000000e-02
+1.021527225483051e-02 -3.134940000000000e-02
+6.762371319971330e-03 -3.227400000000000e-02
+7.335160600629157e-03 -3.460660000000000e-02
+3.291561409502459e-03 -2.874010000000000e-02
+1.235520324293658e-03 -3.528300000000000e-02
+5.538240023563309e-04 -6.756530000000000e-03
+1.965741155070922e-03 -7.024640000000000e-03
+7.112176179107541e-04 -2.027520000000000e-02
+2.017441631477687e-03 -7.080810000000000e-03
+7.854047593701365e-04 -8.787580000000000e-03
+4.500046202738904e-04 +7.740670000000000e-04
+6.089296694236259e-04 +4.023480000000000e-03
+1.226024134836497e-03 -2.192010000000000e-02
+1.096860243663526e-03 -2.039770000000000e-02
+7.721277160881424e-04 -1.839060000000000e-02
+4.820865509147136e-04 -2.795870000000000e-02
+1.122995074283234e-02 +9.115340000000000e-03
+1.219232634725725e-02 +1.231390000000000e-02
+4.318687829299860e-03 -3.096080000000000e-03
+2.723082157448462e-03 +1.854600000000000e-02
+7.056144494978403e-03 +1.456120000000000e-02
+7.263829276042418e-03 -6.375300000000000e-03
+8.359509851500741e-03 +3.885720000000000e-03
+4.091321960743789e-03 +8.794330000000000e-03
+1.563955770377122e-03 -9.198200000000000e-03
+1.251523105690580e-03 -5.471480000000000e-03
+5.769723785972007e-05 -5.195070000000000e-03
+1.178515243917869e-03 -1.222920000000000e-02
+1.042976332510004e-03 -5.779650000000000e-03
+1.074701413767107e-03 -6.507610000000000e-03
+2.902891938151971e-04 -4.174240000000000e-03
+1.636792291257158e-04 -2.954400000000000e-03
+7.107986000168138e-04 -4.289580000000000e-03
+4.403296603190745e-04 -7.190100000000000e-03
+5.515663821629256e-04 -1.213770000000000e-02
+5.850011632916808e-04 -2.356990000000000e-02
+6.193980633126792e-04 -2.473080000000000e-02
+4.070246621752835e-04 -2.367070000000000e-02
+9.297394919133811e-04 -2.647510000000000e-02
+1.555318791481316e-03 -3.401800000000000e-02
+1.417007390858678e-04 -2.881590000000000e-02
+3.641606545874052e-03 +1.526920000000000e-02
+2.611543072204412e-02 +3.041840000000000e-02
+3.738274641807694e-02 +3.348090000000000e-02
+3.853960731806062e-02 +4.072020000000000e-02
+1.693588123543460e-01 +2.011780000000000e-01
+2.107411141121573e-01 +1.111940000000000e-01
+1.233536583094572e-01 +1.492840000000000e-01
+1.638838705821468e-01 +1.419110000000000e-01
+1.387514980887816e-01 +1.420950000000000e-01
+9.266339429396993e-02 +1.995540000000000e-01
+3.030783868933368e-01 +7.643580000000000e-01
+2.468729808216144e-01 +4.667620000000000e-01
+2.428344611481267e-02 +4.737350000000000e-02
+3.846766986592398e-02 +2.056590000000000e-02
+4.775453463360615e-02 +5.772290000000000e-02
+2.627125348446023e-02 +3.650490000000000e-02
+1.828690170853385e-02 +2.655220000000000e-02
+4.077969841059649e-02 -1.477960000000000e-02
+1.886300381527219e-02 -1.767840000000000e-02
+1.267286522183244e-02 +2.988520000000000e-02
+1.114648407155593e-02 +2.870030000000000e-03
+1.054673914839844e-02 -1.667030000000000e-02
+5.346115312748245e-03 +1.301230000000000e-02
+5.318621325408873e-03 +1.368850000000000e-02
+2.597391275777155e-03 +2.252410000000000e-02
+3.598068435018135e-03 +3.943850000000000e-02
+6.190194205053418e-03 +6.048290000000000e-02
+4.373956436150075e-03 +1.755080000000000e-01
+2.399137427671182e-03 +2.225370000000000e-02
+6.125981058181815e-03 -4.316830000000000e-03
+1.074128307629498e-02 +2.422690000000000e-02
+3.971206062930751e-03 +2.452260000000000e-02
+1.213582765661770e-02 +2.485760000000000e-02
+9.288822727546386e-03 +3.919550000000000e-02
+7.623674689757763e-03 +1.603310000000000e-02
+4.447749500824046e-03 +2.152060000000000e-02
+6.372028447685141e-03 +5.327560000000000e-02
+5.612203819993609e-03 +9.604570000000000e-02
+4.936026883390932e-03 +4.820770000000000e-02
+6.134661080078757e-03 +5.238380000000000e-02
+3.664337596995416e-03 +5.976730000000000e-02
+9.358518409792327e-03 +1.055500000000000e-01
+9.025896322491853e-03 +1.006820000000000e-01
+7.104546348387236e-03 +1.404530000000000e-01
+8.285414795439270e-03 +7.514609999999999e-02
+3.530253229696541e-03 +4.768220000000000e-02
+1.688171802393378e-03 +5.554600000000000e-02
+9.833039877343262e-04 +3.862230000000000e-02
+7.593321953551065e-03 +4.185880000000000e-02
+3.690898594122809e-02 +3.571220000000000e-01
+1.357885532741252e-01 +2.467650000000000e-01
+1.070437171827901e-01 +5.185380000000000e-02
+3.452508845052138e-02 +6.516930000000000e-02
+2.666183260724923e-02 +2.047400000000000e-02
+5.015386171514525e-03 -2.172040000000000e-03
+7.526116146467134e-03 -2.796840000000000e-04
+6.621522519336826e-03 -1.097700000000000e-02
+4.669723580462349e-03 +1.971230000000000e-02
+1.404906523315119e-02 +2.535550000000000e-02
+1.060746251721274e-02 +1.900850000000000e-02
+8.703100617317945e-03 +2.023080000000000e-02
+5.097285924499895e-03 +1.933400000000000e-02
+7.600741178855063e-03 +1.624730000000000e-02
+3.203900546993581e-03 -2.232400000000000e-03
+3.584674400205466e-03 -7.149080000000000e-03
+2.934863522531575e-03 +2.012070000000000e-02
+5.397451486388570e-03 +2.768680000000000e-02
+1.678792592336519e-02 +8.563570000000000e-03
+4.500212909474445e-03 +2.509560000000000e-02
+1.381389946030762e-02 -1.316610000000000e-02
+1.167819939137605e-02 -9.622779999999999e-03
+3.058435801495444e-02 +2.170390000000000e-02
+1.164118872125180e-01 +1.286540000000000e-01
+1.375409671163385e-01 +2.480390000000000e-01
+8.243530271817680e-03 +1.776460000000000e-02
+1.213860590837067e-02 +4.018720000000000e-02
+4.725148337207458e-03 +1.713750000000000e-02
+1.056822946857712e-02 +2.319700000000000e-02
+1.938407427305049e-03 +1.942680000000000e-02
+3.088410619138631e-03 -1.554970000000000e-03
+1.556689975994971e-03 -5.295390000000000e-04
};
\addplot [only marks, draw=black, fill=red, opacity=0.5, colormap/viridis,mark=square*]
table{%
x                      y
+3.953381696619432e-01 +4.347530000000000e-01
+4.327794323650217e-01 +4.314780000000000e-01
+6.179616689343193e-01 +5.936930000000000e-01
+7.105536808763586e-01 +6.177970000000000e-01
+6.615172857367199e-01 +6.792700000000000e-01
+6.208379682853548e-01 +6.311190000000000e-01
+6.186275970325177e-01 +5.995580000000000e-01
+6.242512407020951e-01 +6.748240000000000e-01
+6.303782155926323e-01 +8.326680000000000e-01
+6.474536628782641e-01 +7.836070000000001e-01
+6.380884138738756e-01 +8.787830000000000e-01
+5.727476702211687e-01 +5.700690000000000e-01
+6.859876863370024e-01 +5.916770000000000e-01
+9.110743132531227e-01 +9.351850000000000e-01
+1.054781231298583e+00 +1.082770000000000e+00
+1.110929760195716e+00 +1.132440000000000e+00
+5.726208851839724e-01 +5.821390000000000e-01
+5.790653861937229e-01 +5.822160000000000e-01
+5.660212507023139e-01 +7.743100000000001e-01
+5.925215573928824e-01 +5.564160000000000e-01
+6.238517526586271e-01 +6.129540000000000e-01
+6.117909713127982e-01 +5.863260000000000e-01
+6.337312697596573e-01 +6.781040000000000e-01
+6.985316378880790e-01 +6.530070000000000e-01
+7.069940971499107e-01 +6.821090000000000e-01
+6.716803501381498e-01 +7.097059999999999e-01
+7.990927554474080e-01 +8.183710000000000e-01
+9.447671251868225e-01 +9.705279999999999e-01
+8.156159816063553e-01 +8.222180000000000e-01
+8.068695190424622e-01 +7.544000000000000e-01
+9.872263820482700e-01 +9.893450000000000e-01
+8.592118049632665e-01 +8.391820000000000e-01
+5.485215488566060e-01 +5.255940000000000e-01
+5.699324134968653e-01 +5.164850000000000e-01
+6.398649900269794e-01 +7.650790000000000e-01
+6.873092345566589e-01 +6.906639999999999e-01
+4.775771517182114e-01 +4.621550000000000e-01
+3.711228700277278e-01 +3.797440000000000e-01
+5.336711010608596e-01 +8.203140000000000e-01
+5.772105780509738e-01 +6.563410000000000e-01
+6.704925791397035e-01 +7.396320000000000e-01
+7.988502395925647e-01 +9.332180000000000e-01
+8.183296333505508e-01 +9.073260000000000e-01
+6.839592709098883e-01 +6.614100000000001e-01
+6.457077182316875e-01 +5.969060000000000e-01
+6.785284657805383e-01 +6.891480000000000e-01
+5.420820499127976e-01 +5.276110000000001e-01
+5.834734545920344e-01 +5.842960000000000e-01
+6.418656485652817e-01 +6.447220000000000e-01
+6.879689102318480e-01 +7.123410000000000e-01
+6.604135085417659e-01 +5.295630000000000e-01
+6.164884681825789e-01 +5.966910000000000e-01
+5.571347009364193e-01 +5.779840000000001e-01
+5.530246388905765e-01 +5.579840000000000e-01
+5.889621649579458e-01 +5.457820000000000e-01
+6.403203875024541e-01 +6.390300000000000e-01
+6.679079538912313e-01 +6.208000000000000e-01
+6.556595287449556e-01 +6.257020000000000e-01
+6.240463164867492e-01 +6.861370000000000e-01
+6.419984912970008e-01 +6.483740000000000e-01
+8.003693810270290e-01 +7.267530000000000e-01
+9.798525573735890e-01 +1.059050000000000e+00
+1.040992702049686e+00 +1.058700000000000e+00
+1.137620152140969e+00 +1.146160000000000e+00
+9.225380667593970e-01 +8.519720000000000e-01
+8.141302011035932e-01 +8.074450000000000e-01
+7.742109253565368e-01 +7.646520000000000e-01
+7.045575113635907e-01 +6.928410000000000e-01
+6.293486975158429e-01 +6.243230000000000e-01
+6.297722709169872e-01 +6.321110000000000e-01
+6.419909604496699e-01 +6.680950000000000e-01
+6.414470422234274e-01 +7.383250000000000e-01
+6.073878828873444e-01 +6.856050000000000e-01
+6.709974547282330e-01 +7.440000000000000e-01
+7.732529132702050e-01 +8.877900000000000e-01
+7.240759600252252e-01 +7.017360000000000e-01
+6.148863066988243e-01 +6.307660000000000e-01
+5.681421219292758e-01 +9.749440000000000e-01
+6.400809724820464e-01 +6.831530000000000e-01
+8.397923524338419e-01 +8.045639999999999e-01
+7.716307959314919e-01 +7.848720000000000e-01
+6.407239916917120e-01 +6.697080000000000e-01
+6.222932517421451e-01 +6.518590000000000e-01
+6.268636795165047e-01 +7.442140000000000e-01
+6.137992488244798e-01 +6.902530000000000e-01
+6.335116520697132e-01 +6.917980000000000e-01
+6.345012461081327e-01 +7.507410000000000e-01
+5.853598217038356e-01 +6.814120000000000e-01
+5.712034321211988e-01 +5.763410000000000e-01
+5.737850236655124e-01 +5.849430000000000e-01
+5.534759174899024e-01 +5.802440000000000e-01
+5.452385573521307e-01 +6.982670000000000e-01
+4.725724001568830e-01 +4.455820000000000e-01
+3.250967322358992e-02 +9.315960000000000e-02
+3.731774766454361e-02 +6.983420000000000e-02
+6.252619894139837e-02 +3.216170000000000e-02
+3.811202580175490e-01 +2.624650000000000e-01
+6.657413624786146e-01 +4.332480000000000e-01
+6.517494450375581e-01 +6.738920000000000e-01
+6.136989792020067e-01 +5.907530000000000e-01
+6.299471951339175e-01 +6.521240000000000e-01
+6.429690968654854e-01 +6.467200000000000e-01
+6.773262980873933e-01 +6.997240000000000e-01
+7.666263051584512e-01 +6.616340000000001e-01
+7.514334297860823e-01 +7.259920000000000e-01
+6.827976136686127e-01 +6.202760000000000e-01
+6.919470925908600e-01 +6.613630000000000e-01
+7.082047045751960e-01 +7.214560000000000e-01
+6.812627072055020e-01 +6.402910000000001e-01
+7.089025891696185e-01 +6.940460000000001e-01
+7.737150449032768e-01 +7.280060000000000e-01
+7.468575616805041e-01 +7.050110000000001e-01
+7.183349658309682e-01 +7.659090000000000e-01
+6.728265140079552e-01 +8.839900000000001e-01
+4.530882203854795e-01 +5.486450000000000e-01
+2.658642156619382e-01 +3.119090000000000e-01
+4.623245109139555e-01 +4.867400000000000e-01
+5.524134981822084e-01 +3.097730000000000e-01
+6.225662719032680e-01 +4.279410000000000e-01
+7.049349082578373e-01 +5.345620000000000e-01
+4.713274032026330e-01 +5.967620000000000e-01
+4.638465529098848e-01 +5.697820000000000e-01
+5.631365126417730e-01 +6.982699999999999e-01
+6.392596990962235e-01 +8.508599999999999e-01
+7.126287121596517e-01 +1.004280000000000e+00
+7.625624117479978e-01 +1.015200000000000e+00
+7.055062170545272e-01 +7.072590000000000e-01
+6.699591820524131e-01 +7.351910000000000e-01
+6.898950422070160e-01 +6.152030000000001e-01
+6.814195065223225e-01 +8.139580000000000e-01
+6.586981391017711e-01 +7.633880000000000e-01
+6.532111180092214e-01 +8.302630000000000e-01
+1.017684157774981e+00 +1.135970000000000e+00
+1.002961386047003e+00 +1.091260000000000e+00
+1.080137948113001e+00 +1.072730000000000e+00
+1.051877621115547e+00 +1.024390000000000e+00
+9.722261634813100e-01 +9.649810000000000e-01
+7.920573760306868e-01 +6.384360000000000e-01
+6.751768866170783e-01 +6.449460000000000e-01
+7.118764196399909e-01 +5.765510000000000e-01
+7.499124437571604e-01 +6.181380000000000e-01
+7.921040260444441e-01 +7.730320000000001e-01
+7.713057075626277e-01 +8.349600000000000e-01
+6.710046550935386e-01 +8.457550000000000e-01
+6.709563118851082e-01 +8.965910000000000e-01
+7.572061949522935e-01 +1.027960000000000e+00
+1.274005919813102e+00 +1.132390000000000e+00
+1.121433164581856e+00 +1.055930000000000e+00
+1.060071316403167e+00 +1.123740000000000e+00
+1.059655070720684e+00 +1.123860000000000e+00
+1.092579479826858e+00 +1.059330000000000e+00
+1.139984048851218e+00 +1.099290000000000e+00
+1.124872383359618e+00 +8.298540000000000e-01
+8.349005886557611e-01 +7.762580000000000e-01
+6.356591509198199e-01 +8.264970000000000e-01
+6.105113500374721e-01 +1.007090000000000e+00
+6.379837830022717e-01 +8.525790000000000e-01
+7.614684738112074e-01 +8.252890000000001e-01
+7.623504021975281e-01 +1.025110000000000e+00
+6.588787749513916e-01 +6.854420000000000e-01
+6.252680500994650e-01 +6.199460000000000e-01
+1.161105333375713e+00 +1.137570000000000e+00
+1.167888320171782e+00 +1.127990000000000e+00
+1.108732399248312e+00 +1.086740000000000e+00
+1.078801144934153e+00 +1.016900000000000e+00
+9.600422258750274e-01 +9.267530000000000e-01
+6.804158828681901e-01 +8.741610000000000e-01
+5.830442600322826e-01 +7.654090000000000e-01
+6.338928524769533e-01 +4.841150000000000e-01
+6.165989913817215e-01 +5.988940000000000e-01
+5.405228855242135e-01 +6.497900000000000e-01
+5.553224364110193e-01 +7.671559999999999e-01
+6.252390932028928e-01 +7.063250000000000e-01
+6.183924121473909e-01 +7.620900000000000e-01
+6.264164223834328e-01 +9.303169999999999e-01
+6.982041374775814e-01 +8.169280000000000e-01
+7.262422285987260e-01 +8.065750000000000e-01
+7.632325001718313e-01 +8.908640000000000e-01
+8.389380214756030e-01 +7.369420000000000e-01
+8.202356398842113e-01 +8.777940000000000e-01
+6.821152643765575e-01 +6.169820000000000e-01
};
\addplot [only marks, draw=white, fill=black, opacity=0.5, colormap/viridis]
table{%
x                      y
+1.379067998992830e-01 +1.401640000000000e-01
+3.199607366232047e-01 +3.416030000000000e-01
+7.831077319764086e-01 +7.446020000000000e-01
+9.933720136854622e-01 +1.028010000000000e+00
+9.087331173497812e-01 +1.083580000000000e+00
+7.296055795471875e-01 +7.347650000000000e-01
+5.555324364884990e-01 +4.534880000000000e-01
+4.854257940483970e-01 +4.603180000000000e-01
+4.811059648333982e-01 +3.887400000000000e-01
+4.570972095246784e-01 +4.289530000000000e-01
+4.908565422481079e-01 +5.146330000000000e-01
+4.842540814596490e-01 +4.403610000000000e-01
+3.983271601003405e-01 +3.722470000000000e-01
+4.023354280995538e-01 +3.838070000000000e-01
+4.108155319546992e-01 +4.050720000000000e-01
+3.846465570817952e-01 +3.663510000000000e-01
+3.956531192254434e-01 +3.980620000000000e-01
+4.018508008563305e-01 +3.829920000000000e-01
+3.932940273870225e-01 +3.617550000000000e-01
+3.972557631094025e-01 +3.895760000000000e-01
+3.752247002408113e-01 +3.475730000000000e-01
+3.360060471811995e-01 +3.909370000000000e-01
+3.615980971759868e-01 +3.692380000000000e-01
+3.841910005207440e-01 +3.645880000000000e-01
+3.845818362022090e-01 +4.073190000000000e-01
+3.680606239389304e-01 +3.839670000000000e-01
+3.715700415534776e-01 +3.840320000000000e-01
+4.162931387039676e-01 +4.247470000000000e-01
+4.590137343593899e-01 +4.520550000000000e-01
+8.088217870197908e-01 +8.037270000000000e-01
+9.897114162093967e-01 +9.052249999999999e-01
+8.621554388725539e-01 +8.588800000000000e-01
+5.963642111604386e-01 +5.675400000000000e-01
+5.072825634093671e-01 +4.886030000000000e-01
+4.844857671099193e-01 +4.190600000000000e-01
+4.366419034152541e-01 +4.501470000000000e-01
+4.562227890829910e-01 +4.450950000000000e-01
+4.730458552008038e-01 +4.446640000000000e-01
+4.710129433251290e-01 +4.786880000000000e-01
+4.872517013367463e-01 +4.958530000000000e-01
+4.780326550142759e-01 +4.556110000000000e-01
+4.705581568517526e-01 +4.993670000000000e-01
+4.974884974956111e-01 +4.940230000000000e-01
+4.879012257219009e-01 +4.597920000000000e-01
+4.337686966543384e-01 +4.194800000000000e-01
+4.043403775872614e-01 +4.335220000000000e-01
+4.051001309603868e-01 +4.336900000000000e-01
+4.785673612420745e-01 +4.032710000000000e-01
+5.122267738245428e-01 +5.304340000000000e-01
+4.675491667839817e-01 +4.184690000000000e-01
+4.934296232808875e-01 +3.734280000000000e-01
+6.800425798697826e-01 +7.444620000000000e-01
+9.334557553598741e-01 +9.442760000000000e-01
+8.042450012897157e-01 +7.440860000000000e-01
+5.920155664959189e-01 +5.487350000000000e-01
+5.598886214386908e-01 +6.027630000000000e-01
+5.706494703336752e-01 +5.474360000000000e-01
+5.341013316960328e-01 +5.289480000000000e-01
+5.279237885010248e-01 +5.666830000000000e-01
+5.350001178194711e-01 +5.102080000000000e-01
+4.866984490627598e-01 +5.609769999999999e-01
+4.655054615280392e-01 +4.960770000000000e-01
+4.934008096236770e-01 +5.190930000000000e-01
+4.739301014463348e-01 +4.461700000000000e-01
+4.846080692088953e-01 +4.833170000000000e-01
+5.041928873260949e-01 +4.844490000000000e-01
+4.984594704471145e-01 +4.146020000000000e-01
+4.789668800107206e-01 +4.663490000000000e-01
+4.771689004187309e-01 +5.638140000000000e-01
+4.826545132639473e-01 +4.490410000000000e-01
+4.731444257317299e-01 +3.451780000000000e-01
+9.409477667031425e-01 +9.334050000000000e-01
+9.022939473008348e-01 +8.834480000000000e-01
+6.752207720755373e-01 +6.670779999999999e-01
+4.702383396208081e-01 +3.576230000000000e-01
+4.037972901120365e-01 +4.270230000000000e-01
+3.919435130418367e-01 +3.622970000000000e-01
+3.299196477408120e-01 +3.163500000000000e-01
+1.721829318772170e-01 +1.231730000000000e-01
+8.251422560712117e-02 +9.114670000000000e-02
+9.005767748212481e-02 +1.280420000000000e-01
+1.212434843864126e-01 +1.821430000000000e-01
+1.689874257741940e-01 +2.024370000000000e-01
+1.841673493660500e-01 +1.828310000000000e-01
+1.827822963620832e-01 +2.506400000000000e-01
+1.918711320218552e-01 +2.941820000000000e-01
+2.164447340609408e-01 +2.613830000000000e-01
+2.612436764153685e-01 +3.201660000000000e-01
+2.955758622260178e-01 +2.408380000000000e-01
+3.023705912958196e-01 +2.201960000000000e-01
+3.537742762834016e-01 +3.261250000000000e-01
+1.147922930174802e+00 +1.011180000000000e+00
+1.042259650341111e+00 +9.368460000000000e-01
+1.049499084554203e+00 +1.108720000000000e+00
+9.922721783717853e-01 +9.603050000000000e-01
+8.774532813403820e-01 +9.124580000000000e-01
+7.796930299579119e-01 +7.406180000000000e-01
+6.152351739201075e-01 +6.204930000000000e-01
+4.717891905535944e-01 +4.458360000000000e-01
+6.051484351547904e-01 +5.766300000000000e-01
+7.440209371163178e-01 +8.507450000000000e-01
+4.970914938785285e-01 +5.185720000000000e-01
+3.726958672308454e-01 +3.306720000000000e-01
+4.145661774184801e-01 +4.277290000000000e-01
+5.428004826627646e-01 +6.124370000000000e-01
+7.833245233967698e-01 +7.990420000000000e-01
+1.138645614940615e+00 +1.092310000000000e+00
+9.398490046585336e-01 +9.562920000000000e-01
+1.067717685158071e+00 +1.019050000000000e+00
+1.053254487480756e+00 +9.776210000000000e-01
+8.355351897177725e-01 +4.219620000000000e-01
+6.299799283113222e-01 +4.651100000000000e-01
+4.700798162087203e-01 +4.134770000000000e-01
+3.558825723039708e-01 +3.226380000000000e-01
+2.781984388748396e-01 +3.028340000000000e-01
+1.420851934429224e-01 +1.099280000000000e-01
+1.671086680604669e-01 +8.939569999999999e-02
+3.118505947357168e-01 +2.979670000000000e-01
+4.512925126976782e-01 +4.014050000000000e-01
+4.754957683919963e-01 +4.485260000000000e-01
+3.707678855082005e-01 +4.200310000000000e-01
+3.170054133219649e-01 +3.093590000000000e-01
+3.515043774710139e-01 +3.322000000000000e-01
+4.068537250004413e-01 +4.190890000000000e-01
+1.021202693174693e+00 +1.076090000000000e+00
+8.485868815835217e-01 +9.440880000000000e-01
+9.002528648682584e-01 +9.538900000000000e-01
+9.296850182662142e-01 +9.589150000000000e-01
+8.393296151865547e-01 +8.703530000000000e-01
+5.851015000711793e-01 +5.117770000000000e-01
+1.997572682861813e-01 +2.249520000000000e-01
+2.476826156245159e-01 +2.108020000000000e-01
+2.987893021287380e-01 +2.905320000000000e-01
+3.405643067549516e-01 +3.481820000000000e-01
+2.683427321393215e-01 +3.028870000000000e-01
+1.582236017458807e-01 +1.460710000000000e-01
+1.732319511681800e-01 +1.670970000000000e-01
+1.794232889046861e-01 +1.263230000000000e-01
+1.681017490112821e-01 +1.673310000000000e-01
+2.259590042187853e-01 +2.969220000000000e-01
+2.402011348839415e-01 +1.436270000000000e-01
+9.884881743267331e-01 +9.816040000000000e-01
+9.372838976044635e-01 +9.284720000000000e-01
+7.625508267354448e-01 +7.833150000000000e-01
+6.888146794862555e-01 +7.171540000000000e-01
+7.202133340970324e-01 +5.281110000000000e-01
+5.668026368693369e-01 +2.374230000000000e-01
+2.734242190323063e-01 +7.124290000000000e-02
+7.864793423577694e-02 +3.305300000000000e-02
+3.602335016033444e-02 +3.688070000000000e-02
+4.633459950587624e-02 +2.804410000000000e-02
+4.901343212588109e-02 +4.650520000000000e-02
+5.156957864274443e-02 +3.032160000000000e-02
+6.056626806540355e-02 +5.627170000000000e-02
+5.791792810866415e-02 +5.595850000000000e-02
+5.049299303196967e-02 +3.987680000000000e-02
+5.778834777741867e-02 +6.525650000000000e-02
+7.031584356694714e-02 +6.672430000000000e-02
};
\addplot [only marks, draw=black, fill=color0, opacity=0.5, colormap/viridis]
table{%
x                      y
+4.948614515971271e-02 +1.413970000000000e-02
+1.397901030693732e-01 +7.841020000000000e-02
+1.215503543367005e-01 +5.729760000000000e-02
+1.981974449711525e-01 +7.190060000000000e-02
+5.548833102551792e-01 +8.290610000000000e-02
+7.357680432566472e-01 +6.447340000000000e-01
+6.382914489797168e-01 +6.965950000000000e-01
+3.430025784958119e-01 +4.217060000000000e-01
+9.772640710408496e-02 +1.129020000000000e-01
+4.390345334072027e-02 +8.308670000000000e-02
+3.704829514486328e-02 +8.060850000000000e-02
+2.614352176184349e-02 +8.914519999999999e-02
+1.166223699674292e-02 +6.702510000000000e-02
+1.013158963581912e-02 +2.687560000000000e-01
+7.586448960702026e-03 +1.880360000000000e-01
+3.034794460955263e-03 +2.379850000000000e-01
+4.085912973206993e-02 +3.092220000000000e-01
+3.426622523380310e-01 +4.709330000000000e-01
+7.776384373940896e-01 +4.861540000000000e-01
+1.011836445824906e+00 +5.070890000000000e-01
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 0
1.5 1.5
};
\end{axis}

\end{tikzpicture}

==> fig/spread.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}
 
\begin{axis}[
clip mode=individual,
xlabel={Ground Truth (m/s)},
ylabel={Prediction (m/s)},
xmin=0, xmax=1.6,
ymin=0, ymax=1.6,
axis on top,
tick pos=both
]
\addplot [gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
1.2550238976737 1.17761
1.31731829905533 1.24528
0.810665980791571 0.803463
1.30610467129658 1.32908
1.01805836447552 1.10089
1.03094971360271 0.928473
1.33551756912467 1.28881
1.50346763791952 1.41674
0.598272913035642 0.483962
1.04077836551379 0.994614
1.11969362542512 1.10262
1.32015815509963 1.14656
1.06038904484145 1.07426
1.34429254112019 1.3508
1.03691334296761 0.919072
1.4244479520013 1.41623
1.14890072893206 1.22245
1.23163346003012 1.0198
1.16115251900582 1.15064
0.99355198858423 0.432531
1.01986480521446 0.951367
0.811900144499679 0.787468
1.14158503808666 1.15512
0.515497377808887 0.358585
1.12465287668116 1.08963
0.113656695116328 0.322716
1.51407975104051 1.33402
1.04408560928946 0.297446
1.2353960043658 1.25361
1.31015006039979 1.41622
0.989352910582304 0.910273
1.09130208593749 1.04378
0.572925657591936 0.759396
1.28326980153263 1.30826
0.00537747151956064 0.0952985
1.27514967072481 1.17996
1.1668586190129 1.17381
1.18973224430755 1.3063
0.0410219442226623 0.0597488
1.06061996209422 0.971828
1.40301849956743 1.19016
1.02389559051857 1.19865
0.976386698520306 1.02505
1.03231680606858 1.09722
1.28376964430541 1.30966
0.574646831571982 0.661086
1.09598878892208 1.07583
1.24183388970642 1.28862
1.22210677795258 1.24534
0.00141200709904652 0.0308433
1.25151089731499 1.18261
0.343167160381036 0.305157
0.00225532957401798 0.00837799
0.648787965847387 0.632149
1.04565379310188 1.20509
0.563050765411606 0.549437
1.17363999399404 1.1851
0.67034272910776 0.842759
0.421046434052053 0.616756
0.0136644075913938 0.182845
0.965793806445555 1.03366
0.866070983750298 0.889637
1.38083560363049 1.29015
1.09827285628542 1.03398
1.05940257789262 1.07704
1.13213987836747 1.18049
1.3344103829844 1.34554
1.11109912660466 1.16988
0.0197995823104588 0.14661
1.34652038640912 1.41283
0.994840865546797 0.913061
0.020525664951958 0.142022
1.17816979211786 1.30006
1.01680947780733 1.10016
1.08865318852442 1.11155
1.15948004673387 1.0754
1.1395165430405 1.09379
1.30141722854467 1.33243
1.15483743678079 1.14148
1.32747515907366 1.06801
1.46179099605142 1.43032
1.21884627195972 1.24461
1.27745996500913 1.19541
1.20887762003436 1.16387
0.930854389718654 0.923784
1.34712989056363 1.38752
1.14636581757482 1.19499
1.09093190125868 1.1046
1.28829219210339 1.36449
1.06421048776266 0.96017
1.07711900290755 1.0736
0.0573632086013399 0.135393
0.796462320249836 0.760555
0.631330237413649 0.95798
0.47825792627192 0.610543
0.556081691364765 1.02317
1.2712328804346 1.14858
1.40014785203722 1.31842
1.03009565449943 1.06146
1.3364142146569 1.26901
1.22789543933444 1.07497
0.972282163097763 0.98113
1.0598834084417 1.11928
1.22199299129462 1.26143
1.11786690220327 1.18165
0.141069208128908 0.418066
1.20300628698144 1.0649
1.36623097947401 1.21449
0.474191802000402 0.568694
0.681286465070573 0.888579
0.972203692268667 0.925472
0.501841732416921 0.470673
0.000488417896622641 -0.014395
1.02058246754965 0.912481
1.22191327575695 1.28397
1.10663778557007 1.1185
0.00447507566683015 -0.0134714
1.32366360131737 1.29741
0.0260043315686355 0.0666185
1.08120551859365 1.08423
0.918978550897313 0.860326
0.00287990142536899 0.0242076
0.00103141222965413 0.0465113
0.0358770818945606 0.0304312
0.704921274261572 0.531151
0.825299368438336 0.982307
1.25815456030398 1.32855
1.25716485428424 1.21846
1.03803211344312 1.14076
1.40292956325631 1.17871
0.064726612324107 0.0737728
0.223104368658448 0.352129
0.879882191848443 0.865706
0.162884250931906 0.191573
1.1245348144051 1.01309
1.08728673410966 1.11166
1.25211445797575 1.28832
1.04096392972103 1.05032
1.05753128768357 1.02851
1.13218936257608 1.11188
0.262423509383411 0.168305
0.460853117946117 -0.00310148
1.32209729375145 1.29585
1.03270266710255 1.10263
0.586204314031913 0.419718
0.00374511161947858 -0.0263443
0.532633991553002 0.565774
0.690889230527441 0.598691
0.00201744066981384 -0.0107638
0.000685628187536139 0.0466895
0.0322275628124312 0.150562
0.682972455369567 1.01554
0.123184029288532 0.363134
0.00726861760793504 0.0139327
0.0305910253300321 0.154967
0.265890657015196 0.747829
0.968617447721529 0.977887
0.517617969794526 0.291968
1.08113998495298 0.944537
1.01222133887184 1.08611
0.0349353640473645 -0.0386065
0.189084925782801 0.216721
1.15029933409263 1.04619
0.665765981826574 0.57202
1.13767779028879 1.07931
0.0023185530761578 0.132991
1.2409303845523 1.08235
1.06897458928149 1.05724
1.44603589971696 1.40762
0.735137936300841 0.879559
1.09593866067268 1.16941
1.29952787169579 1.23568
0.0754694097167285 0.105625
0.647271988689516 0.637886
1.06434476162252 1.1079
1.17843418911446 1.19028
1.13491264357129 1.00965
0.919107285067907 0.949894
0.174398138386062 0.288576
1.07437612275802 1.07452
1.30882239714434 1.36913
0.000950630259730892 0.0309609
1.25952159658749 1.33882
1.12460113593863 1.14051
1.0535238430975 1.06252
0.136266006802749 0.261706
0.000848704572691282 0.00562852
1.23715246043841 1.11057
1.05389338816139 1.05414
1.1922569615076 1.25241
0.0141568242337739 -0.0319031
0.719710181778254 0.758728
1.15831507871803 1.11454
0.632729873429217 0.72348
1.47517982614166 1.37766
1.3083569860882 1.37348
1.16943364016012 1.0942
0.940329426808544 0.909772
1.57860717674477 1.38791
1.27062448072295 1.32396
0.0521379676413957 0.102478
1.19988902599036 1.22195
0.212807957019217 0.303418
0.759493793961334 0.635477
0.701570763263345 0.521974
1.11569743341226 1.01106
1.1678651247362 1.11245
1.09259259499029 1.07521
1.25919676798729 1.18725
1.16980615252387 1.18188
1.08363278309235 1.09687
1.00634633330184 0.827319
1.07786900848015 1.15598
1.1381479392777 1.02386
1.04388245825715 1.09853
1.0462406533477 1.13698
1.30323928108357 1.17013
0.940331303451267 0.976001
0.32056053568975 0.321298
1.17201425909294 1.09617
1.18063666096898 1.15289
1.02439721487454 1.07963
1.0164057958217 0.930942
0.0216788061400721 0.0532028
1.27550560172489 1.22384
1.32894266902805 1.34011
1.1697144672161 1.06999
1.23357724145596 1.28434
1.1096628718127 1.20362
0.980600787299939 1.00762
0.143942749171656 0.134417
1.17690609842847 1.18204
1.2538892063619 1.28428
0.706646480984024 0.742937
0.00569442785236065 0.102038
0.98459022738196 1.09711
1.23222636904948 1.19742
0.00102875711108281 0.0140373
1.22753889340865 1.41051
1.38189039975752 1.39913
1.00042916349277 0.979772
0.635437625138509 0.893532
1.30533686058166 1.27011
0.526291342892174 0.699902
0.00855265081590212 0.0629679
0.674163222418683 0.910391
0.877225161846372 0.890923
1.04720305002813 1.01891
0.0401652583081976 0.0665909
0.00281829072547305 0.0441076
0.0857067247084287 0.176276
1.35645313966051 1.33336
1.15569370235004 1.12606
1.36685192740981 1.41659
1.15055549942366 1.19044
0.00364507415243962 0.0527687
1.31206687683307 1.25761
1.14689791992432 1.10173
1.08224135998033 0.975368
1.31471722898258 1.30303
1.01309204095807 1.09188
1.22197468919651 1.21923
0.000810504407699562 0.132684
1.06097525255138 0.346925
0.927516094541931 1.07424
1.29596541879227 1.3186
1.24839980815367 1.26982
0.000677275680808452 0.0237796
0.969766286422045 1.00215
1.27393163673375 1.20666
1.15340221678129 1.09838
1.37194975627296 1.42154
1.18703148661662 1.2253
0 0.27671
1.43432788906696 1.25947
0.951086484242363 0.995747
1.35624917755169 1.35989
0.00822732036518605 0.0388861
0.0501672456797222 0.101226
0.0102117029516256 0.166113
1.03447690979084 1.20261
0.988897389578241 0.875613
1.12626421064431 1.13839
1.1568065824511 1.26349
1.06915567746681 0.93874
1.15575143737164 0.889369
1.19683195031296 1.20107
1.22708880603182 1.27797
1.44053146649771 1.24192
1.08093682493735 1.02659
0.927785677896353 0.925637
0.297182000693181 0.246805
0.792427864788189 0.86501
0.00164529041295414 0.0844551
1.18184292919406 1.18056
1.19242970572372 1.09806
1.10704790577916 1.13383
1.24730655444615 1.27378
0.509647731216481 0.43482
1.34736247154287 1.28961
0.27134640543438 1.17288
1.04963785574679 1.1063
1.35740571522213 1.31438
0.00194041234882131 0.0072181
1.15347639586073 1.21272
1.15270367734355 1.27453
0.972431200202775 0.989493
0.0179958432804282 0.162421
0.204210930976089 0.276995
1.27762907073026 1.33474
1.03689579946866 0.995833
1.05558651527105 1.06575
0.986900494902706 0.984458
0.00786648373500701 0.0444594
0.00417400384287018 0.0271994
0.0437006859133535 0.0460992
1.2037774612538 1.1507
1.19395690599373 1.16482
0.876815776512827 0.974228
1.12238597452602 1.13085
1.33508670258194 1.34673
1.19914338418893 0.982421
0.00150822975404596 0.121301
1.25222508494191 1.28069
1.06668314040619 1.15331
1.29917726699382 1.23763
0.294575685079712 0.285467
0.00900401763614129 0.0782102
0.938448916205906 0.815014
1.12920258693667 1.2189
1.00896067706757 0.94374
1.14176115848406 1.19063
0.930856442231224 0.873122
0.485958862178033 0.562293
0.968511964275835 1.01353
0.964907154872814 0.857244
1.28320952551297 1.22891
0.878774715289501 0.889597
0.134348506847324 0.257162
0.64370092307397 0.725694
0.00102751883814201 0.046223
0.70782867033651 0.751485
1.17810625165719 1.02118
1.18746923852609 1.17297
0.0953473790596701 0.00238281
0.217385113066308 0.180205
1.02087909956046 0.967132
0.0525275649662986 0.0403093
1.01152889439292 0.968099
0.865514449717763 1.03104
0.976096235776633 1.01138
0.0115374009381028 0.00465551
0.0547834131153148 0.0414471
1.08090795293195 0.943614
1.38618188184836 1.27601
1.33902967327899 1.26605
0.261915650155531 0.0774289
1.15532090949363 1.11353
0.0113263648858841 0.0534523
0.00251769433619888 -0.00508326
0.9543635586995 0.924246
0.942104478687263 0.916521
0.00126491191639156 0.00186759
1.25832136020778 1.23661
0.557112069117638 0.899057
1.18086080131453 1.11838
0.0562881422753095 0.0677221
1.01792100565478 0.966948
0.0504950143979497 0.166098
1.10829913697294 1.22809
1.18840498823619 1.19337
0.00244883908736766 -0.0120534
1.10150816376652 1.21083
0.00675864339706852 0.0506661
0.989877335739561 0.959774
0.842219637641504 0.918439
0.331539378339957 0.32393
0.057256846559982 0.0504954
1.12180294532058 1.21505
1.25850064247582 1.16424
1.03763799413006 1.12324
0.977895859759784 1.01133
0.0018209909875309 0.131338
0.731238463235899 0.653217
1.13233832478977 1.1144
1.00494609653486 0.9966
0.000632518308911523 0.0139907
0.735944882034025 0.838257
1.0936748750442 1.10935
1.22841645863844 1.29154
0.747142339089875 1.08415
0.0888196656396735 0.0176291
1.17681766234573 1.03369
1.07586641053908 1.11034
0.158644510454205 0.344771
0.235671760587747 0.159548
0.917822471866485 0.876672
0.250037553166494 0.236988
1.06320060875048 1.07252
0.01515386935859 0.0382348
0.953675297136394 0.885176
1.18964922267983 1.01064
1.28021441765188 1.23952
1.14260938384693 1.10345
1.12300915898338 1.13241
0.0122948009604281 0.16278
1.13798647355383 1.16934
1.19986169596753 0.972445
1.28273534244579 1.2721
1.02744986648634 1.05277
1.51189803777435 1.4459
0.00477962118403096 0.019547
1.09660798001046 1.20357
1.16807938170826 1.09969
0.0150854333391022 -0.063724
1.00651404789421 0.996084
0.511268038388431 0.522757
1.27269364799246 1.22474
0.706638597624496 0.810648
1.2361001682663 1.21677
0.82581282404475 0.969258
0.396394461017155 0.476037
1.32314903450406 1.21787
0.00823003944014329 0.053472
1.33072076634998 1.27592
0.987667825113332 0.880358
1.13991923291167 1.09657
0.933422225737989 0.927054
0.0337247054832584 0.115235
1.02172211030332 1.05833
1.41125697773977 1.36742
1.22841589485547 1.34986
1.22212584227535 1.27765
0.657130082711437 0.709836
0.935637585041664 1.09006
0.97086430025506 0.997391
0.033548640456522 0.108798
1.06600452262742 1.01873
0.00188198566058085 0.00842454
1.03290941777502 1.1033
1.11925866862263 1.24729
1.34649990024715 1.38578
0.00366416329778024 0.040352
1.2925924276919 1.23346
0.662140891708964 0.736832
0.979316546367322 0.99368
1.30473222073055 1.33133
0.555707504012474 0.747653
1.37078156655628 1.34516
1.31634220983082 1.17342
0.0659483666326483 0.0828783
0.00731928999555013 0.349222
0.0035891864387625 0.00203961
0.0016419450196861 -0.00104604
0.00131113033719636 0.020124
1.21086326878655 1.21772
1.08131109285318 1.17385
0.0210124286347411 0.0356947
0.000335004540243218 0.0561596
0.405182277813769 0.388888
1.0414624083114 1.09229
0.905327438443238 0.949054
0.970994078922922 1.01362
0.698184232344855 0.733178
0.00314112135792433 -0.00463828
0.920276776016027 0.95609
1.32539575490236 1.26399
1.50394814306812 1.40742
1.13219512901235 1.21613
1.03023829953722 0.986107
1.09124496871725 1.11755
1.14474479843015 1.15911
0.00492114039364198 0.0384582
1.21665325667772 1.21193
1.05278946279332 1.01505
1.0897985187907 1.07476
1.12593871103145 1.095
1.27507561321914 1.20697
1.26855990620186 1.27855
0.0561158205718026 0.16997
1.20822145358763 1.06297
1.2530386160631 1.19427
1.25202793965719 1.29317
1.20257540303175 1.28227
1.21338475469262 1.14029
0.00254852475348644 0.0412003
1.12454226627476 1.11039
0.422255516675072 0.54435
1.14547884094874 1.23503
0.598744346859714 0.670503
0.00143526999178255 0.0256559
0.995565107165507 0.996757
0.76887658810104 0.987186
0.000681620674900728 0.0350865
1.20841064740732 1.2273
0.934287739130793 1.0367
1.16795278304502 0.949092
1.18647329353833 1.06365
0.0198244332574149 0.0156482
1.20914784090014 1.27726
0.575293043583743 0.722164
0.00483389148993075 0.071799
1.12939096824719 1.24659
1.05708902807288 0.894053
1.19367657110286 1.21996
1.13421017971905 1.2076
1.13957881895642 1.08219
1.35430086175656 1.23253
1.17022670345739 0.941271
0.130177263109292 0.348499
1.08694023267323 1.1475
0.0623438004164321 0.184124
0.0252122135378069 0.239525
0.135176056027319 0.078229
1.25979459370008 1.20707
1.06974321542555 1.0261
1.40234690545582 1.37184
1.11922751535339 0.995964
1.16484693383656 1.10288
0.916101870897362 0.981209
0.493429623280887 0.367008
0.00327809119558952 0.00460294
1.31786168901552 1.29483
0.773102804650683 0.807483
1.07209915925239 1.01628
1.0121639717583 0.997721
0.618513457887599 0.908428
0 0.0597592
1.04973680007049 1.05935
1.04916446627876 1.21227
1.1786294811583 1.18388
1.29407192527804 1.39883
1.08715905093872 1.07883
0.505176684285332 0.625815
0.0333801788351551 0.10099
1.18954536822987 1.09319
0.994803743004483 0.940906
1.11661214488727 1.0104
0.964763261743931 0.964161
0.889817749261108 0.879012
0.864306722989028 1.00269
0.00276617822592159 0.158767
0.0432531409649521 0.0945151
0.393405065987469 0.437533
1.21081644256558 1.22861
0.036037480873947 0.11628
1.03274360694835 1.01883
0.969334340775253 1.04553
0.686890498101023 0.748888
1.06604766229379 1.10307
0.337000675429317 0.400104
1.02015466328077 1.01193
0.104070903998878 0.104154
1.13154412576024 1.28724
1.16301737235851 1.12651
1.19442217229969 1.1636
0.00485137451285506 0.0276047
1.30531604542703 1.39692
0.811251026668821 0.910601
0.00643567113270239 0.0342739
1.06351696444801 1.17628
0.345143048585309 0.412127
0.00582817609225106 0.13389
0.953949422277666 0.943564
1.05752977054887 1.07398
0.00669640278048286 -0.00205525
1.26015872574745 1.32138
0.946916073673879 0.973278
0.831085201333355 0.607218
0.675281530574977 0.522055
1.20056081316132 1.29973
0.000714024954343607 0.0102411
1.14855620073268 1.19023
0.00200600457291731 -0.0132383
0.16513465587039 0.224038
1.27244191651725 1.21654
0.00936673494546606 0.170274
0.0366175847126125 0.0785008
1.2492021868168 1.2489
0 0.0724376
1.26574842257702 1.13367
1.36603157538126 1.44361
0.206751482023788 0.284602
0.401490574982162 0.496233
1.22400470565639 1.04047
0.011448233556913 -0.0251592
0.585306526653297 0.502336
1.12965542691763 1.11579
1.2136121607542 1.24857
1.2034218003004 1.11411
1.09648354489243 1.13929
1.19978813481011 1.12649
1.06630427035513 1.12343
0.557840133863569 0.880747
1.05328086630279 1.09829
0.304740286811974 0.513048
1.15540436221078 1.21039
1.2378454324018 1.18666
1.17731297068949 1.19616
1.1295330562539 1.11944
1.20827761422539 1.13593
0.00518803327878872 0.0527337
0.161648972968822 0.239773
0.0517801112606614 0.123923
0.0010875002642883 0.00511018
1.17059661463215 1.21982
1.40847630967435 1.41647
1.08508361934259 0.972424
0.0575816237306167 0.12988
0.90965597266628 0.868984
1.182820953897 1.16746
0.941452664201399 1.08679
1.21974999440287 1.04454
1.07399643393071 1.0335
1.38250316714026 1.1561
0.971504692015532 0.882244
0.621070810867139 0.761133
0.315063112998236 0.263168
1.03359954706566 0.998204
0.447042976280127 0.383427
1.32241834715885 1.37552
1.34029911655765 1.30072
1.25456573698188 1.21625
0.00264408605104405 0.0723208
1.28244535687513 1.23329
1.13582921290194 1.12864
0.000779598068468121 0.00886256
1.12926230167536 1.07931
0.0296989938295413 0.0455728
0.66004361629557 0.602209
0.0560693186070051 -0.0156855
1.27482014490919 1.28728
0 0.0547244
1.06977406251726 1.16565
0.912694906023064 0.99028
1.00911915632316 0.96008
0.0126241156749288 0.0303503
0.0491345844045129 0.092816
0.736362281919755 0.745601
1.30055323617716 1.18589
0.56564100007217 0.619723
1.03168004308338 1.07029
0.0179394832271827 -0.0100896
0.0101605782438741 0.0409854
1.02408258681591 0.964204
0.0767191087621271 0.132803
0.0050523911604441 0.00667797
1.17845241076869 1.2398
0.689574960626406 0.679781
1.30843895881613 1.37286
0.909862344444371 0.955806
1.12171597815662 1.15149
1.06759316047166 1.13095
0.99160627277795 0.957588
1.12195306764193 1.04732
1.3985675777017 1.35028
0.988495313129588 1.0958
1.10656926488433 1.03394
1.21317923998012 1.05716
0.940309867167385 0.997908
0.85484677442854 0.985477
0.930285026096124 1.2162
1.0731608705754 1.17896
0.899554591725479 0.924604
1.26540619668764 1.20969
0.38217302417829 0.269374
0.903166990869615 0.879711
0.00708229281485115 0.11321
1.11679421905475 1.06449
1.40981938124005 1.38943
1.06646985720538 1.1214
1.0810477980947 1.13489
1.19337475440738 1.18281
0.839011979965745 0.95745
1.07261485257389 1.05744
1.15070803587549 1.17538
0.162076136050326 0.151084
1.23407039219266 0.936485
0.00132460518299632 0.0447499
0.00113556889272197 -0.0163185
1.08817641605155 1.08169
0.996196245737391 1.09933
1.31083786182062 1.31644
0.620707096007103 0.888798
1.03834492254383 1.09247
1.3197799846867 1.3289
0.273172578309179 0.435585
1.21176346877227 1.14516
1.08420767866159 0.96129
1.34109234291609 1.34587
0.778085161461046 0.662045
0.0544941125550675 0.0649898
1.05835666872556 1.06525
0.0319740332633702 0.262291
0.0719791108382657 0.139047
1.06789950499961 1.04487
1.30238323734999 1.28317
1.28584557808434 1.1925
0.00389971802915275 0.114292
1.00677611325418 1.04824
1.00732584676812 1.07552
1.18045132767777 1.11437
1.16484920906705 1.15525
0.590281454634197 0.704432
0.621901947299107 0.887324
1.32412892935423 1.33398
1.15839122370641 1.1123
0.0187706936462413 0.0504807
1.06641479656672 1.09347
1.23880520553135 1.08005
0.0430265701528585 0.108031
0.00798678829970355 0.0795513
1.3342419761224 1.30346
1.07575915632166 1.06115
0.00801885813148359 -0.0115119
1.34263104365086 1.33036
1.31023537431919 1.27325
1.43637527281134 1.37509
0.0678298224190969 0.128793
0.55270210877034 0.480022
0.455965159602331 0.424126
1.11707425299542 1.12604
0.801404617962552 0.825721
1.29055878627929 1.28018
0.0468391217490792 0.0151248
1.20596606699941 1.04308
1.26231858808678 1.23842
0.948764975859059 0.916933
1.26748126569065 1.25835
1.25857444828962 1.25435
1.39776498310646 1.21454
1.12893037484661 1.13384
1.1269450845672 1.21404
0.01712166774913 0.019056
1.30260076501479 1.24614
0.655416905579358 0.773553
0.937913087570345 0.93248
0.464543705121866 0.273594
1.03671682327193 0.923289
0.998807934400721 0.980348
1.51482843046855 1.28723
0.00524372422988836 0.0352232
1.11625600404856 1.0463
0.169534635043776 0.218665
1.41396001390592 1.37146
0.999615390295015 1.10294
1.38722548435502 1.41025
1.36957003377736 1.26242
1.21355261702255 1.14607
0.00769640880061573 0.0558346
1.32944873425563 1.33243
0.605782237574428 0.719555
1.09809351996906 1.11988
0.901486650906134 1.01933
0.88137049675221 0.884004
1.28121554815907 1.3202
0.00143936453956909 0.148564
0.726632386396416 0.753269
1.16977504597162 1.0262
1.10233130410658 1.10718
0.934190178115152 1.00869
1.10710735640246 1.14677
1.23388067002327 1.32012
0.925015087598957 1.01554
0.866853528288687 0.856101
1.25890600788659 1.26669
0.688521045734241 0.719036
1.04490039052167 1.19542
1.29079775045739 1.11167
1.12701316658545 1.09767
0.661120649305369 0.296999
1.14691069598361 0.945632
0.0040763725479153 0.0206386
1.22110019820431 1.21895
1.16664335436616 1.15328
0.0910165224642245 0.153817
0.00318132109205187 0.0686102
1.17965613234344 1.09282
0.877641257018912 0.962053
1.14268544714701 1.20409
0.0295641719220503 0.149549
1.24693348182119 1.19881
1.20858769358778 1.13781
0.306457512205215 0.197203
0.99372589743217 0.984546
1.4996537703754 1.45357
0.525914011009539 0.707824
1.01529893240472 1.03988
1.07616898645545 1.02881
1.29279513555592 1.23735
0.0135211000006647 0.0288288
0.324680820058845 0.163305
0.801739458641969 1.07137
1.17354939989207 1.09479
1.00832004475822 1.00408
1.24361529570379 1.21077
0.00772329051555933 -0.00632112
1.22501721832718 1.19169
1.09909624257742 1.15935
1.33447170910541 1.30591
0.95806954638564 1.00386
0.654392049347474 0.678814
1.18947447739607 1.10492
0.0351837378204706 0.363865
1.19342830904646 1.09203
1.27869517653289 1.25124
1.17845524323054 1.12391
1.06650142655594 1.09959
1.15708984288958 1.19938
0 0.0442336
1.40047162207958 1.26537
0.945483825535626 1.02488
0.758016699759784 0.853251
0.639767170262284 0.764238
0.848746343884961 0.841943
0.983067615339364 0.942204
1.31392514108791 1.34131
1.36069938581939 1.25048
0.0255471515282528 0.0395333
0.64046741821097 0.923041
1.44763110476713 1.27215
0.404433832331952 0.421156
0.3269416413101 0.166366
0.00319910754117629 -0.00504744
1.42495772432919 1.32515
0.701409026393052 0.843133
0.920525284723359 1.04212
1.41541374812731 1.4028
1.08783826359215 1.1557
1.14659830670451 1.15092
0.163727500834686 0.178383
0.0385044613772859 0.261586
1.21298633170761 1.22018
0.00322945463522204 0.101109
1.13578996379832 1.21923
1.46864380400776 1.41283
0.0744261346312869 0.160788
1.17515711415081 1.01379
1.19211777876742 1.19377
1.22168383017432 1.31407
0.977346239149757 0.882306
1.28868636696491 1.309
0.910677880478415 0.942591
1.07159152428412 1.10356
1.06843682317699 1.10155
0.975706529553643 0.922791
1.20500417803695 1.25778
0.0260614063254354 -0.00768256
1.18571341311671 1.19111
0.918494799495645 0.934944
0.664090481285983 0.766256
0.00853230180292617 -0.0307153
0.942636906303637 0.928808
1.24245802044913 1.17349
0.000750058191198699 0.154132
1.18183669814567 1.09558
0.983715240684381 1.04323
0.910906469314711 0.883377
1.0914068819255 1.01247
0.938238721463227 0.979441
1.15708314686581 1.22368
1.11778855155211 1.11312
0.775810469634038 0.850523
1.38716961020406 1.39664
0.944644680019034 0.845062
0.750289257954932 0.762926
1.30449346164211 1.33959
0.0945116813190379 0.152473
1.16892722964137 1.28308
1.06788114857424 1.08449
0.992972207110963 0.992538
0.357788960883651 0.399828
0.000603133670907268 -0.0011228
1.09228455531979 1.11121
0.00880907046741909 0.0502292
0.871642214342682 0.862026
0.0249806362322428 0.044343
1.19245387760563 1.21015
1.12438177408344 0.984274
1.33594297324642 1.34145
1.3115575526822 0.474286
0.00572848988365254 0.0968551
1.3168034703687 1.12715
0.00213593306596458 0.00809562
1.19109530120411 1.12684
1.0488673271723 1.08934
0.852639971743518 0.854191
0.140729801156127 -0.0842642
1.15543815723356 1.02689
0.518364501166484 0.509322
1.13813805066283 1.08977
0.00199735243043769 0.0705225
0.996970099044664 0.795803
1.02952084808979 1.04168
1.26067723697162 1.191
1.29602853332069 1.32283
1.10730638521345 1.10361
1.38952657265532 1.3606
1.11992617458727 1.15844
1.05125270651903 1.09099
0.00040945734279591 0.0337775
1.14120251878019 1.22344
0.0383673590069363 0.0939394
0.0191428135629148 0.085352
0.0892757764056426 0.124391
1.00402757208807 1.14141
0.00246653469881016 -0.0430953
1.10743871899774 1.17503
1.30053448411251 1.13261
0.0606616353134462 0.0914301
0.10040560373422 0.287026
1.23131566318542 1.30803
0.00171241432218573 0.00674281
0.00640007280908446 0.0406735
1.15686767659319 1.16563
0.00128286452709403 0.00420153
1.20948829915904 1.28868
1.18305335687483 1.17821
0.0264126303679045 0.185762
0.556560547590539 0.675379
1.04171937151762 1.04098
1.00585375997226 0.992217
1.19761834684407 1.31342
0.930119430478718 0.93641
1.01437592377154 1.03299
1.21306926462279 1.31182
0.00170590569014952 -0.0377294
0.00547605530330287 0.0682504
0.0179627423940636 0.129179
0.898477218082472 1.02553
1.19725072917064 1.20025
1.03130319142217 1.11181
1.32949914969267 1.29581
1.29169264377333 1.30787
0.000709070647759748 0.0252587
0.403424180673333 0.383241
1.23505778716017 1.26216
0.642946898988518 0.660923
1.36616343550536 1.36214
0.851554151364165 0.824547
1.15894932322603 1.26285
0.489303523705814 0.59012
0.544922381976948 0.0833241
1.37699031666742 1.3523
0.684642448443893 0.60231
1.16881241028305 1.14516
1.02078005269652 1.13405
1.10854229104258 1.0627
0.0207737380936773 0.0268496
0.570532825813532 0.635354
1.03070593333697 0.975042
0.0742457667262554 0.112712
1.3024483451812 1.26954
0.861558123482929 0.823787
0.874414913510424 1.02764
1.35037190599606 1.30239
1.15329461633853 1.08938
1.22957620274401 1.23929
1.06964514064347 0.93362
1.28363637629711 1.28799
1.07549840328239 0.997602
0.889116366979627 0.836033
1.08288313773585 0.880977
1.27185181792439 1.1869
0.975402274283898 0.93729
0.761279262786026 0.83733
0.499528241700381 0.294949
0.963730971655321 0.891526
0.383095582258209 0.258427
0.0143587118703857 0.0347013
1.37435856170708 1.33201
1.09033908842363 1.04101
0.0018840752645179 0.034684
1.03068384315662 0.932799
0.861194485693991 0.917376
0.0842808672014701 0.143048
1.40745379503996 1.33972
0.51507648069425 0.352105
0.00110490622999637 0.00943838
1.38198353631596 1.28408
1.2119375623326 0.968495
0.0129759268302621 0.0136066
1.32606293785361 1.33182
1.29845100989467 1.19754
1.18353668967536 1.18379
0.00320353776272766 0.0207509
1.10988340592275 1.10599
0.203480506812725 0.283386
0.0274865153069697 0.0997662
1.28470722656096 1.27644
1.05390791526517 0.95206
1.3701620767118 1.32363
1.22535600614117 1.24898
0.000971905170383562 -0.0013749
1.51219984555704 1.32834
1.30866894979301 1.32868
1.27289214507205 1.30437
1.2904840470445 1.32816
0.635141672059802 0.740196
1.12132391449094 1.20941
1.41338511762061 1.25737
0.00144711146795623 0.00689053
0.00727787470087969 0.0724638
0.990927866162266 1.15177
0.00370219582958088 0.00841689
1.27774112724252 1.32963
1.05158121013024 0.998962
0.240185496794631 0.189168
0.280140370799935 0.274857
1.12807374243821 1.00489
0.215847405643484 0.326729
0.970570262704665 0.963091
0.00691760496466921 0.0127244
0.0962166137946349 0.0686287
1.21413523995334 1.20499
0.00133081044244354 0.0153858
0.00233855830046885 0.136924
1.12353597563419 1.07023
1.18686473290135 1.19601
1.24792058248023 0.97293
0.00496689876243519 0.0429182
0.993191280594176 1.05043
0.853027453949796 0.985727
1.17584819644571 1.06382
0.0129324391689648 0.274852
0.00635040975933586 0.0538619
1.0416310979956 1.0563
1.17887965706618 1.23848
0.4743572996722 0.430662
1.14606095506379 1.11085
1.21774841502984 1.02623
1.17358952525595 1.13484
0.00730297979713333 0.00517964
1.11630022664959 1.19693
0.00677233558317039 0.0544191
1.07377716764184 1.14256
1.26556984610046 1.25762
1.20078825602989 0.959663
0.900949887247937 0.95525
1.08738721255036 0.94231
0.963030395646523 0.866222
0.61907990484491 0.690537
0.00304459849070971 -0.0288378
0.740347927525979 0.754335
0.59249582219341 0.41369
1.0799197532048 1.08293
1.14912278705046 1.24506
1.24782099525016 1.37707
0.481207005893491 0.698129
0.947504718815118 0.990658
0.0012355985728056 0.0287176
1.2780828642154 1.28258
0.0881365870975423 0.284375
1.24765156727307 1.23552
0.000826948731443355 0.0336764
1.04574897383841 1.08631
1.18565229444808 1.11875
1.09570739306738 1.09201
1.16063463403802 1.09437
0.659060580979823 0.749867
0.000814253327143365 0.0505802
0.93581540444582 0.942119
1.28915887809262 1.34062
0.926516874309935 0.846923
0.188886113942495 0.292451
1.24988971267211 1.23099
1.13981668663112 1.12905
1.37473135781951 1.30342
1.08774243273586 1.12352
0.0123853503993838 0.000213213
0.968586147265286 0.920641
0.998658500318282 1.06504
0.885765184563605 0.872608
1.16578226016814 1.21429
1.07039118139763 1.12489
0.00220338810353871 -0.00727884
1.29040479874262 1.37026
0.97731847890609 0.997071
1.18806360833155 1.01359
1.29911015941275 1.29923
0.017980714827521 0.129554
0.181414067924868 0.24201
0.00327210824162465 0.0304523
0.337872467205111 0.00883569
1.10568703903061 1.1195
0.00765599606665748 0.0505985
0.475302520895853 0.482714
0.00217508244188126 0.038226
1.10894804426037 0.985258
0.0156809069471168 0.025794
0.296059799367766 0.284731
1.14080908884377 1.04926
1.29983300886454 1.2653
1.30903352143952 1.37417
1.45942888345115 1.34431
1.24936313342744 1.21972
1.2466920237362 1.18262
0.113670210899495 0.170966
1.27940586133283 1.09177
0.474979512473142 0.458135
0.0167771354668438 0.101546
0.577340725658169 0.616835
1.04689053499976 1.11047
0.395255094870296 0.382537
0.0717115522948166 0.0143448
0.0209899154055542 0.201672
1.24940297353483 1.25809
1.27605406107976 1.3654
0.00310673459140036 0.0335013
1.13458819144328 1.12364
0.900044095342161 0.819402
1.08002472616454 1.16608
0.679398034894741 0.707771
1.18449929587996 1.14294
1.25776464687187 1.27674
0.00353778113106955 0.0753645
1.08356494184242 1.01377
1.02157215024005 1.13683
1.16258809639593 1.09105
0.969279296025823 0.953955
0.0167879304026794 0.0331283
0.778690846166457 0.876848
1.09180696077636 1.12891
0.604784221917669 0.683835
0.582926550517819 0.619992
1.07282517545975 1.05483
1.00785499593109 0.832543
1.18048598311302 1.06881
1.33980761442711 1.32873
0.0445201260864562 0.0711048
1.27457854846964 1.30895
0.432709939129962 0.662961
0.743151963991862 0.755341
1.34997226087328 1.28732
1.2090831236817 1.2943
1.27023253443731 1.23261
1.2863222508042 1.1957
1.29104972552204 1.22939
1.26747725910226 1.2472
0.931013878674215 0.956728
0.0238555743921127 0.0426311
0.811979031566369 0.736634
1.19944848687997 1.11761
1.21937965259356 1.21499
1.19732572413351 1.19411
0.6555171181968 0.490072
1.16859570220725 1.1952
0.270342269345953 0.416503
1.22008113746867 1.23384
1.00880467562117 0.908863
1.26874944042203 1.26368
1.16507465462114 1.14403
1.09604659740113 1.12708
0.00281510896639605 0.0756066
0.536325728206271 0.554053
1.16410915921313 1.08133
1.0809092352413 1.06697
1.08854480842101 1.07971
0.105928984729119 0.0784926
1.1733267878879 1.03209
1.04339433447159 0.976732
0.0188557906120123 0.202973
0.606878480307475 0.87693
0.607362696814785 0.849974
1.32975692354478 1.38865
0.00394302733149024 0.000443529
0.426465271468301 0.302165
0.633280106868908 0.688484
1.38620569666762 1.39409
1.53495211586614 1.21359
0.0278176328498214 0.140307
1.29637314919808 1.30973
0.53912282449985 0.667633
0.968775702138947 1.03461
0 0.051947
1.15610210727109 1.06793
0.665648882339243 0.868266
1.24243257755812 1.11331
0.0111757303526199 0.208496
1.07994629721729 1.14785
0.862335696922633 0.848689
0.000578408067270921 0.0215479
1.08661222577634 1.1423
1.20352433034756 1.13884
0.295757781146714 0.409961
0.969962455503865 1.02698
0.000655551210397632 0.0499438
1.25917067501844 1.15909
0.901927991693525 0.886191
0.000636720011606739 0.0651801
0.00203606978236555 -0.00947164
0.766258172234735 0.759577
1.25346600743869 1.18818
0.000411490589415253 -0.00186159
0.619775768904589 0.631258
0.0176708610418701 0.0223776
1.34973771349521 1.31875
0.507252774076443 0.435657
0.0585475535479609 0.0317731
1.18826931049241 1.2497
0.45687583549734 0.271529
0.952617979095563 1.02336
1.13019727483942 1.22785
0.0800423242684231 0.172744
0.831712845589032 0.800326
0.00250186895002824 -0.0133224
0.0074835210643594 0.170467
1.26297038176717 1.36103
1.3944392485208 1.27906
1.11603298634811 1.07484
0.318975533461288 0.235885
1.20460068584334 1.2111
1.10121328764769 1.06714
0.0964279330253313 0.225224
1.09751894520815 1.10292
1.28443670393391 1.19597
0.000766623486345733 -0.0174457
1.09638142556414 1.08999
1.05180220757187 1.1244
0.00321250490753128 -0.0352461
0.908103765587074 0.924828
0.0123944743939699 0.0137529
1.15757637034695 0.951091
1.3078039534862 1.3009
0.958134963957027 0.929666
0.000462875195482694 0.0117749
0.913840101396557 0.972702
0.318979050051386 0.186895
1.04432251532743 1.05613
0.00103135771584048 -0.0231507
1.16808397257696 1.1542
1.07595072862019 1.10842
0.945129384525924 0.949833
0.0084916527422365 0.132249
1.29163894322983 1.05583
1.32503923896558 1.30017
1.12758199630519 1.19929
1.39853168154109 1.39617
0.000867056245476376 0.0378088
0.131788064844419 0.104883
0.00441239553342697 0.159133
1.02764340123363 0.982902
0.464903816823801 0.407812
0.0122414282640605 0.0756366
0.0533684310280169 -0.0065689
1.16326630262345 1.12204
0.0145189356337511 -0.0254886
1.05008474766786 1.13688
1.27826229231657 1.1274
0.641100319621159 0.930022
0.48434818503497 0.489628
1.07425135968361 0.958835
0.0407231617127566 0.0441662
1.38430915484884 1.2854
0.405220310279307 0.546469
1.20520573214609 1.08195
1.08716575270182 1.08875
0.674484817397244 0.794517
0.0214559372341921 0.211321
0.75814846564262 0.901286
0.180747899709913 0.434713
0.0320037164097991 0.0230156
1.0323462025601 0.997666
1.18855723439118 1.24503
0.698911219661904 0.790808
0.099554996415776 0.0866247
1.19412469871163 1.07342
0.00741012750837051 0.000379108
1.04842600267038 1.10841
1.20547323620981 1.0955
0.585267945277256 0.964828
1.24190543751613 1.12783
1.2386105705095 1.23095
1.05867948017405 0.955368
1.07153264861867 0.983889
1.06115226070643 0.990252
0.395765818999524 0.38404
1.15472703617453 1.16862
1.19005918947662 1.07303
1.45464846855158 1.41833
0.00190371600269841 -0.00670784
1.28277182229275 1.23009
0.991127558423493 1.13224
0.842960690502421 0.799126
1.18213087105146 1.15555
1.25514866460537 1.2716
1.16024506423463 1.07074
0.0107125771280746 0.0481388
0.0282939796010029 0.115525
0.159935717250051 0.146061
0.811822503916458 0.956092
1.05296756918066 1.05527
0.0266386254543317 0.0819825
1.30974515640049 1.34719
0.117208068322464 0.394356
1.35930778059535 1.28607
0.0242214522903424 0.19049
0.593551621321197 0.422799
1.29413971596455 1.28439
1.40907602596749 1.31484
0.640471723942972 0.87684
0.188223271090684 0.195403
0.865623415914394 0.941255
0.837482835994347 0.890655
0.0018962006547025 0.00793524
0.509729572859452 0.534834
0.947340411503615 0.9176
0.0132466646034344 0.0401599
1.24185894678014 1.33147
0.261632990258098 0.269908
1.04720262256207 1.06231
1.19845444691955 1.14336
0.00626601959556695 0.015428
1.33624833381484 1.33725
1.10529851937355 1.2358
1.18515708605026 1.15825
0.0643327112355966 0.153894
1.09173531191297 1.19919
1.13072534959895 1.16466
1.13747452456659 1.15227
0.869208096223203 1.00997
0.502972104015324 0.429033
1.21033464618294 1.04651
0.958453240120244 0.904925
1.24849217088555 1.19372
1.34639299890694 1.34169
1.02144027970719 1.10125
1.31636222984847 1.27132
1.33954139811655 1.33311
0.0042666214712728 -0.0150519
0.966386300972135 0.973565
1.03871385033937 1.12386
0.0564927744223373 0.0625949
0.519564794746259 0.559673
0.897009747997969 0.933755
1.11127725123154 1.11441
1.14463543861386 1.20505
1.11390630966825 1.15847
0.00156182249883663 0.00285341
1.17499215194821 1.19361
1.14906875587556 1.22575
1.04887519221738 1.11864
0.951900325222179 0.966132
0.343351278699433 0.181126
0.00911833165104088 0.193408
0.203246587650531 0.294888
1.23425893084914 1.21994
0.0530720447198639 0.351514
0.0089617294063564 -0.00404778
1.2600040632014 1.14708
0.554416541471671 0.449465
0.933792674199625 0.867628
1.12241170115042 1.05829
0.466733729047561 0.521498
1.14694573786515 1.18121
0.50158970567928 0.474133
1.33941396007437 1.2773
0.899397361465426 1.08775
1.06161434770739 1.11865
1.36355274539023 1.24553
1.18847437253053 1.10181
1.19205317382002 1.1341
0.292502972441973 0.288009
0.982044479646287 0.815066
0.789887199943162 0.779873
0.0356304545064991 0.0712185
1.17977441218961 1.03918
1.18235544366916 1.26312
0.737416256405778 0.833942
1.00744419166377 1.01638
1.23710773150921 1.11795
0.860850049407366 0.929817
1.10842162165064 1.16205
1.37826672085389 1.3618
0.0536263362619983 0.151337
0.0378525528277453 -0.0285493
0.099280144427871 0.0534142
0.375998108687859 0.257041
0.812258366132848 0.876095
1.29912226357978 1.28192
0.0788709830257429 0.12219
1.23473614053033 1.16981
0.611644706348228 0.657866
1.28643099400861 1.3404
1.32589357848493 1.31576
0.882382706791412 1.01635
1.27740494584354 1.23207
0.00537220964508083 0.240004
0.843900516592192 0.891663
0.00100501128288273 0.00571959
0.528774568753172 0.399944
1.17235756384238 1.2436
1.2493482488915 1.17189
1.09538590236887 1.0853
1.33540768132274 1.27153
1.11634503471011 1.14075
1.37253603394577 1.22535
0.0489574708349803 0.122322
1.11550300183237 1.09824
1.36124656186626 1.33832
0.904124168582656 1.01525
0.00487068310109405 0.0578874
1.01843604652544 1.06157
1.23219057907214 1.17438
1.0946927550628 1.04633
1.28990900880312 1.24222
0.988818482949646 0.983249
0.142023464320368 0.132552
1.03384075423889 1.02463
0.887183293296207 0.915273
0.544272935471499 0.867031
0.0268614822205613 0.00564461
1.33021915916739 1.32492
1.07791862372661 1.09585
0.00812003932304069 0.0343006
0.852629106738485 0.965581
1.27080899022714 1.34951
0.22639930625024 0.100731
1.29600140195647 1.2482
0.015399280817059 0.036223
1.07425614248591 1.10249
1.17231304424074 1.16845
1.23777402285631 1.22649
1.16770939436219 1.18126
0.710725389401063 0.709897
0.0904305642992758 0.181542
1.19815322086446 1.19777
0.151704210241839 0.100529
0.217433084267746 0.142793
1.32002732957594 1.30367
0.321070282993358 0.315486
1.20128590778388 1.25078
0.336414658892389 0.435168
1.04257891453859 1.017
0.541428052426238 0.8766
1.17865762484027 1.18863
1.04222081687062 1.04088
1.23876800295974 1.30145
1.01572479681392 1.05473
0.5258050031067 0.391238
1.36508814671666 1.15216
0 0.088743
0.150915225296567 0.272911
1.14183124581758 1.03801
1.24683769707139 1.29377
1.03832062629174 1.09853
1.03046738699976 1.05244
1.47704645997947 1.35417
0.949079877612621 1.00532
1.10380288362683 1.05722
1.13649992072078 1.13439
0.955703533171523 0.989454
0.33297987228818 0.372894
1.27652455549306 1.17588
0.996788618254457 1.11705
1.18773201882148 1.19378
0.93446667213376 0.933242
0.00153337515689951 0.0305296
0.249238498228463 0.263488
1.37665367105712 1.29997
1.42464385694829 1.35901
0.00240271013566949 0.0222041
1.11856335649869 1.08201
1.11930201296004 1.07049
0.492276491225884 0.636569
1.06800639466394 1.03658
1.10338478729215 1.12299
1.25350408402573 1.23264
0.598521532732542 0.526988
0.121113611747392 0.324627
0.13671175653335 0.154336
1.02891499193479 1.03915
1.31691290081843 1.26427
0.00485718962836595 -0.0400198
0.97673213278105 0.993402
0.00813585382792373 -0.054322
0.497626007756087 0.541026
1.11661418166991 1.08086
1.3086512475882 1.03578
0.00124355457679653 0.130738
1.12471616437509 1.05344
0.784231369999821 0.90935
1.03245116556543 1.10531
1.34738025378904 1.32307
0.00104114160012723 0.00127115
1.18084935724168 1.11316
0.0112492725502651 0.166023
1.22259569001583 1.19773
0 -0.0286804
0.478951168718631 0.550659
1.08339117106139 1.06229
0.00180028349778784 0.0115733
1.29715226133546 1.34714
0.690064560453475 0.693035
1.11692174161903 1.08371
1.12423335773706 1.13458
0.989603807533168 0.979908
0.0523320106405284 0.0777349
1.20643853359261 1.04501
0.0137576060697741 0.0330992
0.949979682176412 1.08218
1.26274541657148 1.27368
0.00247228440074693 0.000912078
0.610944582562807 0.812998
1.18282796841411 1.21372
0.922808675978417 0.972261
1.26573276573006 1.3301
0.00446676059466387 0.0332816
0.0706840523459485 0.166062
0.860578415517731 0.898643
1.12075681457202 1.13462
0.03391439275939 0.11548
0.0165489513719778 0.0588615
1.0269325383826 1.07858
1.09261631693534 0.961343
1.16472271396483 1.17372
1.22251495458306 1.15409
0.609189191761678 0.757456
1.36177745804684 1.38399
0 0.112983
1.13433972952971 1.17548
1.23723476276783 1.11519
1.32849803056228 1.32936
0.648122552231359 0.738025
1.14334103154268 1.15758
1.17437396004557 1.28179
1.22553101447181 1.18504
0.00161756656394507 0.0237523
0.00266659976209494 -0.00767149
0.981992577013611 1.02904
0.325474099002448 0.473038
0 0.13276
1.24175395987806 1.14586
1.19369445147613 1.27644
1.15925231860664 1.10436
0.0012272304237212 -0.000231531
0.978200422560554 0.933696
1.00720237566507 0.966113
1.2000013869787 1.05462
0.0164670029573501 -0.0260719
1.33728863575499 1.32951
1.23669613453273 1.14661
0.0565875517926406 0.229561
1.00901104672746 1.04168
1.28329400454045 1.23475
1.05629656531864 1.06202
1.14688693931801 1.2231
0.622029082811773 0.742843
1.20365956555644 1.20208
0.00235361692549236 -0.0295696
1.37550144778341 1.40905
1.26779014084035 1.24612
1.34968050051588 1.25435
0.637001678846372 0.831645
1.2872396448729 1.33465
0.936619269753219 0.971998
0.0614141758436555 0.157383
0.913915192436661 0.894382
0.251260187066298 0.182408
0.00836310529399086 -0.012365
0.684151247730292 0.630692
0.0872844737647402 0.171698
0.361268066016683 0.578307
1.40762156743753 1.34802
0.633831159591294 0.84594
1.02483148536271 0.967137
0.852320496937735 0.724709
1.08461432303326 1.00624
0.0292987072018277 0.0702013
0.134375784586488 0.00731542
1.1501312532023 0.544477
1.03190030204216 0.897179
0.00310328367045427 0.0879361
1.08987301667046 1.07715
1.40336547480645 1.47219
0.00236134922727389 -0.0198705
1.15057007523604 1.1452
1.15849719246746 1.14118
1.1076446788998 1.05654
1.08924540584231 0.987435
0.00363248741970564 0.0297163
1.36229384435583 1.36302
1.08703654589821 1.03515
1.11170347404277 1.20662
0.00236373961256936 0.0889962
0.0202624739127684 0.0638748
1.27682389536933 1.245
1.13445765411672 1.16887
1.34679626166209 1.34133
0.206733848823155 0.250909
1.2025451684702 1.19289
1.07655832317835 1.07047
0.00604510131686487 0.040825
0.387808367774801 0.319017
1.11656383643156 1.10531
1.0021326476637 1.10031
1.33979059701318 1.27692
0.00206696456101749 -0.0170893
1.22889209557056 1.2274
0.0146245619466798 0.117669
0.0367070240750573 0.391557
1.08294114636336 1.13228
1.17818184450379 1.14781
1.10880265060388 1.00126
0.0034417530606401 -0.0177468
0.035154004031507 0.208632
1.21472696187001 1.2696
0.0634796232269828 0.156137
1.03365499086232 0.356714
0.0921679245588123 0.0894864
1.23697937317745 1.18971
0 0.0864774
0.977850559774801 1.056
0.831105773146089 0.915165
0.9242232399605 0.847013
1.06892904007193 0.882276
0.00134958027753767 0.0063935
1.20843893984032 1.11349
1.19403448710533 1.16284
0.979132124721709 1.01078
0.511590074681328 0.491561
0.85533209191764 0.910455
1.17929852716878 1.15305
0.00935015427333304 0.0382724
0.0338279101272558 0.130437
0.308087178419943 0.291822
1.15526456702103 0.882357
0.837831783699383 0.776073
1.03632778224899 1.10142
0.137080040300519 0.0443612
0.91780803323443 0.933876
1.01261987166737 1.01614
1.09619529032525 0.959858
1.18581235801583 1.21674
0.0062591544815368 0.023572
1.11685411167552 1.07841
0.00313375367140536 0.0541222
0.0969288880660867 0.108668
0.937314605411922 0.930646
0.0323498050465053 0.154996
0.00268315394261374 0.0137923
1.23723582684116 1.20188
0.0571360499773516 0.0909455
1.17638932261006 1.25001
1.27803735080881 1.26777
1.27144998049631 1.26848
1.28406298027743 1.27311
0.00116992260566206 -0.00074574
0.0174898839432431 0.0507023
1.10895837610672 1.10734
1.35346296154279 1.31602
0.768770766285113 1.02384
1.19766396649084 1.1627
0.844337539118572 0.956458
1.17916691829668 1.13577
0.859552061715654 0.846279
1.23268237617337 1.29436
0.0197084547673369 0.0475322
1.1655224955448 1.12207
1.07038836285534 1.0858
0.0341775246421678 0.000176627
1.27487638424149 1.1977
1.16867026741227 1.11918
0.000489100744303964 0.0109555
1.14563893450714 1.21456
0.0246999833640557 0.081152
1.10926000015041 1.04422
1.06330054151862 0.98396
1.15120135823816 1.15313
1.2702853160611 1.21054
1.26803177353675 1.29158
1.2817292724745 1.25573
0.000817588232324449 0.0536378
1.35896861579059 1.24818
1.03402362337542 1.02656
0.409849206858542 0.48017
0.00538064089170803 0.0175294
1.01882247763173 0.947824
1.25216042489176 1.25877
0 0.169855
1.21925568841361 1.26294
0.941152456120391 1.04935
1.24103096294183 1.17882
1.23546389299588 1.30904
0.921604260257726 1.07305
0.0413022690441279 0.122206
1.34273603393554 1.25379
1.20344327774961 1.15473
0.000768947427867978 0.031908
1.14490799083583 1.08454
1.21542484262176 1.11471
1.42150991740429 1.23016
0.00141774779121886 0.0404408
1.31964926773411 1.29439
1.28768082178122 1.29865
1.39843212036366 1.3849
1.20870571088147 1.22965
0.0026235843346198 -0.0342139
1.0071116347607 1.02964
0.964615995558828 0.919304
1.13866641499789 1.06492
1.22937751506717 1.08956
0.996125750769561 0.908387
0.963717635754456 0.903914
0.255329801197411 0.151019
1.04160075021107 1.06906
1.15830900301081 1.07051
1.05566905295625 1.14659
1.29719014738078 1.26421
0.780015356941748 0.793893
1.08720870717235 1.11592
0.00240681672300759 0.017048
0.0305463892285158 0.0138819
0.0159897759500477 0.036335
1.23453249004658 1.19015
1.15356634579522 0.859836
1.2090005172559 1.15954
1.0927523310955 1.05163
0.18855676093802 0.202053
1.1482261690353 1.14654
0.995260264298336 0.899695
1.49269566017806 1.39707
0.00248139349374851 0.022994
1.39718840257632 1.34759
0.999996811685776 0.946216
0.967408078267097 0.981335
1.12123147319268 1.00986
0.327375324227132 0.244146
0.0214559357401576 0.147192
1.36021094963481 1.19637
1.20512454509386 1.1556
1.17299139621078 1.08322
1.07639588995477 1.00533
1.00956582864292 1.15966
0.380335309913892 0.453573
1.22183036026243 1.3143
1.12738006418867 0.941748
0.00343870416205208 0.0518385
0.857007173660406 0.931446
0.575467603488076 0.883214
0.322480781660206 0.239888
1.20035674456113 1.09203
0.0749692131088271 0.0745328
1.05741754311161 1.07237
1.08337091113129 1.16722
1.01484402639568 1.01093
0.964214628447512 0.455769
1.19346246923228 1.22172
0.0014526262389469 -0.00116624
1.42756242349462 1.30374
0.938783334735624 1.02111
1.49647373553323 1.41675
1.09437564915317 1.02077
1.05758460220074 1.09951
0.000148811327088187 0.0165556
1.0405184629277 1.03729
0.0369348138274408 0.0693915
1.20860231026237 1.24358
0.541248864213101 0.52184
0.000143545208370648 0.0393255
1.32057879567116 1.35574
0.838211770945538 0.884368
0.00576017060381063 -0.011492
0.95526905399966 0.95716
0.904182107635237 1.03977
1.29400640455414 1.31886
0.680657276735947 0.65682
0.547957498648108 0.875014
0.470426082040385 0.538275
1.13174654936869 1.10834
1.09312641908849 1.12566
1.009615256587 1.05574
1.26435749098724 1.31473
1.34000212158495 1.38508
1.02839820486115 0.990189
1.05696686823745 1.04474
1.03453699888269 1.00085
0.882816665078283 0.887543
0.0908375783077794 0.141796
0.00060104826249755 0.0502713
0.0387255036743853 0.00189734
1.17867234831088 1.30203
0.831664334971827 0.832773
1.09470261727366 1.03552
0.00991280975723605 0.0428654
0.929691504560969 0.89348
1.14419784442184 1.11894
0.6195050161307 0.746257
1.1299042837461 1.1126
0.648727090517157 0.6453
1.11968773674732 1.20624
1.38671524612831 1.29929
0.473772396805922 0.478905
0.994583416068648 1.04921
0.471522286314306 0.484361
0.00199744750505231 0.0310684
1.25904784844645 1.17345
1.21696794731258 1.26129
0.878363320153629 0.935309
1.32917545246332 1.31379
1.36115591292794 1.31786
1.13404296416335 1.15047
1.09624742698398 0.985372
1.18397487523636 1.14796
0.810853449750759 0.669667
1.04777222364765 0.96222
1.31790855749587 1.28738
1.13587982463833 1.022
0.277205542403828 0.377296
0.00227326689866416 -0.0166509
0.0858599765947702 0.031804
1.11830428070811 1.05939
1.2024622317761 1.09563
1.17951348471248 1.17027
1.33985121346258 1.29493
0.0447807597768509 -0.0251438
0.0464455306044351 0.154528
1.16649769898824 1.09649
1.11358444207651 1.13898
1.3422584236719 1.28783
1.37512176619793 1.26061
0.786263769477422 0.961063
0.865471094091712 0.921302
0.96857215315404 0.944184
0.0172853856174121 -0.0470779
1.08070916772911 1.05828
0.949216879536937 1.05583
1.10101373385339 1.16952
0.91472202037584 1.0952
0.0750817559909561 0.162796
1.17046761227604 1.22005
1.43439114577686 1.2314
0.00842723925389068 0.047874
1.25859126724542 1.29725
1.15098100318791 1.15076
0.0226846048982673 -0.0640874
0.00206310602470848 0.0402307
1.07922509767224 1.11854
1.03945792973748 1.0824
0.492931768992476 0.44049
1.08498253474123 1.17001
1.40009713736892 1.44868
0.00112699693128194 0.0402575
1.16209149792273 1.09475
1.14462369657792 0.915344
0.222639308904597 0.244141
0.00199153938849562 0.0289702
0.0257424268280568 0.201935
0.0290590829315577 -0.00521697
0.0218885035387395 0.0898458
1.08699859018305 0.968096
0.976871243327085 0.836952
1.49067397286126 1.45304
0.0104687791256217 0.0124567
1.17572657641909 1.12457
0.704939897614743 0.781048
0.898867753472368 0.924996
1.135832892864 1.06212
1.01795172082817 1.15814
1.38213818316612 1.38728
1.22105458002833 1.14809
1.21583747088922 1.10569
0.022688487086674 -0.0272817
0.496026104989209 0.406928
0.570158240004279 0.424878
0.94445642875501 1.04056
1.39268147556827 1.2624
0.683224004703201 0.7983
1.25203430438828 1.23662
1.13812597183111 1.12699
0.675259033874463 0.636582
0.00342181567995759 -0.0215457
0.722857231151041 0.691188
1.23513782236545 1.24288
0.0776634437489477 0.101974
0.035939171288899 0.00262974
0.558967654002137 0.570846
0.357787155552304 0.329701
1.31672154316733 1.43717
1.08614529540752 1.06229
0.501373080917906 0.229902
1.11451781218306 1.16413
1.37931436221948 1.26255
0.935666114454113 0.984315
0.00699816789480425 0.0188808
1.12963316971662 1.08477
1.25239164046408 1.17008
1.33538977623783 1.3055
1.08432576961861 0.934108
0.762949786462476 0.741739
1.39235279078936 1.33522
1.18410693399418 1.15932
0.984856885251251 1.04147
1.37238260865522 1.41984
1.09756064800369 0.865685
1.28377994660441 1.30005
1.43446784728078 1.42239
1.25888840573205 1.279
0.0309839407512711 0.0918195
1.0954953735997 1.00501
0.132372613093808 0.191073
1.33099915535488 1.35521
1.0769990321887 0.815832
1.05604631987042 1.09443
0.00702305164515623 0.132433
1.30831999458653 1.30571
0.264915295020903 0.149275
1.07609615389278 1.03042
0.0646572998615718 -0.00651434
1.01847756518227 1.00786
0.00201487294269491 0.0518887
1.33382634455824 1.23333
0.63353645033963 0.743965
0.481583131975044 0.335445
1.10279675539921 1.15834
1.15552284518355 1.24536
1.23715016564332 1.30226
0.0388593828553861 0.0259985
1.22690214882302 1.1927
1.00457873609424 0.88056
0.56358916283732 0.920302
0.324348708800432 0.35449
0.956101239721978 0.565412
0.726929896362997 0.549013
1.22554626252797 1.24647
1.09340146763495 1.04289
1.22151739458883 1.06398
1.25137999562865 1.28507
0.00584901725793157 0.0967039
1.5515781794684 1.39487
0.917109905476178 0.94979
1.2512997353963 1.26638
0.223349011616043 0.32858
1.46675394948915 1.31688
1.44277183492177 1.39714
0.0269800147627065 0.14628
0.0030209827881831 -0.00777045
1.15500424960415 1.13034
1.06720388574417 1.04674
1.26792223749498 1.30759
0.000811624359332871 0.0202468
1.10263734220644 1.10377
1.03854613777836 0.918458
1.38637416626754 1.38494
0.00175598404483401 0.106863
0.772965071547571 0.801108
1.43210011233182 1.31626
1.00356297591802 0.967898
1.17260231220187 1.16629
0.943260488182207 1.03892
1.21122019873935 1.12888
1.10208496038321 1.13035
0.917711131808949 0.954969
1.10614646535435 1.06945
0.383083240518764 0.358367
0.00272607249862426 0.0206673
0.744372826087877 0.741787
0.614437267956851 0.695659
0.609459518948042 0.607012
1.44424884975256 1.35428
1.20609837086105 1.30772
0.00902740834719065 0.0652615
1.16772546023394 1.09684
0.0044234987200347 0.0866234
0.719138998881849 0.674688
1.11430854614986 1.15118
0.082593284550103 0.111487
0.431082803145125 0.301949
1.08373953529585 1.05084
1.20204606732751 1.1691
0.704570609778238 0.786456
1.26886930369098 1.2015
1.08936958479654 1.17019
0.00501538617151452 0.0779062
0.00785431652704308 0.0079364
0.00423715528077454 0.121257
1.06568913891839 1.1143
1.05104025541263 1.12897
0.0343299059998322 0.164686
0.0112404410685387 0.122314
0.767978650826416 0.733384
0.0405133985885511 0.160946
1.10825787732557 1.14827
1.17268365475427 1.19222
1.11969545374292 1.15192
1.1707292017937 1.1757
0.0248015372454398 0.106424
1.02218873457757 1.0268
0.915042589028981 0.852713
0.885223588109295 0.835671
0.00299279317237614 -0.00653012
1.2571963720137 1.10987
0.049860812465989 0.0551724
1.3253878446875 1.30157
1.0793267025981 1.14653
1.3061053094755 1.32606
1.13749926298961 1.25368
0.525322173073971 0.727774
0.943176568754015 1.02869
1.26187420458868 1.21427
0.00121539930629322 0.012198
1.15513164977653 1.12753
0.0224775535779088 0.0791986
0.888506146542665 0.841621
0.384394158628109 0.28773
1.02099853113085 0.982724
1.16618066174412 1.18238
1.13000350916037 1.15521
1.03831714897149 1.00836
1.18367359250362 1.18088
1.12063305910662 1.07842
1.10365103868358 1.0682
0.979740416778438 1.0474
1.43014114406228 1.29514
1.31963512421611 1.29217
0.00687669607027683 0.234118
0.0085639201111577 -0.0278488
1.22268879501392 1.15627
0.00201020838019732 0.139629
0.00109222848413684 0.00754381
0.0593316978732113 0.150613
1.15234486593686 1.17589
1.45266298487483 1.36337
0.931670602948191 1.05776
1.40447177529707 1.35468
0.932007957334569 0.910104
1.16517158981408 1.18563
1.13523630370016 1.0026
0.00113288199869654 0.0389945
0.919797085743034 0.960919
0.000416823811130956 0.00901053
0.954532141952381 0.971675
1.16683089699558 1.18314
0.145942281172524 0.0481541
1.05059085904253 1.06584
1.0817250778994 1.05873
0.00119607189584313 0.00768251
1.40525542486259 1.26756
0.948580252295857 1.04682
1.3318045469561 1.35709
0.0224479012087909 0.00643395
0.0352614443893278 0.12474
1.177824273571 1.19727
0.14456551936452 0.0770059
0.814330957223612 0.807214
0.853536269123032 0.92115
1.34385372186337 1.44207
1.40449691271262 1.37335
1.21380416018784 1.2142
1.15697268729594 1.17891
0.000637120681589979 0.0192267
1.16092015894557 1.18057
1.29381495862524 1.27835
0.00801668340054754 0.160149
1.16004501691213 1.10135
1.16668774385643 1.18575
1.11980169914552 1.11123
0.00253350626046241 0.00926768
0.00301129487350911 0.114866
0.000687587120613186 0.0188723
0.957407420738466 0.91721
0.704568375239746 0.87731
0.00276316179023364 0.0285739
0.987276257287478 0.940683
0.21054447357028 0.170003
1.3495246063989 1.25163
1.09490002611991 1.12171
0.000972627313355753 0.0112308
0.52079642050213 0.629403
1.05361545994449 0.98082
1.10979451822294 1.04317
0.159111453622572 0.177043
1.49408571282525 1.33691
1.08749172323499 1.01969
0.0168510555681417 0.00034146
1.01048119450787 1.07233
1.13450545840284 1.11287
1.13725028452856 1.21998
1.17861894185769 1.17478
0.890349896735396 0.929101
1.2961450800988 1.29419
1.43366619910778 1.36514
1.40065079173455 1.36025
1.28813621652194 1.06609
1.24555708825025 1.12953
0.148855119064239 0.183583
1.04032206677103 0.993676
1.33729602011721 1.27131
1.38545195215901 1.35626
1.42048786855692 1.32744
0.232290280808893 0.287449
1.10204265132274 1.0408
1.50411119339015 1.33174
0.843464150901807 0.900751
1.20148941253745 1.18342
0.937865132609724 0.875122
1.0039183005396 1.00892
1.01036709801824 0.914635
0.0687989433567351 0.0951257
1.13253045906417 1.19743
1.20007298298012 1.14023
1.13033891334429 1.14668
0.835707590284371 0.817745
0.00390463615119214 -0.0280011
0.980878976537752 1.03256
0.941998070357789 0.95402
1.1019605494438 1.08869
1.01507870702917 1.01635
1.38454850721312 1.32488
0.175111916877185 0.18875
1.08025437635156 1.08015
0.174422741661223 0.170863
0.707286221439029 0.916711
1.27322984569587 1.31732
0.900142144426795 0.915874
0.75260335386472 0.774905
1.13421965174287 1.18711
1.24533439628004 1.095
1.20633258674027 1.18212
1.33762098733589 1.31675
1.36329425545096 1.30813
1.18945560627028 1.17984
0.934642797375008 0.938173
0.470859726719654 1.22288
0.837735544495676 0.895302
0.893065347096566 0.834338
1.28450879523015 1.22915
1.07312149045882 1.12561
1.02982252061523 1.06665
0.0151671478875939 0.0953715
1.13818149871145 1.21383
0.271971047243061 0.193972
0.486185039858298 0.404491
1.41547344374401 1.39345
1.15594241734946 1.11394
1.06993020835794 1.18003
1.11902210065889 1.24067
0.00307002023492513 -0.0196951
1.09448329580562 1.0998
1.31626836954806 1.32826
0 0.0505686
1.13847924466498 1.01943
1.19726406509658 1.25514
1.20003856919458 1.20129
0.986415464241154 1.09156
1.17229683867995 1.17988
1.27597715149437 1.19549
1.05463570953147 0.953503
0.430252344012605 0.266209
0.00233610605967127 -0.00304905
0.00851453017522984 0.230988
1.19962701031969 1.1345
0.612971836758292 0.822229
1.14676742009979 1.19143
1.05107225496538 1.03175
0.00381398053372481 -0.0271118
1.04675286803462 1.08309
1.20639931139742 1.20542
1.05691462776099 1.14047
0.437522550433229 0.219328
1.10875035319989 1.14735
0.847192734417019 0.942328
0.115852579521235 0.0795348
0.265751592552252 0.272686
0.881418368473949 0.957902
0.00381530396981795 0.00548236
1.45351707942793 1.43152
1.20052921882208 1.25623
1.30101965797883 1.17352
0.718683421071858 0.600388
0.0445288521032859 0.16892
1.48256755971342 1.20785
1.30405881978963 1.26871
1.27171189386598 1.34255
0.563183742745875 0.705233
1.28975837946636 1.18127
1.26528576716945 1.26208
0.998125713276351 1.09533
1.2455849039796 1.26224
1.08331456452213 1.01221
0.952836456093157 0.867103
1.24730654046606 1.21147
1.32914241945143 1.39809
1.06561882393932 0.999548
1.37073031791693 1.41173
0.935518708741497 0.97203
1.1757052089771 1.20807
1.13170987747091 1.18343
0.00525485651081652 -0.0141467
1.09445280544319 1.23702
1.33566755996427 1.19279
0.0257000904689875 0.0632124
1.10596374991776 1.02349
1.16693976165058 1.15858
0.0987902113283223 0.0977442
0.690886104403419 0.626007
1.0215707103939 1.08106
1.04503750048504 1.04734
1.14553949463521 1.11627
1.16517102121076 1.17626
1.1516492339116 1.18843
0.848236209243856 0.817967
0.235999791171395 0.15049
0.844003132659084 0.903479
1.13921002129395 1.16235
1.12525810277332 1.11307
1.1743425863709 1.15475
1.19804601949301 1.19277
0.984792009733336 0.58712
1.15973422000628 1.15461
0.513013597581933 0.49038
1.04226283289877 0.988399
0.0593100376697866 0.130598
1.14963552863756 1.13842
1.19690405685518 1.14393
1.27468906135289 1.24919
1.07650921969076 1.10482
1.20472236783977 1.13848
1.25721838431943 1.194
1.12214845903974 1.20372
1.14447197509489 1.17006
1.39743199810034 1.22621
1.34622991248715 1.20931
0.186842644969421 0.180655
1.13041391913689 1.10811
0.644950473946811 0.583534
0.982636430674222 0.92167
1.05309300679772 1.1141
0.850768330325022 0.927973
0.00307915323608374 -0.0143612
0.90635684587994 0.933507
1.1012833004566 1.15518
1.16651486887934 1.04066
1.28906703974027 1.35003
1.09156977688071 1.08501
0.0178982480883341 0.0485508
0.242440999549649 0.42757
0.00151340259463211 0.0424986
1.17158652066054 1.04839
0.90473870786461 0.982301
1.32766115632006 1.2908
0.0323374292009719 0.23398
1.23584411687847 1.18917
1.12461555992386 1.11098
1.0725546021408 1.05664
0.0097264693815789 0.0327274
1.42901837196018 1.38123
0.983324459443077 0.823103
0.0194810107794822 0.0326217
0.454943721081183 0.413189
1.35450302343927 1.31329
0.986654234234294 0.965418
1.22561197560541 1.19646
0.586017267277726 0.550405
1.07936604584968 1.12298
1.23295845515585 1.2698
0.661143561145963 0.667339
0.559917111485603 0.596838
0.857751061392016 0.856063
0.852248182438358 0.890074
1.21115081206263 1.22466
0.00264640148095479 0.0196915
0.0532720652895398 0.10619
0.00175286248753412 0.0389276
1.03215813568965 1.18628
1.00990259577037 1.02797
1.14629807280373 1.14337
0 0.0160166
1.29699104729847 1.4086
1.43252358119029 1.27087
1.33163143231974 1.41113
1.46742588129445 1.26987
0.00254346075983533 0.122079
0.884683202075438 0.965733
1.42880562719079 1.30232
1.08515992543813 1.14762
1.02245931373322 1.1092
0.282161573925913 0.231664
1.01322922010862 0.906345
1.2449751879644 1.23467
0.06788768791755 0.0430573
1.07300641385032 1.07311
0.0458555420241996 0.0704192
0.700833529536386 0.953617
0.00453462543347546 0.038047
0.00227163844555128 0.0188512
1.2533313722395 1.35957
0.698020002206482 1.03552
1.21971859175466 1.21472
0.0413925531465968 0.104446
1.24288487010016 1.20938
0.628090024760869 0.808448
0.000580942935721912 0.0181867
1.28281782701006 1.27417
1.33993190478195 1.27294
0.0216731639702671 0.12514
1.12706992878277 1.12454
0.680033002294731 0.610519
1.15954159364837 1.17612
0.525049673554269 0.532978
1.29038016362017 1.29552
1.04742831894056 1.16808
1.4650764400757 1.37512
1.25290600830063 1.37835
1.0531238763712 1.07145
0.934047582715054 1.00799
1.04864189051364 1.07969
1.07815195107576 0.990549
0.00597683648377079 0.0209097
1.09520498633107 1.09815
1.05986452628067 1.09263
0.432969131141869 0.412961
0.858179455205337 0.989664
0.00193140201129969 0.0426755
1.18134320506376 1.13388
0.246429417851251 0.237119
1.40129243976213 1.31915
0.614525897862482 0.428137
1.01717349663112 1.06903
1.29704412273498 1.24903
0.774968581141611 0.761945
0.133027105353257 0.241118
0.00457693696026306 0.00932245
1.10697034572292 1.17709
0.967667522276269 1.03248
1.12227576524398 1.1938
0.130299430462224 0.823345
1.09295680410349 1.0876
0.00124259631737147 0.00588699
1.3422084912344 1.31678
0.979772516678334 1.00255
1.192725656626 1.12037
0.882387668680619 1.06025
1.23626762453346 1.12361
0.0029710285109065 -0.00605467
0.993740421845878 0.873553
1.20831348791766 1.2743
1.47384885946371 1.29024
0.00120047051180239 0.088015
1.17981015841516 1.15814
1.08076930962499 1.13792
1.14870745698187 1.20074
0.0610381914748007 0.134425
1.1213543493469 1.05071
1.34773636652424 1.16411
0.0595581003417107 0.107348
0.659638895267972 0.832902
0.396167106360372 0.980213
1.35223174320172 1.35687
1.15517520883648 1.19112
0.00656596588597417 0.00173069
1.20321238884788 1.12825
0.675707521156829 0.51139
0.212892558142405 0.195425
1.06269682723436 1.0542
1.09461687807883 1.15684
0.0101903074038361 0.0635924
1.08288271201774 1.00352
0.752230966581522 0.702702
0.943272877662589 1.05726
0.950715123789248 1.06596
0.0292477691126256 0.100126
0.710726615742384 0.733674
1.21754614823944 1.26896
1.21237555359584 1.07346
1.2902382832565 1.2264
0.0306175160897348 0.137754
0.00667461966531172 0.0095338
1.11265853219353 1.19929
1.05085303888743 1.07878
1.14542568984019 1.15766
1.10858028486852 1.08721
0.00154902522777149 -0.0107349
0.00312551235911453 0.00433553
0.980682077236163 0.820229
1.31617233637401 1.3127
1.23838351921016 1.23027
0.972152683215385 1.09279
0.000965036118910897 0.000487749
0.417101100982864 0.393636
1.33385743883401 1.31729
1.40450665366017 1.30668
1.14028583486965 1.06577
0.38513819295237 0.516533
0.551658886758226 0.290768
1.01744941439408 1.03994
1.18800283454129 1.15412
0.0264379844169931 0.089022
0.871985449167772 0.926581
0.00060171333411717 0.0249917
1.22546677358369 1.03501
0.494029426046524 0.447524
1.09655664121949 0.783763
0.209595184407618 0.138389
1.147103414633 1.21902
0.663546402210631 0.847113
0.805427034091826 0.775328
0.0128483326744713 0.0953868
0.020771443843682 0.00972487
1.06420039638693 1.12815
0.927046887236133 0.900001
1.03769983475723 1.18668
0.88322511718032 0.893365
1.04938773643461 1.07764
0.444962360768671 0.866505
0.291848385154346 0.237032
0.00275530974961655 -0.00185904
1.13839130830769 1.22336
1.17490242328564 1.27251
0.0148443692901285 0.0797477
0.46711126066162 0.514847
1.16430478592725 1.14497
0.742828766933963 0.576642
0.593742413258295 0.539036
0.232485909836641 0.232123
1.0144375714346 1.13612
1.29187919626863 1.29777
1.16374911557847 1.18302
1.08438179165879 0.989628
0.00260128611384865 0.0119008
0.620102253774877 0.876787
0.00254135993149866 -0.0208858
1.067550467773 1.11958
1.16627051203092 1.09276
1.1542376212923 1.08623
0.00445935356912987 -0.00964965
1.15345169833487 1.16715
1.08743795892529 1.18172
0.578012463282485 0.781907
1.28550533203639 1.31554
1.14155375178905 1.12501
0.649724016567908 0.827772
0.886747934420139 0.942104
1.19654516156506 1.17378
1.11151435054659 1.08603
1.06610248475116 1.10941
0.412614950111151 0.473932
1.18333330805739 1.10692
0.0356626665034938 0.00940071
1.04458717327075 1.03756
1.37424929761634 1.38649
1.07095869178268 1.14104
0.00174922735971173 -0.00580026
0.00198717729930136 0.0511401
1.13016451507687 1.19664
0.872756176825113 0.897745
0.0500468380028925 0.100285
1.34916871096362 1.30326
1.09427491796987 1.11272
1.08591309375354 1.12865
1.25175493297002 1.27352
0.0124091932854337 0.0272692
0.856615977475027 0.659558
1.26275695781448 1.26569
0.00221119527443858 0.0134665
1.18758316980147 1.20573
0.00305538759172333 0.0656058
0.212054895798614 0.124013
1.20722354804499 1.29418
0.675149326621882 0.62485
0.0250285173784505 0.0577988
1.05097930764838 1.13609
1.05713652125262 0.982583
0.0151927979749345 0.0793264
0.501724833618721 0.561968
1.06428602961114 1.06156
1.02249753298485 1.0687
0.666244151039402 0.658976
0.720273006852927 0.446613
0.973793078803459 1.04502
1.03165347461848 0.93809
0.596346925371125 0.686476
1.08248427743271 1.00239
1.18347894245787 1.16847
1.32226521086208 1.32351
0.0103007799167408 0.124435
1.35112594100875 1.35265
1.05676084910983 1.01168
0.633620935460065 0.488478
1.05622870268394 1.1221
0.888156909081138 0.879694
1.15782475428707 1.28636
0.0915080437368454 0.0979783
1.3317997486626 1.32698
1.03083264927368 1.01024
0.899398309435268 0.843226
1.05582033805959 1.01416
1.17743539098818 1.20681
0.0110902061877677 -0.0374308
0.00264403836473407 0.0126164
0.122641518492815 0.164663
0.971657391965831 0.936082
1.36087466354961 1.31459
0.968831509721801 1.04347
1.19306072263834 1.21505
1.23693785887625 1.1629
0.759190197939416 0.697785
1.00317612847898 0.972405
1.40491208267926 1.35807
0.952584960468282 0.891012
0.863662550446741 1.0298
1.19051206106263 1.25006
0.794271634514926 0.804389
1.15790519145295 1.24024
1.3639603722313 1.27599
1.21717163771521 1.21101
1.23258998325138 1.20349
0.00371909248183777 -0.0239861
1.23524612020993 1.08345
1.37060712340766 1.15826
0.87629723923186 0.925052
1.27297927038598 1.24894
1.00899264623068 0.871845
1.09114493425546 1.07677
1.28090097647439 1.37518
1.0303805140406 1.10726
1.27091853044171 1.36263
1.27269111527263 1.28292
1.25789632132678 1.09212
0.424524202749953 0.420362
1.12101563539506 1.02045
0.00668939743072812 0.0137226
0.418512722852878 0.606016
1.23616677144856 1.26285
0.532128884252639 0.622684
0.195854791659365 0.190607
0.932033642788742 0.996885
1.29094393473567 1.34868
0.127674269981057 0.0613064
0.992377435524934 1.22649
0.0529897291917469 0.108203
0.00590911338036038 -0.0398134
0.0054646593638018 0.0274015
1.28207893349713 1.14039
1.36929348717701 1.32133
0.00454593469878458 0.116783
0.411293301043331 0.404963
1.10316684677653 1.10509
1.04977841796937 1.0157
1.10562716467655 0.932711
0.974616563981587 1.05664
1.02695169753111 1.06425
0.00302227087141751 0.0130295
0.00268628421724327 -0.0111014
1.0261393211387 0.975391
1.07159055772772 1.09027
0.324072269699863 0.313284
1.05980760322465 1.04007
1.0709564649629 1.06554
0.407488287754485 0.506817
0.439841681344031 0.569729
1.11045765475517 0.967444
0.00871152873615395 0.0541669
0.0356980659988351 0.0756983
1.06897163105061 1.03919
0.981620746574926 0.997898
1.10399375114367 0.930439
0.0840494593255675 0.211315
0.944864780989801 0.90565
1.08514888594198 1.11157
0.614647594154304 0.632197
1.30594834104286 1.37732
1.10342198761428 1.1363
1.21067185146904 1.12153
1.29684972889291 1.24686
0.00482760187793918 0.194059
1.20588369876429 1.17121
1.04118451238963 1.03796
0.0105439144766685 -0.00102739
1.08508651193137 1.1031
1.26438709553865 1.18498
0.886021759672217 0.92606
1.29546606916343 1.33218
0.00508049205770224 0.0713549
0.00969160378086058 0.0374667
0.684618248597838 0.445275
1.50149818882456 1.36513
1.03031222988764 1.06295
0.496922490791179 0.41677
0.00276712156944577 -0.0246306
1.17724040935795 1.16452
0.96750177292616 0.540731
0.603887452110535 0.258907
1.22346731653706 1.16957
1.21051751961203 1.18447
1.14032955880501 1.09664
0.00424775405042754 0.0392387
1.12712530125923 1.21343
1.37993927974318 1.40939
0.236262880803322 0.246321
0.168408555483335 0.202887
0.142074970629031 -0.0516111
1.21196664681952 1.20711
1.28479911975754 1.24656
1.086903703514 0.951424
0.897665578395729 0.952544
1.16768758841104 0.918629
1.06673054141467 1.17108
0.00302289461086799 -0.0192641
0.000847856143949185 -0.00411867
0.882707499190436 0.889313
0.0111501877405462 -0.0303672
0.00295282969283315 -0.0148266
0.894002303469129 1.01704
0.205267166086931 0.215424
0.911960045613728 0.880446
0.00219133873849423 0.0094241
0.00259267243074232 0.00119188
1.25743436395223 1.26622
1.30941153308238 1.22811
1.17985757178139 1.18038
1.37615137951324 1.35498
0.00140966669370453 0.00595071
0.467503340694302 0.352458
0.570311640216756 0.939214
1.28506012870146 1.26586
1.02573550258335 1.06491
1.21729232487309 1.25215
0.579569733736967 0.245179
0.0120671188191328 0.0363806
0.00449073928798152 0.0476754
0.897018692674691 0.968565
0.393377257232887 0.474431
0.0131475252729619 0.0483042
1.26731912608178 1.15861
1.1739586761814 1.22773
0.835419177723784 0.947788
1.14360254750466 1.11797
0.465241917089482 0.550979
0.962849573776933 1.05923
0.972107749435145 0.880675
1.26578913102525 1.13333
1.06426971566353 0.800811
1.06995893220108 1.08049
0.520336104195419 0.582278
0.000483007114642647 0.0334619
1.08596998747697 1.09603
0.754845608187826 0.846629
1.10031097814539 1.05814
1.30533828585197 1.25526
0.00709114087995273 0.15483
0.306869213933348 0.233253
0.890497456201892 0.894407
1.12895401712552 1.27506
0.732196840940097 0.695878
1.05740312009642 1.08233
0.934748456218789 0.886682
1.03967817890537 1.01948
0.00286756990919045 0.0294031
1.08173494032116 1.11096
0.0402084503380123 0.121724
1.0929255499194 1.08163
0.83311181747781 0.813197
0.295789657090379 0.367003
1.0368554215946 0.976757
1.02541908802941 0.888479
1.14441541149296 1.18298
1.36653226203023 1.31292
1.36992324162186 1.32707
0.000890010253360564 0.00222537
0.702119941500527 0.709509
0.540104619812508 0.662265
1.19686687571644 1.23272
1.14338351674872 1.07253
1.12828070180827 1.27332
1.18971234365738 1.10479
1.25283620564797 1.18361
0.112143826810105 0.0101191
0.991099189799795 1.13461
0.00345511079239401 0.117365
0.00128875627910889 0.189651
1.15834062909149 1.15502
1.24176407682273 1.06486
1.30302893930163 1.31844
1.24836299625246 1.17612
1.13247061777865 1.13696
0.0973108935903732 0.157155
1.21667062394544 1.29683
1.1600007144222 1.22797
1.44765994097196 1.28705
1.18794646726099 1.1678
0.434101389783175 0.367566
0.0504064043448625 0.229946
1.3643092462149 1.19653
1.18636135924745 1.08618
1.11558636581113 0.931679
0.425293557233281 0.294821
1.16251892483288 0.961044
1.2175624996661 1.22292
0.066464201260243 0.120117
1.26348478404772 1.28819
1.20061085086626 1.22565
1.00129470327019 1.06163
1.01292777613211 0.966127
0.278481641625332 0.102661
1.13479184891315 1.06492
1.05602062338076 1.06917
1.0065823443344 1.09841
0.0112967440674303 -0.0354122
0.376819539513905 1.05736
0.885089242345201 0.899333
1.18022318466826 1.14476
0.00945991186462801 0.0449663
1.10384146307182 1.16287
0.819170455931293 0.776626
0.0447034399786665 0.123396
1.29490452632824 1.20931
0.547893789540758 0.47412
0.00297347531745423 0.0382818
0.396868425088509 0.340756
0.617261941877617 0.691784
1.04427557512895 1.03105
1.54439341208159 1.45059
1.17830269548521 1.13281
0.00262597406860157 0.0432815
0.55869184073229 0.486319
1.27624075777204 1.37391
0.00695788297234161 0.20141
1.03704513491671 1.20659
0.0217145397698363 0.14297
1.16280067469731 1.09198
0.915139060546506 0.97566
0.195856556939496 0.331418
0.00129812681642518 0.028522
1.30570519217332 1.29677
0.971058486834264 0.874201
0.673782352857662 0.584639
0.00477809645190594 0.17503
0.761376017682469 0.807285
1.24141176761991 1.12165
0.480217062590128 0.23105
1.03729759637841 0.970286
1.22002202880654 1.21384
1.28048373995899 1.25717
1.1254567986717 1.04785
0.457097209524678 0.414064
0.920675919611106 0.89974
1.06642011221151 1.02415
1.21463860053381 1.11276
1.06995130642693 1.10039
1.08539389435352 1.16491
0.726364340617275 0.707588
0.0157710670458286 0.10362
0.901791216310482 1.04399
0.747374493040092 0.658211
0.00970540030526259 0.08266
0.654484648568452 0.730092
1.40448467767224 1.16058
0.0256042878789889 0.116293
0.291304983580953 0.327449
0.701725981766484 0.741961
0.868778850204033 0.970639
1.22977453176943 1.19233
1.39202631834837 1.16223
1.04056299591383 1.22983
0.0207811558792427 0.0183768
0.182797632179211 0.0784168
0.241967278612263 0.290895
1.25951835138653 1.16415
0.662805805491936 0.663252
1.46191088386716 1.44608
1.32897507382525 1.26616
1.31917245030877 1.30861
0.0345493502561448 0.0539357
1.13651890734594 1.07804
1.0630018560489 1.03943
0.000824616674463139 -0.000715956
1.22952146260306 1.16324
0.962798306195417 0.922378
1.17755284289158 1.22768
0.300091734439268 0.373784
0.773338693743604 0.813493
1.27457292544599 1.16729
1.35562643194971 1.34877
0.00103788966948227 -0.00252673
1.09258164348637 1.05321
1.22446093125977 1.20302
1.16023854684469 1.15727
1.17775305166263 0.994648
1.24864038260446 1.19
0.853593632016547 0.806483
0.46301174466039 0.656844
0.00757822289681012 0.0343534
1.24561867715378 1.29422
0.891784884101844 1.06052
0.00383551002003954 0.00405302
1.12307135767907 1.12668
1.04601592182735 0.829787
0.790745000603567 0.894962
1.11535560007941 1.12328
1.18417103897298 1.06733
1.22008929410668 1.19137
1.32753618301929 1.2179
1.35711935258148 1.38827
0.98812125931544 0.936383
1.10142791473239 1.19489
1.25232149742097 1.06847
0.97495102796825 1.10484
0.0281579291158339 0.00429272
1.30017771388797 1.25439
1.20577007852133 1.20097
0.821842831643577 0.878478
0.0144979898005534 -0.00171381
0.0248656025194842 0.0528571
0.968516023520478 0.970953
0.345833090184981 0.234521
0.199746430565706 0.180451
1.16511157744592 1.10659
1.03363184302283 0.927695
1.3575900302902 1.28639
0.980410686765188 0.952863
0.819010217521522 0.764137
1.1380149804635 1.1057
0.0283514394982116 0.0694559
0.369259853792179 0.355591
1.13638977593041 1.06848
1.4102590444325 1.32591
1.20946422114208 1.18066
0.00675352968827103 0.116188
0.00226398559953222 0.0531693
0.186984970854478 0.0820311
1.10498987856841 0.966164
1.12847087650366 1.16162
1.05714451636477 1.06684
0.204451105593514 0.146017
0.00072288192161609 0.0367386
1.46657141790675 1.29906
0.499211236611596 0.395463
0.0026411486703152 0.0363363
1.17188813040032 1.06137
1.00929743883516 1.05656
1.14111290065562 1.11268
0.00163690268895406 -0.0172289
1.13391679399577 1.04709
1.24202525745206 1.23906
0.931653299543296 1.01194
1.11668660364695 1.16075
1.42330576146781 1.33107
1.34274257810889 1.19717
1.19460200303253 1.06548
0.909067726964178 0.908945
1.01224489345473 0.996456
0.0055173175767912 0.0642843
1.26791176500371 1.33235
0.00798618660305304 -0.00217087
1.19602673307645 1.07498
1.35977456126853 1.36513
1.38930408179379 1.50442
0.478633770598223 0.431464
0.79347820983893 0.767199
1.03521505027971 1.08318
1.07347566411844 1.13193
1.2932781577612 1.36713
0.103685185479473 0.078733
0.00675086479188559 0.00819789
1.16738399176943 1.09822
0.70924497628608 0.572473
0.00671668118887939 0.0378668
0.28635213980695 0.242414
0.00398829945595706 0.0094851
1.04334934495804 1.09803
1.02894183986672 1.10809
1.1341768396297 1.20198
0.898923204998626 0.99537
1.0533867488549 1.12104
1.26814842231034 1.34516
1.15889925505643 1.12249
0.00197904225345639 -0.00294455
0.155452725436662 0.148414
0.0010379846547933 0.0104962
1.27775916451321 1.22912
0.0311535815906107 0.153844
1.36899374453334 1.38188
0.914485744734333 0.950468
1.43564721369679 1.39612
0.00230939437384416 -0.0173103
1.33347830659177 1.1444
0.401222836106027 0.318091
0.00239470531889416 0.0477261
1.11903539968887 1.12011
1.31624765670973 1.28048
1.09944295344978 1.13314
1.2425384192395 1.21494
1.21503668591251 1.10762
1.10801612101907 1.08723
1.31829176874075 1.28315
1.23272130587697 1.22857
0.0336717287048779 0.0927169
1.18919843950196 1.26684
1.2341420994345 1.28482
1.22072707002417 1.08375
0.615574888277052 0.67732
1.15068126921454 1.153
1.05229093343193 0.319493
1.03804138324339 0.923727
0.342463402556981 0.381042
0.00106900715647165 0.0417298
0.584882031804976 0.670492
0.89166134104516 1.06783
0.0113735892816198 0.0351975
1.07956302077827 1.02881
0.746852458397816 0.874931
0.631054703487169 0.736725
1.32629475899042 1.28462
1.38789690508724 1.27269
0.137268440900571 0.125907
1.20801527032226 1.27554
1.42837933652881 1.34505
0.893674708699924 1.05774
0.0287285740846137 0.110598
0 0.14306
0.293257579652603 0.291498
0.9811092951599 1.07931
1.12094633636457 1.09742
1.14204049187494 1.232
1.06946358270547 1.05055
0.130652693720635 0.24368
1.17587936497716 1.11773
0.393877173218821 0.388754
1.10358239490153 1.15034
0.00340391285216495 -0.0494135
0.97936588758988 1.0228
0.0382237154375215 0.0630077
1.2013285263252 1.23388
1.06467030826519 1.09328
0.00768181005165207 -0.0161768
1.10428074781719 1.15793
1.20531317074192 1.13989
1.28450607543635 1.26747
0.00105531943564512 -0.00519126
1.19276532721311 1.20156
1.1642232790385 1.1139
1.19438260965746 1.01435
0.624333651172854 0.707381
0 0.0951004
1.19372760339569 1.11803
0.000284567853436347 0.0354582
1.23330658543602 1.11783
0.00388988721233373 0.00211
1.04545771395917 0.98211
1.22444715433201 1.20605
0.8819975590693 1.02323
0.0179705532097129 0.000342827
1.17710629349515 0.894002
0.0389937630842958 0.201873
1.19059955725757 1.15811
1.30783434008417 1.33839
0.438938751191428 0.34387
0.00506354204479433 0.0995152
1.04641839267107 1.19521
1.27955574323831 1.32782
0.000766965367468531 0.048494
1.32974332305812 1.35278
1.16007459597584 1.14548
0.00200850969773657 -0.00259483
0.00060599180965813 -0.00617306
0.99066521871143 0.990317
1.06742056475217 1.03766
1.09069484401664 1.06751
0.411410641559076 0.591522
1.07722261427846 1.16851
0.960099172765733 0.917257
1.2008059866551 1.16538
0.908733117349781 1.04201
0.902085588176116 0.962236
1.18929523580953 1.0995
0.153364675088255 0.0602494
0.999045837862346 0.941851
0.990675671549366 0.821383
0.329029842995163 0.194469
0.968876397662086 0.983008
1.09315415970179 1.02668
1.04300781088319 1.11656
0.618006761733124 0.763883
0.662206302202004 0.675925
0.692769932307791 0.819871
0.98361621578324 1.1468
1.40916806356346 1.33591
1.2266208845387 1.17018
0.00206023394696456 -0.00796125
0.745835003384871 0.936782
0.00214836737068473 0.0162027
0.724560069826071 0.869165
1.28238410760663 1.25266
0.784021951307696 0.735591
1.00662361903064 1.13235
0.19387937669696 0.254788
0.855771925783597 0.729794
0.0499392181551917 0.221339
0.958841856499039 0.959138
1.18195952963683 1.16342
1.2561124380042 1.08204
1.10791297144479 1.2483
1.41054052718517 1.30525
0.993028944843378 1.08017
0.941101149192068 1.03949
0.514547398684712 0.360137
0.589999163857977 0.645148
1.32784646243094 1.32377
1.05785773955549 1.27266
0.415325193320033 0.361389
1.20662511777635 1.19133
1.11289256976728 1.11096
1.30580157248905 1.32155
1.19621208996213 1.08639
1.06681791716098 1.07038
0.966306150547422 1.01634
1.21528763175366 1.13531
1.32374377882597 1.27286
1.12374014582469 1.02993
1.22099877665621 1.16339
1.00991791728809 1.06826
0.00569468416283888 0.0399513
1.26960651777626 1.35389
0.00183651022885402 -0.0245859
1.15055108498884 1.09391
1.22998843749139 1.0908
0.115712664637126 0.135208
0.915023714517099 0.932192
0.244790106679846 0.244801
1.13451625614497 1.1271
0.925119252850646 1.04666
0.988478176680832 1.08426
1.24227949129401 1.25328
1.15805450593109 1.24138
0.00497409353999313 0.0531501
1.26610529090887 1.24855
1.07214091920044 0.968888
0.653314862136001 0.653546
1.08339911233106 0.896242
0.839993134708544 0.829752
1.08903376905311 1.18149
0.176383668921993 0.299345
1.36746085006988 1.2848
1.36552415695218 1.44874
1.36333152552083 1.25198
0.00214288489164831 0.0197625
1.27438698275216 1.12193
1.37812531800317 1.33494
0.0125454937468934 0.0756206
1.03969285785947 1.20635
0.00357283159620249 -0.0220192
1.21112994640587 1.25592
1.13513463094634 1.1213
0.392245946554681 0.324178
0.0141219833433523 0.0130827
1.24621918652993 1.33855
1.29987331526626 1.24628
1.14615846400404 1.16216
1.09078849826806 1.0997
0.634480611604082 0.638871
1.21682430677438 1.13457
0.00458901345215907 0.0148356
1.1319142854243 1.17939
1.01373115836245 1.03163
0.0282192843526878 0.17882
0.0116401517116781 0.152152
1.24168587085331 1.08723
1.16381901427356 1.17797
0.974481449632751 1.00261
0.616676170191674 0.722268
1.25842741905 1.15937
1.05194738512606 0.848779
0.865713583258376 0.741914
1.23746385175319 1.30714
0.866508549541387 0.895207
0.0309022337944205 0.0918819
0.578898830091844 0.929005
1.05213305315902 1.07886
1.15949029292238 1.00521
0.00533470958816382 -0.023543
0.965546484750606 0.879415
0.949978911883736 1.05825
1.36704229925797 1.28518
1.0683210216035 1.09935
0.966713567476525 1.03834
1.27030194981989 1.10716
0.0726216995127863 0.0521183
0.00662820029316094 0.0563414
1.25027944808888 1.26937
0.982865866783616 0.888381
1.13520445361782 1.0627
0.935640846815402 0.787697
1.36975780421853 1.30285
1.01133102340498 0.973524
0.0120644815170878 0.0035084
0.0661522989956575 0.140244
0.88869459510456 0.89251
1.09312835043917 0.988821
1.05501718824745 1.04292
1.07197845018629 1.11519
0.00130741108813088 -0.00991292
0.393020571730516 0.685721
1.47104753839415 1.40464
1.33447104882469 1.35004
0.958369807961608 0.939793
1.02043300189934 1.02928
1.14756173348492 1.13775
1.26187523149413 1.14187
1.1784079779848 1.24281
1.37964968446201 1.30184
0.00194004903617462 0.133967
1.21670392789296 1.15432
0.762199964748457 0.804814
0.477830516395962 0.45228
0.371590067925789 0.446389
0.805112061188556 0.826877
0.746209854289289 0.771285
1.01034054736378 1.15716
1.20771539053229 1.08111
1.07153175390709 1.07219
0.379254474046576 0.466579
1.11749391051587 1.06712
1.16768712643834 1.23428
0 0.196365
0.983286042862417 1.14801
0.00559448374086657 0.00087877
1.00614917855001 1.02566
0.000459813712445635 0.023303
1.39011541031423 1.23229
1.11808527003697 1.15438
0.00101545590231008 0.0260708
0.819167115531414 0.788441
0.517700535302087 1.12053
1.21554875555634 1.09106
1.24802799329044 1.13954
1.01062701463637 0.802053
0.926796869343665 1.02843
0.985807537184467 1.1415
1.25217259877195 1.283
1.02040510247775 1.0224
1.21078807655966 1.17178
0.0304846243301973 0.154477
1.44403950745961 1.396
0.947588015459387 0.853235
0.00896770336150803 0.0109726
1.16534983678041 1.14087
1.16114845137708 1.12004
1.25808605507904 1.17764
0.954489727364229 0.929232
0.0152122426561824 -0.101908
0.685319432341767 0.613432
0.209893568324715 0.190785
0.896639627035726 0.941284
0.678643662003085 0.869379
0.010508408658867 0.0903633
1.18507429372733 1.20616
1.00748797495246 1.01568
0.00429077348323068 0.0471272
0.915298788500233 0.818689
1.04810603379525 1.09324
1.21828547605538 1.13757
1.2253369556644 1.17627
0.130922108058557 0.342268
0.603226467575109 0.686575
0.69301036240125 0.820543
1.10487037237438 1.11401
0.0041420104766823 0.0361412
0.437188952817314 0.490818
1.12108409527483 1.02039
0.638467337924026 0.842119
1.45985716854414 1.4717
0.00164318606411907 0.0535823
0.120835159135563 0.212792
1.06970008407868 1.06086
1.19859179946958 1.2479
0.400729467159372 0.832107
1.26248292475997 1.25692
1.06673816589465 1.09762
1.06291148894663 1.01972
0.454558134079913 0.595353
1.19658261231082 1.24031
1.12517443240906 1.14933
0.835036476863317 0.844027
1.07356351043185 1.04078
0.90742477634128 0.972703
0.666378732272485 0.67283
1.20031627888364 1.10927
1.22279984307858 1.17483
0.692522099204698 0.755192
0.976054232065773 1.0193
0.00634703294602131 0.00590865
0.0517111279702834 0.0278096
1.16523043475951 1.22785
1.32502425442662 1.02456
1.06951841190012 0.985036
0.570982689231439 0.494357
1.28827462258701 1.14019
1.23663838001505 1.30406
0.634169138905587 0.812443
1.19112191263825 1.12397
0.9572324122158 0.984619
1.03385233612029 0.999926
1.19316189960947 1.17074
0.0379815503270775 0.173353
0.00927164012170703 0.0028118
0.0206061373543242 0.0151487
1.12509702315982 1.09013
1.14508200770685 1.23286
0.712957108410148 0.758771
0.114710208054909 0.232578
1.05459509354622 1.03417
0.00488143276481402 0.151027
1.44208226813555 1.33985
0.000371541756504432 0.0371817
1.21228605524446 1.21095
0.250307123091956 0.187756
1.30284486693032 1.31031
1.07942082987868 1.08027
1.12377324271988 1.26135
0.0121106098538981 0.172342
1.13159082976441 1.11311
1.1257297223476 1.13139
1.30896852476226 1.27892
0.867390797443434 0.837262
0.00180539299691288 -0.0173114
1.22433155450525 1.21888
1.14341489933834 1.187
1.06573979845683 0.804314
0.121593158829541 0.105755
1.10480045052143 1.20628
1.09936499731172 1.17635
1.34039923467901 1.36675
1.05511124270176 1.03322
0.184174015371084 0.148957
0.49364063345477 0.467811
0.146161434231043 0.160951
1.1501826362223 1.26663
1.39465970181945 1.28436
1.47705242913102 1.51866
1.27235458313138 1.17406
1.27256817042422 1.27512
0.331014892355577 0.414176
0.00311769286821123 0.0156321
0.0063623910135902 0.198319
0.0129870544647212 -0.00298527
1.17058319893675 1.24194
0.0815590306350621 0.259643
1.27696734424246 0.610667
1.13404565205684 1.02765
1.29497597566966 1.3037
0.000775793290018937 0.0338049
1.34419280571188 1.29297
0.0387043788377819 0.0237381
0.935422680444089 0.985492
0.961982235236924 0.968895
0.736790799774463 0.355592
1.00374268766772 1.03478
0.00476942289327137 0.0388655
0.000821937991747179 0.0328716
1.10046486489255 1.1339
0.842172508956638 1.00156
1.23927831315683 1.26864
0.598309945259807 0.708866
0.47513637571834 0.376796
1.0758537039824 1.01579
0.000678039906747419 0.0311622
1.2888929506181 1.23818
1.16680453545784 1.07004
0.480523954865829 0.439384
0.00123724583041956 0.0591708
0.000413027784060522 0.0547074
1.16987057772997 1.07152
0.0512449759639973 0.139267
1.32094800718644 1.34206
0.953625731859628 0.92376
1.36501647207445 1.31524
1.08101014063409 1.06543
1.44032756163301 1.43786
0.0383630893159489 0.106178
0.982118305282651 1.07639
1.12916844649944 1.14254
0.987970854008815 0.973704
0.940742558246206 0.975987
1.0885805136615 0.996668
0.927238289523346 0.956052
1.2927288213199 1.16774
0.493252869728873 0.224725
1.09183739807688 1.12553
1.2178009104248 1.17326
1.02081147982513 1.03323
1.2875622253181 1.24154
1.1626495650756 1.21865
1.10288547879288 1.1646
1.08819922120423 1.0185
0.81895202936963 0.787256
0.014199940750752 0.021251
1.18545994735013 1.18997
1.16939702908058 1.12544
1.3153756947313 1.28026
0.919965199028261 1.02601
0.00195997595421182 -0.0183483
1.08663237888026 1.15626
1.33100087112244 1.24416
1.15098179584502 1.24467
0.00867999090358983 0.0156199
1.19954224891591 1.22258
1.06531167052746 1.10277
0.911457657144286 0.880212
1.31450484622151 1.11695
0.744277063077699 0.763013
1.19580516496865 1.17015
0.291748791284161 0.364837
0.603052136845858 0.595901
0.00338460361661452 -0.00421621
1.39693953467556 1.4096
1.46839113101911 1.38342
1.28280854812329 1.26221
1.17299752452652 1.0302
0 0.0829406
1.11337785652125 1.05685
1.26880335326753 1.2065
0.930900138904871 0.917217
1.19310365974273 1.25319
0.826790317032986 1.01745
0.063869329114423 0.225721
0.271761277061512 0.212403
0.00857716749665947 -0.0224398
0.0051915268990492 0.136376
1.48019792087589 1.44638
1.18842905651469 1.26468
0.623236335362075 0.590576
1.15081581461621 1.20407
1.34893779562664 1.34798
1.07673466427295 0.909686
1.30146969957017 0.523268
1.18258593100901 1.23441
1.05203431314247 0.974933
1.22304440110466 1.2718
1.36275485899691 1.24297
1.24258731531971 1.23182
0.00115928166679181 0.024686
1.19506061165405 1.2043
0.0293339761117423 0.0474672
0.577380807263177 0.625932
0.01927076803582 0.0547785
0.00218922990317359 0.0258663
0.598851859685419 0.853972
1.17713662826852 1.07337
0.0695161100422339 0.0676054
0.00154449546555985 0.0160972
0.413884281201231 0.694974
1.36760836793142 1.33916
0.365774595194632 0.41055
0.586362278739856 0.0873245
0.0953767313090298 0.0824218
0.0762038932107624 0.0320883
1.41304844278409 1.34901
1.05161467717277 1.12592
0.0037483555341551 -0.0237668
1.39068358176149 1.28643
1.45981463313805 1.28649
1.32630842880006 1.34415
1.3059319545929 1.40464
0.00276686192481642 -0.0159661
1.23427745380384 1.222
1.4534222523279 1.37637
1.30406072906592 1.26282
0.248888064177796 0.33521
1.02709753431019 1.0923
1.1367359638542 1.15629
1.13514296424169 1.16662
0.168576752347581 0.0400641
1.02359793896892 1.25379
1.15892019507874 1.10885
1.12299696114548 1.05774
0.533622993130591 0.23145
1.15555277384032 1.16453
1.06927194259894 1.08761
1.36857780894492 1.37319
1.1671609839972 1.23039
1.29565107639796 1.30136
1.13613916072948 1.18574
0.00304045601387946 -0.00765672
0.00452326368249854 0.0324817
1.03106274539632 1.01306
0.389389706408278 0.56352
1.16607372538424 1.22775
1.1705234214825 1.24052
1.16300893911681 1.14209
1.22550749732589 1.22785
1.25475173644955 1.26474
1.19259505264296 1.2097
0.890933404650232 0.835822
1.07740367123368 1.17699
1.48430019019428 1.22574
1.39954927559229 1.28311
1.04958484469767 1.0893
0.30259163555415 0.188458
1.3096834943259 1.37017
1.30149040643535 1.21031
1.26401815753643 1.20765
1.07297435646829 1.00706
1.37734177870543 1.31816
0.0282622502955748 0.0657002
0.901024011685192 0.861624
0.00222249818111666 0.0509948
1.07493461604888 1.08146
0.00200876136388246 0.0215626
0.108377775000649 0.0783485
1.05819851354204 1.10846
1.04191442838818 0.993014
1.13365405317079 1.14782
1.25232305077433 1.17651
1.24152036330129 1.21615
0.955357412968795 0.71696
0.532699738585921 0.633004
0.342969754741808 0.274033
1.19317458037443 1.20639
0.97949720020259 0.973386
1.38854051928635 1.28427
0.439937517997984 0.283267
1.13790578350063 1.1241
0.00212112161060169 -0.00384584
0.00338170816557177 -0.00930965
1.37914251577415 1.33911
1.10913878242466 1.14022
0.0689629495707447 0.203794
1.22154916859189 1.034
1.33485673320425 1.32887
0.054056160016984 0.0651161
0.397721124797133 0.342046
0.798538809821596 0.863087
1.23683087943726 1.34385
0.244455188304793 0.309611
1.09044622766206 1.18975
1.14416902273334 1.08159
1.19987621954153 1.27762
1.14208667003179 1.17841
0.00109845535426208 0.0311364
1.32534021440807 1.33153
1.26084442660531 1.10038
0.000813196722070769 0.0503492
0.98172610718204 1.0149
0.983794045374132 1.02787
0.657500722231036 0.692932
1.19076568853415 1.27482
1.1062221795774 1.11202
1.0195977891968 1.03683
0.635059679718682 0.709972
0.742056115851711 0.593197
1.16429389135231 1.19672
0.900356769576682 0.925061
1.20134584941217 1.16568
1.15593656006996 1.13144
0.0187615399189922 0.24324
0.0532655547176377 0.0389415
0.358623145159444 0.429156
0.00281745484366314 0.219315
0.763456370532793 0.775563
1.10773883347606 1.13734
0.673149812284646 0.659501
1.04782706057749 0.913236
0.0265555570948471 0.189009
0.561741284038538 0.480119
0.724018151547543 0.528267
0.999520590869514 1.00064
1.21094631253161 1.20041
0.724306951883135 0.824652
0.00134837225217002 0.0487441
0.0108020107256554 -0.00302213
0.61831132767914 1.01755
0.638507046356035 0.671972
1.27475363865738 1.26615
1.22003951506757 1.24517
0.384456050670538 0.593978
0.00832872970676955 0.163447
0.0391265900884603 0.102509
0.00850605065997669 0.0184569
1.00254903363006 0.920966
0.0673748397202823 0.38962
1.1386981933637 1.11381
0.92192546946181 1.12537
1.10720214619499 1.13005
1.33492667021349 1.30566
0.0023826836465721 0.0250455
1.32712691753404 1.32161
1.15577789920042 1.13643
1.16876622974511 1.18543
1.20552428995084 1.03032
1.12278118191946 1.099
1.15597497276277 1.24857
1.42174963731082 1.28648
1.10505882613449 1.02894
0.0735275652416923 0.192367
0.474421590852778 0.47148
1.14196335061478 1.1049
0.0587556761514276 0.0833589
1.09699165988392 1.25436
0.00318735994349781 0.0264735
0.00832894861483278 0.240928
1.24648849522922 1.22952
0.471545922167496 0.440153
1.21459965933341 1.10972
0.569427571359687 0.858208
0.0187824162094059 0.141037
1.33148977649751 1.34978
1.09361479543885 1.20728
1.09767245994405 1.08966
1.02448619465755 1.07225
1.26425258820603 1.34568
0.975901501139392 0.949776
1.17334414794697 1.10377
1.19037557581672 1.15177
1.16505253995892 1.15225
1.32703409414242 1.28636
0.96446619766076 1.02553
1.30476413222816 1.27139
1.22607483684441 1.32304
1.22131402216934 1.11724
1.20598171597977 1.31792
0.654262845290906 0.644387
1.3387680177532 1.39724
1.24475100835853 1.17458
0.691352557418099 0.711978
0.118191193038979 0.0333509
0.770351435316015 0.663555
0.342024474947105 0.220047
1.0590380635219 0.971473
1.20328211292077 1.247
1.26821185944308 1.34042
0.987635510421283 0.893256
1.45863666815461 1.3815
1.30216317233656 1.13806
0.628347218298587 0.382152
0.0028797240510323 0.0366786
0.697213678320919 0.737511
0.113792264703858 0.1036
0.109573314490219 0.12122
1.55060255485383 1.43682
0.0308908338227085 0.0860791
1.02095277718406 1.01262
1.0866385411674 1.08107
0.871692840944557 0.952971
1.03064474539572 1.17234
0.000407624249582944 0.0130637
1.16398987171627 1.2177
1.15758564065799 1.14437
1.26533168481426 1.23885
1.11620133568793 1.14744
1.33607660422672 1.34561
0.769822697783076 0.844851
1.21272710727641 1.17055
1.31193845914921 1.38357
0.00140592714148503 0.0228463
0.349594301232222 0.389639
0.00301127133877957 -0.0186581
1.1815807058559 1.1999
0.0279032636445536 0.0310873
0.982198792434601 0.950392
1.01743861073956 1.05256
1.15813509128273 1.17148
0.00335346933559495 0.0547762
0.0033990617578119 -0.00573854
1.31427078689827 1.31406
0.392799445095106 0.541821
0.147001826687872 0.0873318
0.919962594440818 0.960268
0.496057351640346 0.446985
1.18769570304435 1.15941
0.00853947079592025 0.0243766
0.0105725536350613 0.0307322
1.06563585356451 1.06767
1.23076583381509 1.27424
0.0498292900028571 0.256741
0.937687660395212 0.938391
0.637034741894568 0.968296
0.954088160288006 0.910428
0.00297031535092392 0.00400093
0.861082140158928 0.933728
0.00467643987454602 0.0439053
1.24796824137912 1.1103
1.28016062338701 1.30048
0.00672308313960634 -0.024678
1.38151497754784 1.28193
1.24351542075656 1.12209
0.00254717623477039 0.0339185
0.00449544336294131 0.102227
1.1624899614705 1.02441
1.06836794446443 0.958082
0.69705478538561 0.885665
1.19198628561154 1.16093
0.562768408883935 0.726962
0.965843014274847 0.928905
1.1362855598437 1.22907
0.85851332968569 0.790535
1.14568742321402 0.994864
1.11396634552815 1.17724
1.04297845665432 1.09194
0.999328524172944 0.901706
1.31020788897441 1.21402
1.25979478626335 1.18076
1.17267743779905 1.01699
1.19144209746602 0.97179
1.12424643916652 1.11168
0.452382222485507 -0.0190854
0.897903390002333 1.04653
0.685143674674785 1.01962
1.22652972460212 1.20735
0.227776333479269 0.394315
1.38559919218685 1.2943
0.787815873092986 0.796355
0.303532655348074 0.679012
1.32979261747798 1.27925
1.23417630676568 1.08323
0.49994715801929 0.482291
1.21461782071742 1.29697
1.11838482204181 1.05508
1.16312351457105 1.1213
0.164823883015849 0.215222
1.27550089671124 1.29468
0.958521726017549 0.974629
1.10565451266702 1.11731
0.144383140517569 0.182638
0.0235216668467219 0.0230337
1.01045612008238 0.886507
0.66151728573672 0.766023
1.21764805009066 1.33975
0.00611640469896969 0.0459697
1.32621244767616 1.35403
1.1210863377673 1.07368
1.18194039658733 1.15425
0.10415210831765 0.181858
0.937553565819556 1.04144
1.08006422591066 1.06313
0.566596343253256 0.634077
1.35156330519787 1.3067
1.0704734631461 1.06166
1.48333234762041 1.39329
0.594338168588187 0.554144
1.43730659741383 1.37228
0.00178040663386287 0.00224542
1.31295032310018 1.29651
0.0146084507112759 -0.00685351
0.0146241966403943 0.0402881
1.18928300177403 1.15653
1.0170335322483 1.05685
0.0159608479781547 0.286438
1.19092828305282 1.1421
0.875548527166669 0.570553
0.739277837784831 0.690403
0.786429425340449 0.85377
1.42245447183962 1.28722
0.000392348253031121 0.022973
0.0196030832376466 -0.0177196
1.03910498409378 1.04928
0.00102253260047554 0.0209767
0.151290756500038 0.208034
1.57218636899659 1.48112
1.1524854758708 1.11377
0.0530037780052946 0.0752476
0.208952099162388 0.22852
1.1195898940819 1.14341
0.0564504027741767 0.0911019
0.00293498651868525 0.0223638
0.841817020579506 0.89579
0.975383802476476 0.957141
0.0110295065882479 -0.00710855
1.46050043056264 1.33886
1.16009870015684 1.16949
0.449855795566533 0.4924
1.28262879495766 1.2812
0.0549296950693109 0.026753
1.22996622086043 1.27242
1.03146874009845 1.06578
0.00125886032016062 0.030685
1.16225210308496 1.06074
0.762292696971568 0.840037
0.00299557967652498 0.099441
0.996360391473105 1.10465
1.16529395939795 1.13435
0.669818141065003 0.498232
1.00267525140153 0.86607
0.941853477314743 1.02111
0.837875439309621 0.789755
1.26198592299782 1.21096
0.511923078196147 0.381716
1.05269730317582 1.01226
1.06259238858901 1.04173
0.00176847200576499 0.0518219
0.00468512097206815 0.11261
0.0027127994834413 0.0212157
0.993261732190285 0.815476
0.846869099082261 0.737688
0.384823426432983 0.390913
0.844048861417759 0.92479
1.20146360866146 1.18735
1.30052674304003 1.27862
1.27535010334124 1.33469
1.10411619258371 1.00952
0.397600443115304 0.229865
0.00417674374378861 -0.0155261
0.876308921388584 0.871464
1.03146207179184 1.03457
1.2020771084136 1.17353
1.37787888276808 1.35102
0.943649335012315 0.809119
1.36774854698607 1.28416
0.00285141527065534 0.020758
0.756160060102917 0.629323
1.28898555339139 0.839095
0.246636121836346 0.293273
0.182756711480371 0.108488
0.627319263900273 0.746341
1.27641383245019 1.35184
1.13351173553305 1.07077
0.00734527638080142 0.0704056
1.37476131388317 1.35618
0.934500378655322 0.821851
0.0890166356220028 0.242193
1.31157928624314 1.14407
1.29215952877897 1.22984
1.23403900077723 1.10086
0.00247623522097639 0.0297544
1.11267979999905 0.85861
0.000868997368671903 0.0432726
0.162418432855104 0.19625
1.25373843616278 1.1086
1.18620201558979 1.10641
1.11856257937674 1.18343
1.03874653849714 0.987749
0.181159000559495 0.284903
0.853844030503864 0.831298
0.639488045740288 0.973985
1.33615490036466 1.17168
0.955375096706177 0.995468
0.976768862823288 0.977896
1.24738010136088 1.26346
0.0442530474492831 0.149365
0.000738472318689508 0.021977
0.273131606112428 0.196426
0.643504180056268 0.719976
0.881614049019537 0.913989
0.618355240708966 0.867869
0.018884600937301 0.165165
1.22332695183826 1.28392
0.997327576772498 0.961242
0.935369093176425 0.931834
1.26685603724785 1.30088
1.18028051958034 1.09967
1.14815414787651 1.1516
1.16514255745951 1.23454
1.04339682334586 1.02419
1.38440855534742 1.32335
0.875304408906993 0.764051
0.705647471247813 0.609775
1.01025162161723 0.988658
1.14769201603965 1.19328
1.27840109813226 1.3026
0.819212311587031 0.813115
1.13623339957546 1.13305
0.613670636628574 0.935258
1.04332813494974 1.12098
0.0171696005101071 0.12217
1.00021683914809 0.932535
1.26449805916918 1.164
0.900042490488875 0.90559
1.26110922751771 1.21214
1.21293548791346 1.23814
0.803524112854515 0.72012
1.05969618909375 1.03098
0.385921043759192 0.309425
1.1589694296801 1.06667
1.12148599349598 1.09848
1.18379183000396 1.17157
1.32743853897274 1.3692
1.02050127230851 1.08008
1.42313000029857 1.41699
1.22939418816493 1.2051
1.14709990380256 1.04586
1.44006552738555 1.09116
1.3896630204394 1.38535
0.996002702237347 1.05321
1.10894412625627 1.15788
0.531382393638456 0.48686
1.3908778726384 1.33632
1.11168809551415 1.00586
1.29820781885173 1.31571
0.488086265379058 0.534428
0.904061999443719 0.728245
0.4257892438142 0.411437
1.26145283746131 1.24005
1.28429244348776 1.23365
0.60995645259785 0.875997
1.28324280784293 1.26944
1.16844155684759 1.22159
0.487846181238887 0.687758
0.0594605670616063 0.103565
0.542720703479988 0.490961
0.299928627551397 0.144927
0.00431356888055477 0.0994139
1.11338764367298 1.03791
1.20862488079525 1.2889
0.896072167458344 0.954891
0.258181196959446 0.092328
1.29228151393374 1.28327
0.0421175292214315 0.201658
1.12028479451906 1.1222
1.05937266257762 1.0262
1.07946432655657 1.1254
0.0104432837301211 0.0609789
1.12697504316101 1.17394
0.477176768993995 0.462799
0.00549130121142952 0.19598
0.358598979031699 0.482682
1.36839209983205 0.98582
0.0978469473595931 0.165089
1.11231530096675 1.09308
0.968206901238826 0.894358
0.194030702210391 0.653286
1.28440854516685 1.07158
1.16774332469528 1.22681
1.32274121531297 1.40579
0.858669468814855 0.9161
1.41103568846907 1.37538
1.27185693692376 1.27038
0.2390000760729 0.300285
0.879264978756661 0.895734
0.16755346597157 0.288717
0.276051717224481 0.296061
1.37542320724132 1.3692
1.1350699516181 1.10834
0 0.0816906
0.997898875859837 1.03656
0.00163828203176439 0.00199302
1.22837412832799 1.32799
0.972918413084575 0.838676
1.10245910063103 1.16806
1.13122005652625 1.06593
1.22137526650784 1.17227
0.733455475493599 0.572809
0.0376908153395589 0.00323506
1.25987987874299 1.18904
1.13352913374164 1.14906
0.967533389382593 1.01234
0.0105777749850886 0.150099
1.1629849103927 1.15398
0.589136422890297 0.442183
1.07413483750266 1.09535
0.541765511736577 0.494847
1.02580585180056 1.01448
1.13042729895564 1.13234
0.00592254183806448 0.0227243
0.270535499526611 0.180652
0.369275410536066 0.724345
0.0097664875139596 0.0145158
1.12878024730323 1.22342
0.0493880363191774 0.0470292
1.28302224983721 1.24188
0.662786259456234 0.607494
1.41033698343145 1.18607
1.14524014819612 1.04886
0.00499788284301343 -0.0313095
1.27758918363838 1.19872
1.21976970627149 1.33306
0.0677139125264146 0.136316
0.798174462517467 0.912743
1.2401434131673 1.27455
0.851119385805628 0.916248
0.928452551892403 0.912218
1.34044949213708 1.33079
1.18573514053372 1.14159
0 0.0849436
0.985394805601226 0.855579
0.0270214580325541 0.136514
0.000801664831861534 -0.0130692
1.16228743849106 1.14063
1.10650522763983 1.0416
0.0387030749281557 0.136533
0.0259381935228546 0.0919756
0.994034126574559 0.905777
1.25265132505193 1.32929
1.21486441878366 1.2605
1.3038630953297 1.36854
1.3461482938955 1.34832
1.25148949041856 1.15104
0.0211913824635286 0.0853415
0.00129468595574341 0.0476614
1.08110866781951 1.01519
0.00486055521401468 0.0167258
1.17676777760694 1.12068
0.0348330335392872 0.0497565
1.07582625677404 1.03034
0.381990324749853 0.350326
1.25909344996171 1.12376
1.00101503515461 0.934263
1.14691079632964 0.977625
0.761264453379784 0.718897
1.1733268037132 1.1602
1.16267289565846 1.17023
0.789291458766566 0.9027
0.135098576991162 -0.00448103
0.651859463972225 0.902001
1.25925878398586 1.35082
1.21638269976591 1.30184
1.13276267120148 1.16914
0.150043103972853 0.217537
1.32099528191763 1.24827
1.28260761399705 1.22401
1.15500640615727 1.11603
0.968972724642258 0.947011
1.2773863552109 1.17388
0.124535544457882 0.196452
0 0.100374
1.11902926799175 1.1848
0.403503758869231 0.341937
0.318392861820413 0.471677
1.37981807329571 1.29264
0.0122673330265744 0.064922
0.994257646724035 0.895171
0.604139548447029 0.890121
0.558587290972713 1.00987
1.09379768528005 1.11332
1.28792592639744 1.21788
0.86927321277853 0.962853
0.00444188448160627 0.136099
0.455138409972796 0.517982
1.28614599680136 1.17006
1.16492764258245 1.22923
1.02414871783379 1.1609
0.960863470698596 0.982799
0.796573350542251 0.838518
0.94999146182173 0.995782
0.994301455324143 1.09448
1.06943291329433 0.962297
0.947872812299976 0.829974
1.19368873343867 1.22852
0.0612495386034097 0.152752
1.03807720593128 1.09048
0.52826425602093 0.567989
1.20836502961229 1.25155
1.20379848803491 1.19493
0.995697851064275 0.973994
1.29631650887771 1.23291
1.05476041705806 1.063
0.00118217380629373 0.0109795
1.08001692228862 1.24545
1.30835768123099 1.29766
0.00234356295069559 0.00693149
1.02782566256708 1.05409
1.25917679968308 1.28482
0 0.0794695
1.16888025998531 1.21464
0.996555515858054 0.94949
7.06293169370833e-05 0.0307321
1.18570097871172 1.00662
1.21909642560816 1.11887
1.06356843763444 1.0209
1.12342602662533 1.0496
0.889299410053205 0.921836
0.96804117122304 1.00244
0.484750362953834 0.359351
1.10558822962477 1.04866
1.09942024922558 1.0554
0.503586198518809 0.430887
0.0903491916679761 0.426025
1.0506724984998 0.921084
1.25348447395025 1.3371
0.77100271276494 0.744309
0.932725528673841 0.870611
1.29273401535022 1.18417
0.19269700809572 0.177872
1.15729407213635 0.814117
0.0514500126690595 0.199387
0.924388168819151 0.942052
0.00404874955895446 0.0032266
1.22484291418641 1.28547
0.954633148954104 0.932243
0.458041143597532 0.604124
1.20771401104968 1.23463
1.2758674642867 1.38503
0.0456130449901832 0.00535008
0.00581844727633877 0.0211258
0.00105690832339743 -0.0026348
1.13317063303934 1.16129
1.00708232922016 1.0326
0.135788553274125 0.110929
1.15552721888286 1.21245
0.682032323832473 0.662629
1.17607695745217 1.17063
0.00652740618479274 0.0317378
1.40231625520166 1.30444
0.594211600359566 0.512222
0.575253307156807 0.495633
1.3533432711596 1.37439
0.00308427014282463 -0.000903647
1.05302992879528 1.02948
1.00780970814762 0.961494
1.1316785265936 1.15375
0.912183690532314 0.999887
0.000902726904229876 0.041899
1.08826076106194 1.08461
1.34868324147056 1.3533
1.35020154345889 1.40251
1.42636038404543 1.36858
1.20953726229922 0.96802
0.851486244591698 0.904922
0.00328508804393988 0.0132456
0.108528997112618 0.155567
0.00766282701142051 0.078538
1.16727587900691 1.21052
1.21315734311385 1.05293
1.31821583416159 1.24746
1.33351083760922 1.31804
1.11094535858428 1.09011
1.03234530208992 0.977062
0.16969963503302 0.259018
0.967046234411715 1.00561
0.000998570674644702 0.00864527
0 0.197255
1.09477152386821 1.22072
1.11564416328386 1.09335
1.22426616636386 1.13434
1.52160066903367 1.35368
1.38658980959125 1.36887
0.648676501002683 0.765808
0.881042638356569 0.802076
0.000235653251835424 0.0455093
0.000455957321776326 0.043509
0.0689698541500236 0.0350571
0.47162128890192 0.540838
0.897962145874723 1.19085
0.0340674364853373 0.148199
0.134630083085784 0.579177
0.046539072498835 0.0294813
1.21540834041881 1.09062
1.1003064177937 1.13626
0.954859024432752 0.985115
1.0036850624509 1.0969
1.04830714820598 1.08516
0.41699701195549 0.493967
1.12697348908174 0.962069
1.12325829693499 0.952864
1.3493365249094 1.32439
0.0029995599828932 0.0373174
1.09552886685627 1.12715
1.35572317613449 1.33461
1.13364550809442 1.09283
1.21949491262829 1.32137
1.12114190404708 1.13132
0.216883686971242 0.178426
0.00153500585830027 0.0144816
0.996633387313186 1.1629
1.16529334035813 1.17146
0.472806571009764 0.555402
1.43283383252323 1.35359
0.940818275682229 0.978247
0.00456030188146216 0.0386494
0.000343915255466035 0.0207159
0.993718064597838 1.06105
0.406327813759362 0.300851
1.08139221158232 1.14053
0.0167273948247864 -0.0325989
0.974301893960967 1.09542
0.136225458128083 0.164008
1.07730128250229 1.16001
0.0282122457708772 -0.00560467
0.00435423417915004 -0.00722319
0.878119479566118 1.04979
1.04591378761881 0.957457
1.21554211757489 1.27142
0.260576092050039 0.344493
1.34581553561604 1.37531
0.996580268995488 1.04369
1.12348302185814 1.10441
0.00113249911927264 0.0199155
0.00705364874239151 -0.0156724
1.24720822303005 1.1875
1.14192173526526 1.24338
1.33614256182195 1.272
1.16535282327841 1.06846
0.0176985892008712 0.141582
1.00747660098539 0.987194
0.119832272108315 0.0938552
0.945047214623413 1.04261
1.22390568722584 1.13916
1.12547043123101 0.532976
1.20187181925716 1.19292
0.00400597172790734 0.0243762
1.16936626185856 1.18938
0.0150669275603746 0.0607737
0.00549528998714007 0.0559094
0.939760388870182 1.0019
1.26098759372613 1.24854
1.10346364433455 1.1145
0 -0.030109
0.0049168987613484 0.297329
1.23095767031874 1.21995
0.942938404227291 0.903271
0.892583394504453 0.88398
1.06384318995274 1.11237
1.21995048485488 1.15261
1.12450726444376 1.09798
0.272995226380279 0.087901
1.34444004698844 1.16644
0.842913351936143 1.01216
1.21066384248383 1.21078
0.000708588337931062 0.011237
1.421909364261 1.43178
1.17254735208785 1.18731
0.127880644337907 -0.041203
1.34040842508288 1.30962
0.00191192627391566 0.00831098
1.37286660872357 1.26837
1.01027317369147 1.15409
1.10980991888144 1.10234
0.104507409906907 0.205097
1.00095234136385 1.01452
0 0.203773
1.35905535753069 1.34535
0.000455526776256546 0.0515895
1.31087358881764 1.35883
0.0556786928600445 0.0849342
1.43554929161924 1.29338
1.12856864271677 1.07031
1.03017191108351 0.973517
1.22124435936193 1.23409
1.06484945763141 1.10739
0.0395723619122128 0.191358
0.403307172690114 0.386625
1.28031501119181 1.17059
1.04496398684694 0.969882
1.44703928945192 1.2123
1.19137644680802 1.21254
0.660981035140813 0.616199
1.01801125378024 1.12652
1.33276224386624 1.34936
1.23530870833259 1.11478
0.626272971509813 0.562853
0.672965412244161 0.716595
0.561758032417033 0.523959
1.26429006257744 1.26978
0.00191503422648459 0.0323795
1.17384884439542 1.19122
1.14235465730863 1.03382
1.37911333878288 1.27797
0.139167101217529 0.180301
1.13267903599813 1.06
0.102340198366106 0.307624
0.980023450818804 1.04084
1.32176862843111 1.28014
0.602575471635519 0.563661
1.35529617482548 1.23179
0.0107863770303241 0.0236759
0 0.114267
0.591325281489998 0.756568
0.932625932529534 1.05991
1.32739818799966 1.2954
1.57172477930894 1.3361
0.704712024346925 1.05681
1.17635333587584 1.12969
1.42011997365044 1.37584
1.04793378067616 0.955869
0.915557592496908 0.944777
1.31705450898435 1.26965
0.00170133342401225 0.0210347
0.360804791686194 0.244499
0.00388670148861453 0.0331789
0.0210676222358558 0.138403
0.438456035201573 0.694353
1.11656263388372 1.11575
0.691666661490272 0.748763
0.537476987530039 0.465427
1.12309416806673 1.09976
1.3511348994934 1.2888
1.21090949801798 1.11495
};
\addplot [black, forget plot]
table {%
0 0
1.6 1.6
};
\end{axis}

\end{tikzpicture}


==> fig/stair_hist.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\begin{axis}[
xmin=-0.1, xmax=2.1,
ymin=0, ymax=66.15,
width=\figurewidth,
height=\figureheight,
tick align=outside,
xtick pos=left,
ymajorticks=false,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addlegendimage{ybar,ybar legend,fill=violet!60.0!black,draw opacity=0,fill opacity=0.8};
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,8);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,27);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,40);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,39);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,35);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,19);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,5);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,3);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,4);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,1);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,1);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,2);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,10);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,23);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,13);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,17);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,24);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,11);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,23);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,13);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,15);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,7);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,5);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,6);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,3);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,1);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,3);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,7);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,50);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,63);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,27);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,4);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,8);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,12);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,2);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,1);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\end{axis}

\end{tikzpicture}

==> fig/static_hist.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\begin{axis}[
xmin=-0.1, xmax=2.1,
ymin=0, ymax=909.3,
width=\figurewidth,
height=\figureheight,
tick align=outside,
xtick pos=left,
ymajorticks=false,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend entries={{Minimum},{Maximum},{Mean}},
legend style={at={(2.0,1.20)},draw=none},
legend cell align={left}
]
\addlegendimage{area legend,fill=violet!60.0!black,draw opacity=0,fill opacity=0.8};
\addlegendimage{area legend,fill=teal!60.0!black,draw opacity=0,fill opacity=0.8};
\addlegendimage{area legend,fill=gray,draw opacity=0,fill opacity=0.8};
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,866);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,24);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,19);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,10);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,1);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,3);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,1);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,2);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,1);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,4);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,2);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,249);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,270);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,115);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,46);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,62);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,33);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,28);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,18);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,14);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,13);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,3);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,9);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,10);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,7);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,7);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,5);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,5);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,2);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,3);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,762);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,63);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,39);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,16);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,16);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,13);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,1);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,5);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,4);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,2);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,3);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,3);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,6);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\end{axis}

\end{tikzpicture}

==> fig/test.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\begin{axis}[
xlabel={Time (s)},
ylabel={Speed (m/s)},
xmin=0, xmax=391.182930000003,
ymin=0, ymax=1.8,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(1.0,1.20)},draw=white!80.0!black},
legend entries={{Ground truth (m/s)},{Prediction (m/s)}},
legend cell align={left}
]
\addlegendimage{no markers, gray,line width=1.5pt}
\addlegendimage{no markers, lightgray!13.333333333333334!black,line width=1.5pt}
\path [fill=blue!90.0!black, draw opacity=0, fill opacity=0.2] (axis cs:0,0)
--(axis cs:0,2)
--(axis cs:-1,2)
--(axis cs:-1,0)
--cycle;

\path [fill=blue!90.0!black, draw opacity=0, fill opacity=0.2] (axis cs:-1,0)
--(axis cs:-1,2)
--(axis cs:28,2)
--(axis cs:28,0)
--cycle;

\path [fill=green!90.0!black, draw opacity=0, fill opacity=0.2] (axis cs:28,0)
--(axis cs:28,2)
--(axis cs:45,2)
--(axis cs:45,0)
--cycle;

\path [fill=red!90.0!black, draw opacity=0, fill opacity=0.2] (axis cs:45,0)
--(axis cs:45,2)
--(axis cs:59,2)
--(axis cs:59,0)
--cycle;

\path [fill=green!90.0!black, draw opacity=0, fill opacity=0.2] (axis cs:59,0)
--(axis cs:59,2)
--(axis cs:115,2)
--(axis cs:115,0)
--cycle;

\path [fill=red!90.0!black, draw opacity=0, fill opacity=0.2] (axis cs:115,0)
--(axis cs:115,2)
--(axis cs:130,2)
--(axis cs:130,0)
--cycle;

\path [fill=green!90.0!black, draw opacity=0, fill opacity=0.2] (axis cs:130,0)
--(axis cs:130,2)
--(axis cs:214,2)
--(axis cs:214,0)
--cycle;

\path [fill=red!90.0!black, draw opacity=0, fill opacity=0.2] (axis cs:214,0)
--(axis cs:214,2)
--(axis cs:228,2)
--(axis cs:228,0)
--cycle;

\path [fill=blue!90.0!black, draw opacity=0, fill opacity=0.2] (axis cs:228,0)
--(axis cs:228,2)
--(axis cs:244,2)
--(axis cs:244,0)
--cycle;

\path [fill=red!90.0!black, draw opacity=0, fill opacity=0.2] (axis cs:244,0)
--(axis cs:244,2)
--(axis cs:262,2)
--(axis cs:262,0)
--cycle;

\path [fill=green!90.0!black, draw opacity=0, fill opacity=0.2] (axis cs:262,0)
--(axis cs:262,2)
--(axis cs:319,2)
--(axis cs:319,0)
--cycle;

\path [fill=blue!90.0!black, draw opacity=0, fill opacity=0.2] (axis cs:319,0)
--(axis cs:319,2)
--(axis cs:322,2)
--(axis cs:322,0)
--cycle;

\path [fill=green!90.0!black, draw opacity=0, fill opacity=0.2] (axis cs:322,0)
--(axis cs:322,2)
--(axis cs:351,2)
--(axis cs:351,0)
--cycle;

\path [fill=blue!90.0!black, draw opacity=0, fill opacity=0.1] (axis cs:351,0)
--(axis cs:351,2)
--(axis cs:391.182930000003,2)
--(axis cs:391.182930000003,0)
--cycle;

\addplot [semithick, gray]
table {%
0 0.00628906736186451
1.04995400000189 0.00567948390804773
1.98324700000376 0.00588004014532896
3.01653500000248 0.0141826885645807
4.01649100000213 0.00939290280638675
5.08311200000026 0.0137361354014279
6.06640200000402 0.0131537841309826
7.08302399999957 0.0180641679066432
8.08298099999956 0.0154088601852161
9.04960500000016 0.0151632005345882
10.0495620000002 0.0895251118631888
11.0161860000007 0.204470140174819
11.9828100000013 0.153834807364444
13.0827620000055 0.0325334202047707
13.9993890000042 0.0395133173676003
15.049343000006 0.0489804642099981
15.9826360000006 0.0235873671353123
17.0159239999994 0.027170051853535
18.0492120000054 0.0119302021113258
18.9991710000031 0.00617163892496238
19.9991270000028 0.0129583351298019
21.0824130000037 0.00617355331055675
21.9990400000024 0.0541771106758079
23.0656600000002 0.179500966765892
24.082282000003 0.263849520342721
25.0155750000049 0.564461426143747
26.0821950000027 0.736144028986519
26.9988220000014 0.769710954363252
28.0487760000033 0.828031011434489
29.082064000002 0.871101738771305
29.9820250000048 0.868313819978086
31.0319789999994 0.9205668349897
32.0152700000035 0.985059460473537
33.0818900000013 0.954580922226279
34.0151820000028 0.893694125780228
35.0818020000006 0.889511168173295
36.0150950000025 0.894440331954427
37.0317170000053 0.917370717790443
38.0650060000044 0.893122134643761
39.064962000004 0.736135381708674
40.0315860000046 0.696024599955054
40.9982110000055 0.677346599486835
42.0314990000043 0.680264359061848
43.064787000003 0.62568120319336
44.064744000003 0.50752442460558
45.0480339999995 0.511035158151402
46.0646570000026 0.496091900180855
46.9979490000042 0.492446127484108
48.0645690000019 0.50959804857533
49.0978570000007 0.53203841725791
50.0311500000025 0.553120703707527
51.0311060000022 0.604937754235948
52.0477290000053 0.596595438083928
53.047685000005 0.561719676911874
53.9976440000028 0.585611379383031
55.0309320000015 0.556323338241629
56.0808860000034 0.572827778364187
57.0641770000002 0.765522731631314
57.9974690000017 0.964149724216679
59.0640889999995 1.0411023515699
59.9973820000014 1.02739691044407
61.0306700000001 0.996089541487743
62.0472920000029 0.995096189557561
63.0639150000061 1.02411900213894
64.0472050000026 1.02938651152159
65.0304959999994 1.00509310559747
66.0804500000013 1.00243045232858
67.0137420000028 0.905049780221709
68.0470310000019 0.841704265115938
69.0803190000006 0.90887309318577
70.0469430000012 0.920240751714404
71.0968980000034 0.906943248743236
72.0301900000049 0.932549060224412
73.0634780000037 0.950838329010056
74.0467690000005 0.982319839246725
75.0467250000002 1.03184330210322
75.9966840000052 1.01900622956462
77.0799700000061 1.01507756711832
78.0632600000026 0.996599407353111
79.0298850000036 0.973159225124533
80.0798390000054 0.959637892487849
81.0297970000029 0.954053700419166
82.0964170000007 0.982650270435616
83.0797080000048 0.988749212503866
84.0796640000044 0.991916240098137
85.0962870000003 0.969309770349332
86.0795770000041 0.942241213681964
87.0795330000037 0.988923489757431
88.0128260000056 0.970740693611704
89.0794460000034 1.01335947404217
90.0127390000052 1.10286708626889
91.079359000003 1.10100835383421
92.0793150000027 1.07393312211875
93.0792720000027 1.08382122050507
94.0792280000023 1.08287896689576
95.1125160000011 1.06275553183865
96.0291429999997 1.04803341353955
97.0124330000035 1.02767431515335
98.0623880000057 0.955718556404535
99.0956760000045 0.917542025371357
100.012302000003 0.953881925349789
101.045591000002 0.91959515110556
102.012215000002 0.919121560930681
103.012172000002 1.03715227892483
104.028794000005 1.1238823365058
105.028750000005 1.08566044753005
106.045372 0.997941281699908
107.078661 0.977928754927693
108.111949000006 0.982307179151387
109.061907000003 1.00039716641385
110.011866000001 1.0507766866655
111.028488000004 1.04726297747518
112.061777000003 0.867281978929278
113.061733000002 0.428280312128515
114.028358000003 0.52421874727146
115.078312000005 0.607458057141294
116.061602000002 0.658330822033493
117.078224000004 0.659313997579085
118.094847 0.643581449043045
119.111469000003 0.618486437478314
120.028096000002 0.653489971894558
121.111382000003 0.648533798793561
122.111338000002 0.580254008036874
123.061297 0.608501097806637
124.061253 0.657249257270946
125.027877 0.636749593707204
126.077832000003 0.668607624718726
127.044456000003 0.85027472992456
128.027746 1.06935474303403
129.061035000006 1.24305758454936
130.027658999999 1.36697585300488
131.094279000004 1.46468988345764
132.077570000001 1.53763236950847
133.094192000004 1.54866967184611
134.094148000004 1.55727549767117
135.110771 1.5546725449277
136.077395 1.5777820862193
137.077352 1.59224689066479
138.093974000003 1.57901394906481
139.110596000006 1.53699717719698
140.027223000005 1.50699296338554
141.110509000006 1.53250967003449
142.027136000004 1.53652488620936
143.127088000001 1.51106396469414
144.060380000003 1.44006145652131
145.060337000003 1.38142031175011
146.093625000001 1.39928479928579
147.026918000003 1.43845525793333
148.043540000006 1.3410320093931
149.110160000004 0.961334241183146
150.043452000005 0.604623740871785
151.110073000003 0.817169493603061
152.126694999999 1.20543335427771
153.126651000006 1.371033044442
154.126608000006 1.43192408684354
155.109898000002 1.47351680235809
156.076522000003 1.45483850474275
157.059813 1.38097922827723
158.126433000005 1.36690707727555
159.076392000003 1.39973248124391
160.126346000005 1.45408733778636
161.109636000001 1.48874908959964
162.092927000005 1.48472424976599
163.076217000002 1.51715472626097
164.042842000003 1.51043492474188
165.126128000004 1.46656449045264
166.042754000002 1.46457397394103
167.092708000004 1.42252787944643
168.042667000002 1.39391032540104
169.109286999999 1.28833129329174
170.042580000001 1.21001977504641
171.092534000003 1.18795253125695
172.125822000002 1.20494356684935
173.092447000003 1.24836949941492
174.125735000001 1.26247444593655
175.092359000002 1.26899657982974
176.042318 1.30235360197179
177.042273999999 1.32982656816467
178.042230999999 1.33077140603102
179.092185000001 1.328863744917
180.075475000005 1.31657332723853
181.12543 1.30498608429147
182.042056000006 1.34253718925134
183.058678000001 1.36783024372687
184.108633000003 1.40928475051627
185.058591000001 1.42948326322817
186.108545000003 1.40770026840485
187.058504000001 1.40615655959549
188.108458000002 1.40138306284579
189.058417 1.3931344454948
190.058373 1.38264070420885
191.058329 1.34877462694394
192.091617000005 1.32794053108961
193.091574000005 1.27611436808799
194.058198000006 1.17631828186942
195.058155000006 1.16682441611245
196.141441 1.23665090953553
197.108065 1.24229147319703
198.074690000001 1.17459738193827
199.091312000004 0.588874976606633
200.091268000004 0.0365715705222249
201.041227000002 0.544181393313805
202.091181000003 1.17904071275691
203.107802999999 1.2705704299623
204.141092000005 1.2832832513792
205.091050000003 1.27876996966075
206.057675000004 1.28203070530131
207.140961000005 1.25575321380727
208.090919000002 1.22005768159386
209.057544000003 1.25513899868661
210.124164000001 1.28629124942257
211.107454000005 1.18673613797084
212.074079000005 0.881529470589281
213.107367000004 0.732703990483233
214.157321000006 0.811744294095887
215.107280000004 0.735361250532706
216.107236000003 0.687925183729358
217.090527 0.689050061210383
218.140481000002 0.695607951408977
219.157103000005 0.741993868222029
220.057064000001 0.731522480175287
221.107018000002 0.688125619614813
222.073642000003 0.676501633824226
223.106931000002 0.648995937277594
224.106887000002 0.630997737385226
225.140175 0.613202665943459
226.106800000001 0.641166806988659
227.073424000002 0.637500696295363
228.073381000002 1.00131786620191
229.090003000005 1.09191029511588
230.106625 1.01633065116131
231.089916000004 0.729714136989511
232.139869999999 0.266750480033353
233.073163000001 0.0697744027718901
234.139783000006 0.0252135816230768
235.089741000003 0.0315759301448613
236.156361000001 0.0127388013712462
237.172984000004 0.00751725955329116
238.106276000006 0.060663199854428
239.156230000001 0.0773237491208252
240.172853000004 0.0103601589824387
241.072813999999 0.022747356913216
242.122768000001 0.0145290127987812
243.072726000006 0.0999683423835076
244.072682000005 0.477537806662135
245.155968999999 0.933581940335653
246.155924999999 1.03314469804115
247.089218000001 0.823356817028816
248.172504000002 0.57032299092358
249.105796000003 0.681157471310538
250.155750000005 0.743806518947724
251.072377000004 0.787798389869122
252.138997000002 0.782933401820932
253.138954000002 0.777644758641008
254.155576000005 0.728901960648541
255.155532000004 0.701634549216001
256.072159000003 0.70874991514105
257.088781000006 0.702947960802061
258.088738000006 0.704378065412946
259.105360000001 0.802661762306606
260.105316000001 0.979704218282162
261.171936000006 1.06278442146954
262.121895000004 1.09101696854665
263.171849000006 1.00821425703765
264.155140000003 0.77839016516096
265.105098 0.775770017367548
266.171718000005 1.05595879194555
267.071679000001 1.13681818068704
268.121633000002 1.13680212923027
269.104922999999 1.04149340826766
270.138212000005 1.05506447388823
271.104836000006 1.1589918766244
272.088127000003 1.30522611490714
273.138081000005 1.35149675670805
274.121371000001 1.35248625646556
275.15466 1.36106742369164
276.087952000002 1.31442055493238
277.171238000003 1.36534279923458
278.087865000001 1.42809540462901
279.154484999999 1.41876393521445
280.137775000003 1.38790974802563
281.121066 1.38892613744558
282.08769 1.43699845168745
283.170976000001 1.45196291106793
284.154267000005 1.48398971213253
285.170889000001 1.46378287266386
286.170845000001 1.44632892364933
287.137470000001 1.47418685387713
288.154092000004 1.47491379332757
289.104051000002 1.46276939140175
290.187337000003 1.41140757079444
291.153961000004 1.36042443519409
292.087254000005 1.20849517074752
293.153874000003 0.671130293583077
294.187162000002 0.0734555709110351
295.153787000003 0.434612646067621
296.137076999999 0.945271506858431
297.137032999999 0.952099102145018
298.103658 0.840602207579894
299.120280000003 0.602410177786724
300.103571 0.296893229418817
301.170191000005 0.0569606032329007
302.136815000005 0.291255331357764
303.18677 0.482886957523923
304.170060000004 0.69394538917889
305.186682 0.980442472737751
306.186639 1.09679788867734
307.186594999999 1.0986758885961
308.15322 1.0548210982405
309.136510000004 1.01649495074532
310.153131999999 1.04790890532546
311.153088999999 1.09706409578559
312.153044999999 1.08663422250564
313.153001000006 1.03277078780806
314.202955000001 0.926842018985665
315.119581999999 0.702913722710427
316.136204000002 0.451628417252011
317.186159000004 0.209716638533662
318.119451000006 0.0458687439873021
319.186071000004 0.00424958890978982
320.169362000001 0.0343770737467091
321.185984000003 0.374963161240199
322.119277000005 0.77161658370723
323.202562999999 0.982979305302338
324.119189000005 1.07014703911248
325.135812 1.14482862533028
326.185766000002 1.16184032855909
327.169056000006 1.15828435510775
328.152347000003 1.15785679281912
329.135636999999 1.15179458993021
330.102262 1.08562998113645
331.202214000004 1.06725954978708
332.135506000006 1.12871857801486
333.118797000003 1.08326560894995
334.202083000004 0.710487025564906
335.118710000002 0.663308886880378
336.135332000005 1.01257960152983
337.201952000003 1.18843942040782
338.135244000005 1.21244353545035
339.118535000001 1.20660987141417
340.201821000002 1.17174896800102
341.15178 1.11262173469485
342.201734000002 1.10396977832882
343.168358000003 1.09717644627148
344.201646000001 1.02429114216677
345.118273 1.07715465725608
346.184893000005 1.09993477316013
347.151518000006 1.05201530799928
348.201472000001 0.760165386927804
349.184762000004 0.303304793835923
350.168053000001 0.23128653459911
351.168009000001 0.351441994026513
352.151299000005 0.234701113095323
353.184588000004 0.0338889931434125
354.201209999999 0.0154451670268376
355.184500000003 0.00788919944006809
356.134459000001 0.0108191226250863
357.184413000003 0.0126130130861399
358.167704 0.00521590379793411
359.184326000002 0.00229282854095436
360.150950000003 0.00386926629470929
361.167573000006 0.00261499032716575
362.217527000001 0.00195926718350727
363.150819000002 0.004613897940059
364.21744 0.00160325002836643
365.117400000003 0.00101636125681562
366.200686000004 0.0022461326803029
367.200643000004 0.00124598137742361
368.183933 0.00634278527236558
369.18389 0.00615124479067536
370.150514000001 0.0131990234339005
371.15047 0.0152678553914072
372.200425000003 0.00477572493664433
373.167049000003 0.000809783462504175
374.233669000001 0.00178330925529596
375.133630000004 0.00332599810685179
376.166918000003 0.00469959554435817
377.133543000004 0.00292245622590336
378.216829000005 0.00352958016920034
379.183453000005 0.00322709228483105
380.133412000003 0.0049017391394319
381.200032000001 0.00331364981698545
382.216654000003 0.00139017170446878
383.133281000002 0.00230096836224918
384.216567000003 0.00171268287430978
385.133193000001 0.00219390401224312
386.216480000003 0.0105464752608291
387.233102000006 0.0163168307753123
388.216392000002 0.00849470750083642
389.149685000004 0.00865576985004825
390.149641000004 0.00915738183754009
391.182930000003 0.064241904970391
};
\addplot [semithick, lightgray!13.333333333333334!black]
table {%
0 0.0360463
1.04995400000189 0.0441429
1.98324700000376 0.0295489
3.01653500000248 0.0272311
4.01649100000213 0.0121863
5.08311200000026 0.00436195
6.06640200000402 0.0143753
7.08302399999957 0.018552
8.08298099999956 -0.0174011
9.04960500000016 0.0176013
10.0495620000002 0.00136198
11.0161860000007 0.333873
11.9828100000013 0.249198
13.0827620000055 0.0656719
13.9993890000042 0.0505281
15.049343000006 0.0807418
15.9826360000006 0.070215
17.0159239999994 0.0771881
18.0492120000054 0.0374876
18.9991710000031 0.0281613
19.9991270000028 0.0126995
21.0824130000037 -0.0634095
21.9990400000024 0.0848154
23.0656600000002 0.177755
24.082282000003 0.296103
25.0155750000049 0.481644
26.0821950000027 0.5965
26.9988220000014 0.797029
28.0487760000033 0.78345
29.082064000002 0.892808
29.9820250000048 0.871426
31.0319789999994 0.88953
32.0152700000035 0.94589
33.0818900000013 0.995184
34.0151820000028 0.993169
35.0818020000006 1.00267
36.0150950000025 0.969256
37.0317170000053 0.583665
38.0650060000044 0.809572
39.064962000004 0.924593
40.0315860000046 0.844594
40.9982110000055 0.830398
42.0314990000043 0.822192
43.064787000003 0.724658
44.064744000003 0.823625
45.0480339999995 0.875288
46.0646570000026 0.926514
46.9979490000042 0.928674
48.0645690000019 0.996742
49.0978570000007 0.992167
50.0311500000025 0.938404
51.0311060000022 1.0487
52.0477290000053 0.984792
53.047685000005 0.980189
53.9976440000028 0.984214
55.0309320000015 0.852125
56.0808860000034 0.903764
57.0641770000002 1.06378
57.9974690000017 1.23434
59.0640889999995 1.09222
59.9973820000014 1.0583
61.0306700000001 1.04594
62.0472920000029 1.12848
63.0639150000061 1.20777
64.0472050000026 1.13813
65.0304959999994 1.12799
66.0804500000013 1.13901
67.0137420000028 1.09181
68.0470310000019 0.904453
69.0803190000006 0.991701
70.0469430000012 1.01421
71.0968980000034 0.992043
72.0301900000049 1.05128
73.0634780000037 0.911407
74.0467690000005 1.03771
75.0467250000002 1.05322
75.9966840000052 1.12343
77.0799700000061 1.1498
78.0632600000026 1.08131
79.0298850000036 1.174
80.0798390000054 1.12341
81.0297970000029 1.08568
82.0964170000007 1.11972
83.0797080000048 1.07095
84.0796640000044 1.12578
85.0962870000003 1.11691
86.0795770000041 1.12134
87.0795330000037 1.10895
88.0128260000056 1.07956
89.0794460000034 1.0745
90.0127390000052 1.11673
91.079359000003 1.16398
92.0793150000027 1.12043
93.0792720000027 1.149
94.0792280000023 1.10859
95.1125160000011 1.10838
96.0291429999997 1.08162
97.0124330000035 1.04837
98.0623880000057 1.04963
99.0956760000045 1.04375
100.012302000003 1.0744
101.045591000002 1.02811
102.012215000002 1.12625
103.012172000002 1.1152
104.028794000005 1.12863
105.028750000005 1.10021
106.045372 1.07599
107.078661 1.08965
108.111949000006 1.13993
109.061907000003 1.11531
110.011866000001 1.0467
111.028488000004 1.04751
112.061777000003 0.949789
113.061733000002 0.755328
114.028358000003 0.948489
115.078312000005 0.807487
116.061602000002 1.23232
117.078224000004 1.20319
118.094847 1.27647
119.111469000003 1.21163
120.028096000002 1.1749
121.111382000003 1.24316
122.111338000002 1.28791
123.061297 1.12661
124.061253 1.17532
125.027877 1.21962
126.077832000003 1.21622
127.044456000003 1.25988
128.027746 1.30062
129.061035000006 1.11367
130.027658999999 1.2634
131.094279000004 1.21541
132.077570000001 1.32379
133.094192000004 1.43431
134.094148000004 1.44221
135.110771 1.42817
136.077395 1.42524
137.077352 1.35328
138.093974000003 1.4506
139.110596000006 1.46426
140.027223000005 1.42403
141.110509000006 1.47258
142.027136000004 1.39023
143.127088000001 1.43164
144.060380000003 1.39564
145.060337000003 1.35372
146.093625000001 1.37028
147.026918000003 1.3866
148.043540000006 1.38578
149.110160000004 1.09132
150.043452000005 0.707536
151.110073000003 0.827084
152.126694999999 1.12241
153.126651000006 1.24751
154.126608000006 1.32784
155.109898000002 1.24089
156.076522000003 1.22635
157.059813 1.24401
158.126433000005 1.31251
159.076392000003 1.29288
160.126346000005 1.27168
161.109636000001 1.24527
162.092927000005 1.28194
163.076217000002 1.35799
164.042842000003 1.3328
165.126128000004 1.36635
166.042754000002 1.39123
167.092708000004 1.33213
168.042667000002 1.36441
169.109286999999 1.26972
170.042580000001 1.2477
171.092534000003 1.19631
172.125822000002 1.19589
173.092447000003 1.28226
174.125735000001 1.28966
175.092359000002 1.32285
176.042318 1.40663
177.042273999999 1.30931
178.042230999999 1.23303
179.092185000001 1.25784
180.075475000005 1.22549
181.12543 1.09285
182.042056000006 1.19584
183.058678000001 1.24709
184.108633000003 1.29314
185.058591000001 1.2687
186.108545000003 1.27233
187.058504000001 1.29551
188.108458000002 1.31017
189.058417 1.38109
190.058373 1.30167
191.058329 1.30392
192.091617000005 1.35927
193.091574000005 1.26917
194.058198000006 1.14917
195.058155000006 1.12224
196.141441 1.24528
197.108065 1.21879
198.074690000001 1.24173
199.091312000004 0.972358
200.091268000004 0.18436
201.041227000002 0.502558
202.091181000003 1.11511
203.107802999999 1.27277
204.141092000005 1.21443
205.091050000003 1.25087
206.057675000004 1.30756
207.140961000005 1.23059
208.090919000002 1.22989
209.057544000003 1.37069
210.124164000001 1.32435
211.107454000005 1.1838
212.074079000005 0.957223
213.107367000004 0.904938
214.157321000006 0.961529
215.107280000004 1.12759
216.107236000003 1.11058
217.090527 1.1717
218.140481000002 0.748232
219.157103000005 0.979895
220.057064000001 0.90988
221.107018000002 1.07434
222.073642000003 0.937439
223.106931000002 0.864983
224.106887000002 1.17257
225.140175 1.12785
226.106800000001 0.836635
227.073424000002 0.527746
228.073381000002 0.675925
229.090003000005 1.17135
230.106625 1.14147
231.089916000004 0.90684
232.139869999999 0.404996
233.073163000001 0.342822
234.139783000006 0.0828643
235.089741000003 0.092829
236.156361000001 0.0837186
237.172984000004 0.0900078
238.106276000006 0.125805
239.156230000001 0.0548225
240.172853000004 0.0565842
241.072813999999 0.0509864
242.122768000001 0.0507366
243.072726000006 0.0697253
244.072682000005 0.343768
245.155968999999 1.01614
246.155924999999 1.0735
247.089218000001 0.718967
248.172504000002 0.666926
249.105796000003 1.20368
250.155750000005 1.30381
251.072377000004 1.08794
252.138997000002 1.06105
253.138954000002 1.07656
254.155576000005 1.06191
255.155532000004 1.09422
256.072159000003 1.13006
257.088781000006 1.12033
258.088738000006 1.16882
259.105360000001 1.09963
260.105316000001 0.926716
261.171936000006 1.14721
262.121895000004 1.18928
263.171849000006 1.16284
264.155140000003 0.597412
265.105098 0.255257
266.171718000005 0.99883
267.071679000001 1.03641
268.121633000002 1.14547
269.104922999999 1.17294
270.138212000005 1.16035
271.104836000006 1.31286
272.088127000003 1.27182
273.138081000005 1.25389
274.121371000001 1.23042
275.15466 1.33595
276.087952000002 1.30653
277.171238000003 1.20029
278.087865000001 1.34713
279.154484999999 1.28623
280.137775000003 1.31579
281.121066 1.3334
282.08769 1.29966
283.170976000001 1.27355
284.154267000005 1.35168
285.170889000001 1.27077
286.170845000001 1.37276
287.137470000001 1.28354
288.154092000004 1.25942
289.104051000002 1.26751
290.187337000003 1.33712
291.153961000004 1.34942
292.087254000005 1.30928
293.153874000003 1.03181
294.187162000002 0.0491435
295.153787000003 0.635983
296.137076999999 0.995618
297.137032999999 1.05472
298.103658 0.993419
299.120280000003 0.846027
300.103571 0.531807
301.170191000005 0.109845
302.136815000005 0.160601
303.18677 0.185706
304.170060000004 0.549745
305.186682 0.994049
306.186639 1.06536
307.186594999999 1.04225
308.15322 1.15212
309.136510000004 1.15959
310.153131999999 1.04567
311.153088999999 1.04073
312.153044999999 1.17817
313.153001000006 1.16204
314.202955000001 1.14245
315.119581999999 0.941295
316.136204000002 0.679759
317.186159000004 0.274916
318.119451000006 0.240697
319.186071000004 0.135803
320.169362000001 0.217688
321.185984000003 0.236735
322.119277000005 0.529673
323.202562999999 0.929776
324.119189000005 1.15231
325.135812 1.24285
326.185766000002 1.28196
327.169056000006 1.1715
328.152347000003 1.23199
329.135636999999 1.33918
330.102262 1.13706
331.202214000004 1.0759
332.135506000006 1.1093
333.118797000003 1.09526
334.202083000004 0.939539
335.118710000002 0.464293
336.135332000005 0.655389
337.201952000003 1.11156
338.135244000005 1.17939
339.118535000001 1.2052
340.201821000002 1.10309
341.15178 1.12437
342.201734000002 1.0963
343.168358000003 1.14093
344.201646000001 1.16941
345.118273 0.933495
346.184893000005 0.860894
347.151518000006 1.09823
348.201472000001 1.04798
349.184762000004 0.973422
350.168053000001 0.22284
351.168009000001 0.159439
352.151299000005 0.0572891
353.184588000004 0.153988
354.201209999999 0.149635
355.184500000003 0.247898
356.134459000001 0.144661
357.184413000003 0.0543391
358.167704 0.0329358
359.184326000002 0.0301153
360.150950000003 0.0314982
361.167573000006 0.0239847
362.217527000001 0.0277428
363.150819000002 0.0224568
364.21744 0.0215175
365.117400000003 0.0240615
366.200686000004 0.0227269
367.200643000004 0.0343323
368.183933 0.0350251
369.18389 0.0432955
370.150514000001 0.197967
371.15047 0.181778
372.200425000003 0.154649
373.167049000003 0.206918
374.233669000001 0.156602
375.133630000004 0.145625
376.166918000003 0.192368
377.133543000004 0.189712
378.216829000005 0.12972
379.183453000005 0.186938
380.133412000003 0.201937
381.200032000001 0.201086
382.216654000003 0.209277
383.133281000002 0.193417
384.216567000003 0.211806
385.133193000001 0.207751
386.216480000003 0.255116
387.233102000006 0.199652
388.216392000002 0.22338
389.149685000004 0.221194
390.149641000004 0.209172
391.182930000003 0.31434
};
\end{axis}

\end{tikzpicture}

==> fig/walk_hist.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\begin{axis}[
xmin=-0.1, xmax=2.1,
ymin=0, ymax=771.75,
width=\figurewidth,
height=\figureheight,
tick align=outside,
xtick pos=left,
ymajorticks=false,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addlegendimage{ybar,ybar legend,fill=violet!60.0!black,draw opacity=0,fill opacity=0.8};
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,208);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,240);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,301);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,284);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,293);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,337);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,369);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,394);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,301);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,223);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,119);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,55);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,5);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=violet!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,17);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,6);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,5);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,4);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,9);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,8);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,24);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,29);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,14);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,29);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,54);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,86);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,168);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,287);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,358);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,305);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,335);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,319);
\draw[fill=teal!60.0!black,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,241);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.105263157894737,55);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.105263157894737,0) rectangle (axis cs:0.210526315789474,20);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.210526315789474,0) rectangle (axis cs:0.315789473684211,28);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.315789473684211,0) rectangle (axis cs:0.421052631578947,32);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.421052631578947,0) rectangle (axis cs:0.526315789473684,27);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.526315789473684,0) rectangle (axis cs:0.631578947368421,42);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.631578947368421,0) rectangle (axis cs:0.736842105263158,49);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.736842105263158,0) rectangle (axis cs:0.842105263157895,69);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.842105263157895,0) rectangle (axis cs:0.947368421052632,230);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:0.947368421052632,0) rectangle (axis cs:1.05263157894737,450);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.05263157894737,0) rectangle (axis cs:1.15789473684211,735);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.15789473684211,0) rectangle (axis cs:1.26315789473684,724);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.26315789473684,0) rectangle (axis cs:1.36842105263158,453);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.36842105263158,0) rectangle (axis cs:1.47368421052632,187);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.47368421052632,0) rectangle (axis cs:1.57894736842105,27);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.57894736842105,0) rectangle (axis cs:1.68421052631579,1);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.68421052631579,0) rectangle (axis cs:1.78947368421053,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.78947368421053,0) rectangle (axis cs:1.89473684210526,0);
\draw[fill=gray,draw opacity=0,fill opacity=0.8] (axis cs:1.89473684210526,0) rectangle (axis cs:2,0);
\end{axis}

\end{tikzpicture}
